Patients, Primary Care, and Policy: Simulation Modeling for Health Care Decision Support

Demand for health care is constantly increasing due to the ongoing demographic change, while at the same time health service providers face difficulties in finding skilled personnel. This creates pressure on health care systems around the world, such that the efficient, nationwide provision of primary health care has become one of society's greatest challenges. Due to the complexity of health care systems, unforeseen future events, and a frequent lack of data, analyzing and optimizing the performance of health care systems means tackling a wicked problem. To support this task for primary care, this paper introduces the hybrid agent-based simulation model SiM-Care. SiM-Care models the interactions of patients and primary care physicians on an individual level. By tracking agent interactions, it enables modelers to assess multiple key indicators such as patient waiting times and physician utilization. Based on these indicators, primary care systems can be assessed and compared. Moreover, changes in the infrastructure, patient behavior, and service design can be directly evaluated. To showcase the opportunities offered by SiM-Care and aid model validation, we present a case study for a primary care system in Germany. Specifically, we investigate the effects of an aging population, a decrease in the number of physicians, as well as the combined effects.

==> graphics/AP.tex <==
% generated by Plantuml 1.2018.01      
\definecolor{plantucolor0000}{RGB}{254,254,254}
\definecolor{plantucolor0001}{RGB}{0,0,0}
\definecolor{plantucolor0002}{RGB}{211,211,211}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\centering
\resizebox*{ \linewidth}{!}{
\begin{tikzpicture}[yscale=-.8, xscale = .8
,pstyle2/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[color=plantucolor0001,fill=plantucolor0000,line width=1.0pt] (6pt,8pt) rectangle (269.4602pt,85.2188pt);
\begin{scope}[xshift=-1.3cm]
\draw[color=plantucolor0001,fill=plantucolor0002,line width=1.0pt] (64.9676pt,24pt) ellipse (11pt and 11pt);
\node at (64.9676pt,24pt)[]{\textbf{\Large I}};
\node at (80.4676pt,17.0156pt)[below right,color=black]{{IAdmissionStrategy}};
\end{scope}
\draw[pstyle2] (7pt,40pt) -- (269.4602pt,40pt);
\begin{scope}[yshift=-.35cm, xshift=-.1cm]
\node[align=left] at (12pt,52pt)[below right,color=black]{boolean acceptPatient(IAppointmentSchedulingStrategy as, \\
	\qquad ITreatmentStrategy ts, ArrivalEvent ae) \\
void adaptStrategy(Session session, ITreatmentStrategy ts)
};
\end{scope}
\end{tikzpicture}
}

==> graphics/APP.tex <==
% generated by Plantuml 1.2018.01      
\definecolor{plantucolor0000}{RGB}{254,254,254}
\definecolor{plantucolor0001}{RGB}{0,0,0}
\definecolor{plantucolor0002}{RGB}{211,211,211}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\resizebox*{\linewidth}{!}{
\begin{tikzpicture}[yscale=-.8, xscale = .8
,pstyle2/.style={color=plantucolor0001,line width=1pt}
]
\draw[color=plantucolor0001,fill=plantucolor0000,line width=1.0pt] (6pt,8pt) rectangle (269.4602pt,110.2188pt);
\begin{scope}[xshift=-1.3cm]
\draw[color=plantucolor0001,fill=plantucolor0002,line width=1.0pt] (64.9676pt,24pt) ellipse (11pt and 11pt);
\node at (64.9676pt,24pt)[]{\textbf{\Large I}};
\node at (80.4676pt,17.0156pt)[below right,color=black]{{IAppointmentSchedulingStrategy}};
\end{scope}
\draw[pstyle2] (7pt,40pt) -- (269.4602pt,40pt);
\begin{scope}[yshift=-.35cm, xshift=-.1cm]
\node[align=left] at (12pt,52pt)[below right,color=black]{Optional$\langle$Appointment$\rangle$  findAppointment( \\ \qquad AppointmentRequest request)\\
void scheduleAppointment(Appointment $\appointment$)\\
void cancelAppointment(Appointment $\appointment$)\\
int upcomingAppointmentsAfter(Time $t$)
};
\end{scope}
\end{tikzpicture}
}


==> graphics/TP.tex <==
% generated by Plantuml 1.2018.01      
\definecolor{plantucolor0000}{RGB}{254,254,254}
\definecolor{plantucolor0001}{RGB}{0,0,0}
\definecolor{plantucolor0002}{RGB}{211,211,211}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\resizebox*{\linewidth}{!}{
\begin{tikzpicture}[yscale=-.8, xscale = .8
,pstyle2/.style={color=plantucolor0001,line width=1pt}
]
\draw[color=plantucolor0001,fill=plantucolor0000,line width=1.0pt] (6pt,8pt) rectangle (269.4602pt,110.2188pt);
\begin{scope}[xshift=-1.3cm]
\draw[color=plantucolor0001,fill=plantucolor0002,line width=1.0pt] (64.9676pt,24pt) ellipse (11pt and 11pt);
\node at (64.9676pt,24pt)[]{\textbf{\Large I}};
\node at (80.4676pt,17.0156pt)[below right,color=black]{{ITreatmentStrategy}};
\end{scope}
\draw[pstyle2] (7pt,40pt) -- (269.4602pt,40pt);
\begin{scope}[yshift=-.35cm, xshift=-.1cm]
\node[align=left] at (12pt,52pt)[below right,color=black]{void handleArrival(ArrivalEvent ae) \\
int[] waitingPatients() \\
void sessionStarted()\\
Optional$\langle$ArrivalEvent$\rangle$ getNextPatient()\\
float getConsultationSpeed()
};
\end{scope}
\end{tikzpicture}
}

==> graphics/TimeLine_new.tex <==
\begin{tikzpicture}[xscale=0.8, line width=1pt, yscale=1.2]

\draw[white, pattern= vertical lines, pattern color=blue1]  (5.5,-0.25) rectangle (6.5,0.25);
\draw[white, pattern=north east lines, pattern color=red1]  (6.5,-0.25) rectangle (8,0.25);
\draw[white, pattern=vertical lines, pattern color=blue1]  (11.5,-0.25) rectangle (12.5,0.25);
\draw[white, pattern=north east lines, pattern color=red1]  (12.5,-0.25) rectangle (16.7,0.25);
\draw[white, pattern=north east lines, pattern color=red1]  (1.5,-0.25) rectangle (0.0,0.25);

\draw [->,-latex] (0,0) -- (17,0) node[right=5pt, align=center]{Working\\Day};

\node[align=center] at (1.5, -0.5){ $\sessionBegin(\session_0)$};
\node[align=center] at (5.5, -0.5){ $\sessionEnd(\session_0)$};

\node[align=center] at (8, -0.5){ $\sessionBegin(\session_1)$};
\node[align=center] at (11.5, -0.5){$\sessionEnd(\session_1)$};

\begin{scope}[shift={(0,2.1)}]
\draw[white, pattern=vertical lines, pattern color=blue1] (0.0, -1.3) rectangle    (0.5,-1.6) ;
\draw[white, pattern=north east lines, pattern color=red1] (3.5, -1.3) rectangle   (4,-1.6);
\node[right] at (0.5,-1.45){Buffer time};
\node[right] at (4,-1.45){Closed};
\end{scope}

\begin{scope}[shift={(0,0)}]
%Vorm
\foreach \x in {1.5, 1.75, 2, 2.5, 2.75, 3.75, 4, 4.25, 4.5, 4.75, 5, 5.25, 5.5, 5.75, 6, 6.25}{
\draw[green1, opacity=0.5, line width=.3cm] (\x,0.0)--(\x+0.25,0.0);
}

\begin{scope}[shift={(0,0)}]
\draw[dashed,gray, opacity=0.5, line width=.3cm] (3,0)--(3.75,0);
\draw[dashed ,gray, opacity=0.5, line width=.3cm] (2.25,0)--(2.5,0);
\draw[red1, opacity=0.5, line width=.3cm] (6.5,0)--(7,0);
\end{scope}

%Nachm
\foreach \x in {8, 8.25, 8.5, 8.75, 9, 9.25, 10, 10.25, 10.5, 10.75, 11, 11.25, 11.5, 11.75, 12, 12.25}{
\draw[ green1, opacity=0.5, line width=.3cm] (\x,0.0)--(\x+0.25,0.0);
}

\begin{scope}[shift={(0,0)}]
\draw[ dashed,gray, opacity=0.5, line width=.3cm] (9.5,0)--(10,0);
\draw[red1,opacity=0.5, line width=.3cm] (12.5,0)--(14,0);
\end{scope}

\begin{scope}[shift={(0,-.9)}]
\draw[ green1,opacity=0.5, line width=.3cm] (7, 1.55) --  node[opacity=1.0, right=7pt, black]{Service time} (7.5,1.55);
\draw[dashed,gray, opacity=0.5, line width=.3cm] (10.5, 1.55) --  node[opacity=1.0,right=7pt,  black]{Idle time} (11,1.55);
\draw[red1, opacity=0.5, line width=.3cm] (14, 1.55) --  node[opacity=1.0,right=7pt, black]{Overtime} (14.5,1.55);
\end{scope}

\end{scope}

\foreach \x in {1.5, 5.5, 6.5,8,11.5,12.5}{
	\draw (\x,0.2) -- (\x, -0.2);
}
\end{tikzpicture}

==> graphics/arr_walk.tex <==
% Created by tikzDevice version 0.11 on 2018-08-03 18:28:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,xscale=0.55, yscale=0.47]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Relative arrival};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Density};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {$0.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {$0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {$0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {$0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {$0.8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {$1.0$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.58) -- ( 43.20,128.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.67) -- ( 43.20,186.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,244.77) -- ( 43.20,244.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {$0.0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,128.58) {$0.5$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.67) {$1.0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,244.77) {$1.5$};

\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 70.49) rectangle ( 89.35,148.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35, 70.49) rectangle (118.87,227.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.87, 70.49) rectangle (148.39,260.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.39, 70.49) rectangle (177.91,255.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.91, 70.49) rectangle (207.44,245.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44, 70.49) rectangle (236.96,217.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.96, 70.49) rectangle (266.48,166.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 70.49) rectangle (296.00, 86.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.00, 70.49) rectangle (325.52, 72.13);

\begin{scope}[xshift=1.0cm, yshift=-.1cm]
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.42,310.15) rectangle (335.15,262.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (194.92,294.15) -- (212.92,294.15);
\definecolor{drawColor}{RGB}{100,149,237}

\definecolor{drawColor}{RGB}{255,106,106}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (194.92,276.15) -- (212.92,276.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (222.42,290.98) {Empirical rates};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (222.42,270.98) {Beta$(1.93, 2.94)$};
\end{scope}

\definecolor{drawColor}{RGB}{255,106,106}
\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 59.83, 70.49) --
	( 62.51, 87.80) --
	( 65.20,102.72) --
	( 67.88,116.47) --
	( 70.56,129.30) --
	( 73.25,141.32) --
	( 75.93,152.62) --
	( 78.61,163.26) --
	( 81.30,173.26) --
	( 83.98,182.67) --
	( 86.67,191.51) --
	( 89.35,199.80) --
	( 92.03,207.58) --
	( 94.72,214.85) --
	( 97.40,221.63) --
	(100.08,227.94) --
	(102.77,233.79) --
	(105.45,239.20) --
	(108.14,244.18) --
	(110.82,248.74) --
	(113.50,252.90) --
	(116.19,256.67) --
	(118.87,260.05) --
	(121.55,263.07) --
	(124.24,265.72) --
	(126.92,268.03) --
	(129.61,269.99) --
	(132.29,271.62) --
	(134.97,272.94) --
	(137.66,273.94) --
	(140.34,274.64) --
	(143.03,275.06) --
	(145.71,275.18) --
	(148.39,275.04) --
	(151.08,274.63) --
	(153.76,273.96) --
	(156.44,273.05) --
	(159.13,271.90) --
	(161.81,270.52) --
	(164.50,268.91) --
	(167.18,267.10) --
	(169.86,265.08) --
	(172.55,262.86) --
	(175.23,260.45) --
	(177.91,257.87) --
	(180.60,255.11) --
	(183.28,252.19) --
	(185.97,249.11) --
	(188.65,245.89) --
	(191.33,242.53) --
	(194.02,239.03) --
	(196.70,235.41) --
	(199.38,231.68) --
	(202.07,227.84) --
	(204.75,223.89) --
	(207.44,219.86) --
	(210.12,215.74) --
	(212.80,211.55) --
	(215.49,207.28) --
	(218.17,202.96) --
	(220.85,198.58) --
	(223.54,194.16) --
	(226.22,189.70) --
	(228.91,185.21) --
	(231.59,180.70) --
	(234.27,176.17) --
	(236.96,171.64) --
	(239.64,167.11) --
	(242.32,162.59) --
	(245.01,158.08) --
	(247.69,153.60) --
	(250.38,149.15) --
	(253.06,144.75) --
	(255.74,140.39) --
	(258.43,136.08) --
	(261.11,131.84) --
	(263.80,127.67) --
	(266.48,123.58) --
	(269.16,119.58) --
	(271.85,115.67) --
	(274.53,111.87) --
	(277.21,108.18) --
	(279.90,104.60) --
	(282.58,101.16) --
	(285.27, 97.85) --
	(287.95, 94.68) --
	(290.63, 91.67) --
	(293.32, 88.81) --
	(296.00, 86.13) --
	(298.68, 83.63) --
	(301.37, 81.31) --
	(304.05, 79.18) --
	(306.74, 77.27) --
	(309.42, 75.57) --
	(312.10, 74.09) --
	(314.79, 72.85) --
	(317.47, 71.85) --
	(320.15, 71.12) --
	(322.84, 70.66) --
	(325.52, 70.49);
\definecolor{drawColor}{RGB}{255,106,106}
%
\end{scope}
\end{tikzpicture}


==> graphics/arrivalEvent.tex <==
% generated by Plantuml 1.2018.01      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-.59, xscale=0.59
,pstyle0/.style={fill=black,line width=1.0pt}
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.0pt}
,pstyle3/.style={color=plantucolor0002,line width=1.0pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]


\begin{scope}[yscale=1.3, yshift=-0.75cm]
\draw[pstyle1] (65.4pt,50pt) -- (193.1115pt,50pt) -- (205.1115pt,62.8047pt) -- (193.1115pt,75.6094pt) -- (65.4pt,75.6094pt) -- (53.4pt,62.8047pt) -- (65.4pt,50pt) -- cycle;
\end{scope}
\begin{scope}[yshift=-.4cm,xshift=-.1cm]
\node at (65.4pt,46pt)[below right,color=black]{$\gp$ accepts $\p$ according };
\node at (65.4pt,61pt)[below right,color=black]{to admission policy };
\end{scope}
%
\begin{scope}[yshift=-.3cm]
\node at (28pt,46pt)[below right,color=black]{yes};
\node at (205.1115pt,46pt)[below right,color=black]{no};
\draw[pstyle3] (53.4pt,62.8047pt) -- (43.4pt,62.8047pt);
\draw[pstyle3] (43.4pt,62.8047pt) -- (43.4pt,90.6094pt);
\draw[pstyle3] (205.1115pt,62.8047pt) -- (215.1115pt,62.8047pt);
\draw[pstyle3] (215.1115pt,62.8047pt) -- (215.1115pt,90.6094pt);
\end{scope}

\begin{scope}[yshift=-.51cm]
\draw[pstyle0] (129.2557pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle3] (129.2557pt,30pt) -- (129.2557pt,50pt);
\draw[pstyle4] (125.2557pt,40pt) -- (129.2557pt,50pt) -- (133.2557pt,40pt) -- (129.2557pt,44pt) -- cycle;
\end{scope}

\draw[pstyle1] (10pt,102.5938pt) arc (180:270:16.9844pt) -- (26.9844pt,85.6094pt) -- (59.8156pt,85.6094pt) arc (270:360:16.9844pt) -- (76.8pt,102.5938pt) -- (76.8pt,102.5938pt) arc (0:90:16.9844pt) -- (59.8156pt,119.5781pt) -- (26.9844pt,119.5781pt) arc (90:180:16.9844pt) -- (10pt,102.5938pt) -- cycle;
\node at (18pt,92.6094pt)[below right,color=black]{admit $\p$};
\draw[pstyle1] (181.5615pt,102.5938pt) arc (180:270:16.9844pt) -- (198.5459pt,85.6094pt) -- (231.6771pt,85.6094pt) arc (270:360:16.9844pt) -- (248.6615pt,102.5938pt) -- (248.6615pt,102.5938pt) arc (0:90:16.9844pt) -- (231.6771pt,119.5781pt) -- (198.5459pt,119.5781pt) arc (90:180:16.9844pt) -- (181.5615pt,102.5938pt) -- cycle;
\node at (189.5615pt,92.6094pt)[below right,color=black]{reject $\p$};
\draw[pstyle1] (129.2557pt,125.5781pt) -- (141.2557pt,137.5781pt) -- (129.2557pt,149.5781pt) -- (117.2557pt,137.5781pt) -- (129.2557pt,125.5781pt) -- cycle;
\draw[pstyle1] (23.9974pt,234.9648pt) arc (180:270:16.9844pt) -- (40.9817pt,217.9805pt) -- (217.5297pt,217.9805pt) arc (270:360:16.9844pt) -- (234.5141pt,234.9648pt) -- (234.5141pt,234.9648pt) arc (0:90:16.9844pt) -- (217.5297pt,251.9492pt) -- (40.9817pt,251.9492pt) arc (90:180:16.9844pt) -- (23.9974pt,234.9648pt) -- cycle;
\node at (25.9974pt,223.9805pt)[below right,color=black]{initiate treatment of next patient $\p$};

\node at (31.5186pt,291.9492pt)[below right,color=black]{ };
\draw[pstyle1] (79.3224pt,169.5781pt) -- (179.1891pt,169.5781pt) -- (191.1891pt,181.5781pt) -- (179.1891pt,193.5781pt) -- (79.3224pt,193.5781pt) -- (67.3224pt,181.5781pt) -- (79.3224pt,169.5781pt) -- cycle;
\node at (133.2557pt,193.5781pt)[below right,color=black]{yes};
\node at (190.2557pt,165.5781pt)[below right,color=black]{no};
\node at (79.3224pt,171.1758pt)[below right,color=black]{$\gp$ currently idle?};
\draw[pstyle4] (39.4pt,75.6094pt) -- (43.4pt,85.6094pt) -- (47.4pt,75.6094pt) -- (43.4pt,79.6094pt) -- cycle;
\draw[pstyle4] (211.1115pt,75.6094pt) -- (215.1115pt,85.6094pt) -- (219.1115pt,75.6094pt) -- (215.1115pt,79.6094pt) -- cycle;
\draw[pstyle3] (43.4pt,119.5781pt) -- (43.4pt,137.5781pt);
\draw[pstyle3] (43.4pt,137.5781pt) -- (117.2557pt,137.5781pt);
\draw[pstyle4] (107.2557pt,133.5781pt) -- (117.2557pt,137.5781pt) -- (107.2557pt,141.5781pt) -- (111.2557pt,137.5781pt) -- cycle;
\draw[pstyle3] (215.1115pt,119.5781pt) -- (215.1115pt,137.5781pt);
\draw[pstyle3] (215.1115pt,137.5781pt) -- (141.2557pt,137.5781pt);
\draw[pstyle4] (151.2557pt,133.5781pt) -- (141.2557pt,137.5781pt) -- (151.2557pt,141.5781pt) -- (147.2557pt,137.5781pt) -- cycle;

\draw[pstyle3] (129.2557pt,251.9492pt) -- (129.2557pt,286.9492pt);
\draw[pstyle3] (129.2557pt,193.5781pt) -- (129.2557pt,217.9805pt);
\draw[pstyle4] (125.2557pt,207.9805pt) -- (129.2557pt,217.9805pt) -- (133.2557pt,207.9805pt) -- (129.2557pt,211.9805pt) -- cycle;
\draw[pstyle3] (191.1891pt,181.5781pt) -- (251.9929pt,181.5781pt);

%shorten move up
\begin{scope}[yshift=-1cm]
\draw[color=plantucolor0002,fill=plantucolor0002,line width=1.0pt] (247.9929pt,259.4492pt) -- (251.9929pt,269.4492pt) -- (255.9929pt,259.4492pt) -- (251.9929pt,263.4492pt) -- cycle;
\end{scope}


\draw[pstyle3] (251.9929pt,181.5781pt) -- (251.9929pt,288.5pt);

\draw[pstyle3] (129.2557pt,149.5781pt) -- (129.2557pt,169.5781pt);
\draw[pstyle4] (125.2557pt,159.5781pt) -- (129.2557pt,169.5781pt) -- (133.2557pt,159.5781pt) -- (129.2557pt,163.5781pt) -- cycle;

%move up
\begin{scope}[yshift=-2.3cm]
%end
\draw[color=black,line width=1.0pt] (129.2557pt,394.918pt) ellipse (10pt and 10pt);
\draw[pstyle0] (129.2557pt,394.918pt) ellipse (6pt and 6pt);
%diamond
\draw[pstyle1] (129.2557pt,340.918pt) -- (141.2557pt,352.918pt) -- (129.2557pt,364.918pt) -- (117.2557pt,352.918pt) -- (129.2557pt,340.918pt) -- cycle;

\draw[pstyle3] (251.9929pt,352.918pt) -- (141.2557pt,352.918pt);
\draw[pstyle4] (151.2557pt,348.918pt) -- (141.2557pt,352.918pt) -- (151.2557pt,356.918pt) -- (147.2557pt,352.918pt) -- cycle;


\draw[pstyle3] (129.2557pt,364.918pt) -- (129.2557pt,384.918pt);
\draw[pstyle4] (125.2557pt,374.918pt) -- (129.2557pt,384.918pt) -- (133.2557pt,374.918pt) -- (129.2557pt,378.918pt) -- cycle;
\end{scope}
\begin{scope}[yshift=-.39cm]
\draw[pstyle4] (125.2557pt,276.9492pt) -- (129.2557pt,286.9492pt) -- (133.2557pt,276.9492pt) -- (129.2557pt,280.9492pt) -- cycle;
\end{scope}
\end{tikzpicture}


==> graphics/dist_WTW.tex <==
% Created by tikzDevice version 0.11 on 2018-08-07 18:33:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,xscale=0.55, yscale=0.47]
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 70.49) --
	( 60.09, 76.50) --
	( 60.36, 82.50) --
	( 60.63, 88.50) --
	( 60.89, 94.48) --
	( 61.16,100.44) --
	( 61.42,106.38) --
	( 61.69,112.30) --
	( 61.96,118.18) --
	( 62.22,124.03) --
	( 62.49,129.84) --
	( 62.75,135.61) --
	( 63.02,141.32) --
	( 63.29,146.99) --
	( 63.55,152.60) --
	( 63.82,158.15) --
	( 64.08,163.64) --
	( 64.35,169.06) --
	( 64.62,174.41) --
	( 64.88,179.69) --
	( 65.15,184.88) --
	( 65.41,190.00) --
	( 65.68,195.03) --
	( 65.94,199.97) --
	( 66.21,204.82) --
	( 66.48,209.58) --
	( 66.74,214.24) --
	( 67.01,218.80) --
	( 67.27,223.26) --
	( 67.54,227.61) --
	( 67.81,231.85) --
	( 68.07,235.98) --
	( 68.34,240.00) --
	( 68.60,243.91) --
	( 68.87,247.70) --
	( 69.14,251.37) --
	( 69.40,254.92) --
	( 69.67,258.35) --
	( 69.93,261.65) --
	( 70.20,264.83) --
	( 70.47,267.89) --
	( 70.73,270.82) --
	( 71.00,273.62) --
	( 71.26,276.30) --
	( 71.53,278.84) --
	( 71.80,281.26) --
	( 72.06,283.54) --
	( 72.33,285.70) --
	( 72.59,287.73) --
	( 72.86,289.62) --
	( 73.13,291.39) --
	( 73.39,293.03) --
	( 73.66,294.53) --
	( 73.92,295.91) --
	( 74.19,297.16) --
	( 74.46,298.29) --
	( 74.72,299.28) --
	( 74.99,300.16) --
	( 75.25,300.90) --
	( 75.52,301.53) --
	( 75.79,302.03) --
	( 76.05,302.42) --
	( 76.32,302.68) --
	( 76.58,302.82) --
	( 76.85,302.86) --
	( 77.12,302.77) --
	( 77.38,302.58) --
	( 77.65,302.27) --
	( 77.91,301.86) --
	( 78.18,301.34) --
	( 78.45,300.72) --
	( 78.71,299.99) --
	( 78.98,299.17) --
	( 79.24,298.25) --
	( 79.51,297.23) --
	( 79.77,296.12) --
	( 80.04,294.92) --
	( 80.31,293.64) --
	( 80.57,292.27) --
	( 80.84,290.82) --
	( 81.10,289.29) --
	( 81.37,287.68) --
	( 81.64,286.00) --
	( 81.90,284.25) --
	( 82.17,282.42) --
	( 82.43,280.54) --
	( 82.70,278.59) --
	( 82.97,276.57) --
	( 83.23,274.51) --
	( 83.50,272.38) --
	( 83.76,270.21) --
	( 84.03,267.98) --
	( 84.30,265.71) --
	( 84.56,263.39) --
	( 84.83,261.03) --
	( 85.09,258.64) --
	( 85.36,256.20) --
	( 85.63,253.74) --
	( 85.89,251.24) --
	( 86.16,248.71) --
	( 86.42,246.16) --
	( 86.69,243.59) --
	( 86.96,240.99) --
	( 87.22,238.38) --
	( 87.49,235.75) --
	( 87.75,233.10) --
	( 88.02,230.45) --
	( 88.29,227.78) --
	( 88.55,225.11) --
	( 88.82,222.43) --
	( 89.08,219.75) --
	( 89.35,217.07) --
	( 89.62,214.39) --
	( 89.88,211.72) --
	( 90.15,209.04) --
	( 90.41,206.38) --
	( 90.68,203.72) --
	( 90.95,201.07) --
	( 91.21,198.44) --
	( 91.48,195.82) --
	( 91.74,193.21) --
	( 92.01,190.62) --
	( 92.27,188.05) --
	( 92.54,185.49) --
	( 92.81,182.96) --
	( 93.07,180.45) --
	( 93.34,177.96) --
	( 93.60,175.50) --
	( 93.87,173.06) --
	( 94.14,170.64) --
	( 94.40,168.25) --
	( 94.67,165.89) --
	( 94.93,163.56) --
	( 95.20,161.26) --
	( 95.47,158.99) --
	( 95.73,156.75) --
	( 96.00,154.54) --
	( 96.26,152.36) --
	( 96.53,150.22) --
	( 96.80,148.11) --
	( 97.06,146.03) --
	( 97.33,143.99) --
	( 97.59,141.98) --
	( 97.86,140.00) --
	( 98.13,138.06) --
	( 98.39,136.15) --
	( 98.66,134.28) --
	( 98.92,132.45) --
	( 99.19,130.65) --
	( 99.46,128.88) --
	( 99.72,127.15) --
	( 99.99,125.46) --
	(100.25,123.80) --
	(100.52,122.17) --
	(100.79,120.58) --
	(101.05,119.03) --
	(101.32,117.51) --
	(101.58,116.02) --
	(101.85,114.57) --
	(102.12,113.16) --
	(102.38,111.77) --
	(102.65,110.42) --
	(102.91,109.11) --
	(103.18,107.82) --
	(103.45,106.57) --
	(103.71,105.35) --
	(103.98,104.17) --
	(104.24,103.01) --
	(104.51,101.88) --
	(104.78,100.79) --
	(105.04, 99.72) --
	(105.31, 98.69) --
	(105.57, 97.68) --
	(105.84, 96.71) --
	(106.10, 95.76) --
	(106.37, 94.83) --
	(106.64, 93.94) --
	(106.90, 93.07) --
	(107.17, 92.23) --
	(107.43, 91.41) --
	(107.70, 90.62) --
	(107.97, 89.85) --
	(108.23, 89.11) --
	(108.50, 88.39) --
	(108.76, 87.69) --
	(109.03, 87.02) --
	(109.30, 86.37) --
	(109.56, 85.74) --
	(109.83, 85.13) --
	(110.09, 84.54) --
	(110.36, 83.97) --
	(110.63, 83.42) --
	(110.89, 82.89) --
	(111.16, 82.38) --
	(111.42, 81.89) --
	(111.69, 81.41) --
	(111.96, 80.95) --
	(112.22, 80.51) --
	(112.49, 80.08) --
	(112.75, 79.67) --
	(113.02, 79.28) --
	(113.29, 78.90) --
	(113.55, 78.53) --
	(113.82, 78.18) --
	(114.08, 77.84) --
	(114.35, 77.51) --
	(114.62, 77.20) --
	(114.88, 76.90) --
	(115.15, 76.61) --
	(115.41, 76.33) --
	(115.68, 76.06) --
	(115.95, 75.81) --
	(116.21, 75.56) --
	(116.48, 75.33) --
	(116.74, 75.10) --
	(117.01, 74.89) --
	(117.28, 74.68) --
	(117.54, 74.48) --
	(117.81, 74.29) --
	(118.07, 74.11) --
	(118.34, 73.93) --
	(118.61, 73.77) --
	(118.87, 73.61) --
	(119.14, 73.45) --
	(119.40, 73.31) --
	(119.67, 73.17) --
	(119.93, 73.04) --
	(120.20, 72.91) --
	(120.47, 72.79) --
	(120.73, 72.67) --
	(121.00, 72.56) --
	(121.26, 72.46) --
	(121.53, 72.36) --
	(121.80, 72.26) --
	(122.06, 72.17) --
	(122.33, 72.08) --
	(122.59, 72.00) --
	(122.86, 71.92) --
	(123.13, 71.84) --
	(123.39, 71.77) --
	(123.66, 71.70) --
	(123.92, 71.64) --
	(124.19, 71.58) --
	(124.46, 71.52) --
	(124.72, 71.46) --
	(124.99, 71.41) --
	(125.25, 71.36) --
	(125.52, 71.31) --
	(125.79, 71.27) --
	(126.05, 71.23) --
	(126.32, 71.18) --
	(126.58, 71.15) --
	(126.85, 71.11) --
	(127.12, 71.07) --
	(127.38, 71.04) --
	(127.65, 71.01) --
	(127.91, 70.98) --
	(128.18, 70.95) --
	(128.45, 70.93) --
	(128.71, 70.90) --
	(128.98, 70.88) --
	(129.24, 70.86) --
	(129.51, 70.83) --
	(129.78, 70.81) --
	(130.04, 70.80) --
	(130.31, 70.78) --
	(130.57, 70.76) --
	(130.84, 70.74) --
	(131.11, 70.73) --
	(131.37, 70.72) --
	(131.64, 70.70) --
	(131.90, 70.69) --
	(132.17, 70.68) --
	(132.43, 70.67) --
	(132.70, 70.66) --
	(132.97, 70.65) --
	(133.23, 70.64) --
	(133.50, 70.63) --
	(133.76, 70.62) --
	(134.03, 70.61) --
	(134.30, 70.60) --
	(134.56, 70.60) --
	(134.83, 70.59) --
	(135.09, 70.58) --
	(135.36, 70.58) --
	(135.63, 70.57) --
	(135.89, 70.57) --
	(136.16, 70.56) --
	(136.42, 70.56) --
	(136.69, 70.55) --
	(136.96, 70.55) --
	(137.22, 70.55) --
	(137.49, 70.54) --
	(137.75, 70.54) --
	(138.02, 70.54) --
	(138.29, 70.53) --
	(138.55, 70.53) --
	(138.82, 70.53) --
	(139.08, 70.53) --
	(139.35, 70.52) --
	(139.62, 70.52) --
	(139.88, 70.52) --
	(140.15, 70.52) --
	(140.41, 70.52) --
	(140.68, 70.52) --
	(140.95, 70.51) --
	(141.21, 70.51) --
	(141.48, 70.51) --
	(141.74, 70.51) --
	(142.01, 70.51) --
	(142.28, 70.51) --
	(142.54, 70.51) --
	(142.81, 70.51) --
	(143.07, 70.51) --
	(143.34, 70.50) --
	(143.61, 70.50) --
	(143.87, 70.50) --
	(144.14, 70.50) --
	(144.40, 70.50) --
	(144.67, 70.50) --
	(144.94, 70.50) --
	(145.20, 70.50) --
	(145.47, 70.50) --
	(145.73, 70.50) --
	(146.00, 70.50) --
	(146.26, 70.50) --
	(146.53, 70.50) --
	(146.80, 70.50) --
	(147.06, 70.50) --
	(147.33, 70.50) --
	(147.59, 70.50) --
	(147.86, 70.50) --
	(148.13, 70.50) --
	(148.39, 70.50) --
	(148.66, 70.50) --
	(148.92, 70.50) --
	(149.19, 70.50) --
	(149.46, 70.50) --
	(149.72, 70.50) --
	(149.99, 70.50) --
	(150.25, 70.50) --
	(150.52, 70.50) --
	(150.79, 70.50) --
	(151.05, 70.50) --
	(151.32, 70.50) --
	(151.58, 70.50) --
	(151.85, 70.50) --
	(152.12, 70.50) --
	(152.38, 70.50) --
	(152.65, 70.50) --
	(152.91, 70.50) --
	(153.18, 70.50) --
	(153.45, 70.49) --
	(153.71, 70.49) --
	(153.98, 70.49) --
	(154.24, 70.49) --
	(154.51, 70.49) --
	(154.78, 70.49) --
	(155.04, 70.49) --
	(155.31, 70.49) --
	(155.57, 70.49) --
	(155.84, 70.49) --
	(156.11, 70.49) --
	(156.37, 70.49) --
	(156.64, 70.49) --
	(156.90, 70.49) --
	(157.17, 70.49) --
	(157.44, 70.49) --
	(157.70, 70.49) --
	(157.97, 70.49) --
	(158.23, 70.49) --
	(158.50, 70.49) --
	(158.77, 70.49) --
	(159.03, 70.49) --
	(159.30, 70.49) --
	(159.56, 70.49) --
	(159.83, 70.49) --
	(160.09, 70.49) --
	(160.36, 70.49) --
	(160.63, 70.49) --
	(160.89, 70.49) --
	(161.16, 70.49) --
	(161.42, 70.49) --
	(161.69, 70.49) --
	(161.96, 70.49) --
	(162.22, 70.49) --
	(162.49, 70.49) --
	(162.75, 70.49) --
	(163.02, 70.49) --
	(163.29, 70.49) --
	(163.55, 70.49) --
	(163.82, 70.49) --
	(164.08, 70.49) --
	(164.35, 70.49) --
	(164.62, 70.49) --
	(164.88, 70.49) --
	(165.15, 70.49) --
	(165.41, 70.49) --
	(165.68, 70.49) --
	(165.95, 70.49) --
	(166.21, 70.49) --
	(166.48, 70.49) --
	(166.74, 70.49) --
	(167.01, 70.49) --
	(167.28, 70.49) --
	(167.54, 70.49) --
	(167.81, 70.49) --
	(168.07, 70.49) --
	(168.34, 70.49) --
	(168.61, 70.49) --
	(168.87, 70.49) --
	(169.14, 70.49) --
	(169.40, 70.49) --
	(169.67, 70.49) --
	(169.94, 70.49) --
	(170.20, 70.49) --
	(170.47, 70.49) --
	(170.73, 70.49) --
	(171.00, 70.49) --
	(171.27, 70.49) --
	(171.53, 70.49) --
	(171.80, 70.49) --
	(172.06, 70.49) --
	(172.33, 70.49) --
	(172.59, 70.49) --
	(172.86, 70.49) --
	(173.13, 70.49) --
	(173.39, 70.49) --
	(173.66, 70.49) --
	(173.92, 70.49) --
	(174.19, 70.49) --
	(174.46, 70.49) --
	(174.72, 70.49) --
	(174.99, 70.49) --
	(175.25, 70.49) --
	(175.52, 70.49) --
	(175.79, 70.49) --
	(176.05, 70.49) --
	(176.32, 70.49) --
	(176.58, 70.49) --
	(176.85, 70.49) --
	(177.12, 70.49) --
	(177.38, 70.49) --
	(177.65, 70.49) --
	(177.91, 70.49) --
	(178.18, 70.49) --
	(178.45, 70.49) --
	(178.71, 70.49) --
	(178.98, 70.49) --
	(179.24, 70.49) --
	(179.51, 70.49) --
	(179.78, 70.49) --
	(180.04, 70.49) --
	(180.31, 70.49) --
	(180.57, 70.49) --
	(180.84, 70.49) --
	(181.11, 70.49) --
	(181.37, 70.49) --
	(181.64, 70.49) --
	(181.90, 70.49) --
	(182.17, 70.49) --
	(182.44, 70.49) --
	(182.70, 70.49) --
	(182.97, 70.49) --
	(183.23, 70.49) --
	(183.50, 70.49) --
	(183.77, 70.49) --
	(184.03, 70.49) --
	(184.30, 70.49) --
	(184.56, 70.49) --
	(184.83, 70.49) --
	(185.10, 70.49) --
	(185.36, 70.49) --
	(185.63, 70.49) --
	(185.89, 70.49) --
	(186.16, 70.49) --
	(186.42, 70.49) --
	(186.69, 70.49) --
	(186.96, 70.49) --
	(187.22, 70.49) --
	(187.49, 70.49) --
	(187.75, 70.49) --
	(188.02, 70.49) --
	(188.29, 70.49) --
	(188.55, 70.49) --
	(188.82, 70.49) --
	(189.08, 70.49) --
	(189.35, 70.49) --
	(189.62, 70.49) --
	(189.88, 70.49) --
	(190.15, 70.49) --
	(190.41, 70.49) --
	(190.68, 70.49) --
	(190.95, 70.49) --
	(191.21, 70.49) --
	(191.48, 70.49) --
	(191.74, 70.49) --
	(192.01, 70.49) --
	(192.28, 70.49) --
	(192.54, 70.49) --
	(192.81, 70.49) --
	(193.07, 70.49) --
	(193.34, 70.49) --
	(193.61, 70.49) --
	(193.87, 70.49) --
	(194.14, 70.49) --
	(194.40, 70.49) --
	(194.67, 70.49) --
	(194.94, 70.49) --
	(195.20, 70.49) --
	(195.47, 70.49) --
	(195.73, 70.49) --
	(196.00, 70.49) --
	(196.27, 70.49) --
	(196.53, 70.49) --
	(196.80, 70.49) --
	(197.06, 70.49) --
	(197.33, 70.49) --
	(197.60, 70.49) --
	(197.86, 70.49) --
	(198.13, 70.49) --
	(198.39, 70.49) --
	(198.66, 70.49) --
	(198.93, 70.49) --
	(199.19, 70.49) --
	(199.46, 70.49) --
	(199.72, 70.49) --
	(199.99, 70.49) --
	(200.25, 70.49) --
	(200.52, 70.49) --
	(200.79, 70.49) --
	(201.05, 70.49) --
	(201.32, 70.49) --
	(201.58, 70.49) --
	(201.85, 70.49) --
	(202.12, 70.49) --
	(202.38, 70.49) --
	(202.65, 70.49) --
	(202.91, 70.49) --
	(203.18, 70.49) --
	(203.45, 70.49) --
	(203.71, 70.49) --
	(203.98, 70.49) --
	(204.24, 70.49) --
	(204.51, 70.49) --
	(204.78, 70.49) --
	(205.04, 70.49) --
	(205.31, 70.49) --
	(205.57, 70.49) --
	(205.84, 70.49) --
	(206.11, 70.49) --
	(206.37, 70.49) --
	(206.64, 70.49) --
	(206.90, 70.49) --
	(207.17, 70.49) --
	(207.44, 70.49) --
	(207.70, 70.49) --
	(207.97, 70.49) --
	(208.23, 70.49) --
	(208.50, 70.49) --
	(208.77, 70.49) --
	(209.03, 70.49) --
	(209.30, 70.49) --
	(209.56, 70.49) --
	(209.83, 70.49) --
	(210.10, 70.49) --
	(210.36, 70.49) --
	(210.63, 70.49) --
	(210.89, 70.49) --
	(211.16, 70.49) --
	(211.43, 70.49) --
	(211.69, 70.49) --
	(211.96, 70.49) --
	(212.22, 70.49) --
	(212.49, 70.49) --
	(212.76, 70.49) --
	(213.02, 70.49) --
	(213.29, 70.49) --
	(213.55, 70.49) --
	(213.82, 70.49) --
	(214.08, 70.49) --
	(214.35, 70.49) --
	(214.62, 70.49) --
	(214.88, 70.49) --
	(215.15, 70.49) --
	(215.41, 70.49) --
	(215.68, 70.49) --
	(215.95, 70.49) --
	(216.21, 70.49) --
	(216.48, 70.49) --
	(216.74, 70.49) --
	(217.01, 70.49) --
	(217.28, 70.49) --
	(217.54, 70.49) --
	(217.81, 70.49) --
	(218.07, 70.49) --
	(218.34, 70.49) --
	(218.61, 70.49) --
	(218.87, 70.49) --
	(219.14, 70.49) --
	(219.40, 70.49) --
	(219.67, 70.49) --
	(219.94, 70.49) --
	(220.20, 70.49) --
	(220.47, 70.49) --
	(220.73, 70.49) --
	(221.00, 70.49) --
	(221.27, 70.49) --
	(221.53, 70.49) --
	(221.80, 70.49) --
	(222.06, 70.49) --
	(222.33, 70.49) --
	(222.60, 70.49) --
	(222.86, 70.49) --
	(223.13, 70.49) --
	(223.39, 70.49) --
	(223.66, 70.49) --
	(223.93, 70.49) --
	(224.19, 70.49) --
	(224.46, 70.49) --
	(224.72, 70.49) --
	(224.99, 70.49) --
	(225.26, 70.49) --
	(225.52, 70.49) --
	(225.79, 70.49) --
	(226.05, 70.49) --
	(226.32, 70.49) --
	(226.58, 70.49) --
	(226.85, 70.49) --
	(227.12, 70.49) --
	(227.38, 70.49) --
	(227.65, 70.49) --
	(227.91, 70.49) --
	(228.18, 70.49) --
	(228.45, 70.49) --
	(228.71, 70.49) --
	(228.98, 70.49) --
	(229.24, 70.49) --
	(229.51, 70.49) --
	(229.78, 70.49) --
	(230.04, 70.49) --
	(230.31, 70.49) --
	(230.57, 70.49) --
	(230.84, 70.49) --
	(231.11, 70.49) --
	(231.37, 70.49) --
	(231.64, 70.49) --
	(231.90, 70.49) --
	(232.17, 70.49) --
	(232.44, 70.49) --
	(232.70, 70.49) --
	(232.97, 70.49) --
	(233.23, 70.49) --
	(233.50, 70.49) --
	(233.77, 70.49) --
	(234.03, 70.49) --
	(234.30, 70.49) --
	(234.56, 70.49) --
	(234.83, 70.49) --
	(235.10, 70.49) --
	(235.36, 70.49) --
	(235.63, 70.49) --
	(235.89, 70.49) --
	(236.16, 70.49) --
	(236.43, 70.49) --
	(236.69, 70.49) --
	(236.96, 70.49) --
	(237.22, 70.49) --
	(237.49, 70.49) --
	(237.76, 70.49) --
	(238.02, 70.49) --
	(238.29, 70.49) --
	(238.55, 70.49) --
	(238.82, 70.49) --
	(239.09, 70.49) --
	(239.35, 70.49) --
	(239.62, 70.49) --
	(239.88, 70.49) --
	(240.15, 70.49) --
	(240.41, 70.49) --
	(240.68, 70.49) --
	(240.95, 70.49) --
	(241.21, 70.49) --
	(241.48, 70.49) --
	(241.74, 70.49) --
	(242.01, 70.49) --
	(242.28, 70.49) --
	(242.54, 70.49) --
	(242.81, 70.49) --
	(243.07, 70.49) --
	(243.34, 70.49) --
	(243.61, 70.49) --
	(243.87, 70.49) --
	(244.14, 70.49) --
	(244.40, 70.49) --
	(244.67, 70.49) --
	(244.94, 70.49) --
	(245.20, 70.49) --
	(245.47, 70.49) --
	(245.73, 70.49) --
	(246.00, 70.49) --
	(246.27, 70.49) --
	(246.53, 70.49) --
	(246.80, 70.49) --
	(247.06, 70.49) --
	(247.33, 70.49) --
	(247.60, 70.49) --
	(247.86, 70.49) --
	(248.13, 70.49) --
	(248.39, 70.49) --
	(248.66, 70.49) --
	(248.93, 70.49) --
	(249.19, 70.49) --
	(249.46, 70.49) --
	(249.72, 70.49) --
	(249.99, 70.49) --
	(250.26, 70.49) --
	(250.52, 70.49) --
	(250.79, 70.49) --
	(251.05, 70.49) --
	(251.32, 70.49) --
	(251.59, 70.49) --
	(251.85, 70.49) --
	(252.12, 70.49) --
	(252.38, 70.49) --
	(252.65, 70.49) --
	(252.92, 70.49) --
	(253.18, 70.49) --
	(253.45, 70.49) --
	(253.71, 70.49) --
	(253.98, 70.49) --
	(254.24, 70.49) --
	(254.51, 70.49) --
	(254.78, 70.49) --
	(255.04, 70.49) --
	(255.31, 70.49) --
	(255.57, 70.49) --
	(255.84, 70.49) --
	(256.11, 70.49) --
	(256.37, 70.49) --
	(256.64, 70.49) --
	(256.90, 70.49) --
	(257.17, 70.49) --
	(257.44, 70.49) --
	(257.70, 70.49) --
	(257.97, 70.49) --
	(258.23, 70.49) --
	(258.50, 70.49) --
	(258.77, 70.49) --
	(259.03, 70.49) --
	(259.30, 70.49) --
	(259.56, 70.49) --
	(259.83, 70.49) --
	(260.10, 70.49) --
	(260.36, 70.49) --
	(260.63, 70.49) --
	(260.89, 70.49) --
	(261.16, 70.49) --
	(261.43, 70.49) --
	(261.69, 70.49) --
	(261.96, 70.49) --
	(262.22, 70.49) --
	(262.49, 70.49) --
	(262.76, 70.49) --
	(263.02, 70.49) --
	(263.29, 70.49) --
	(263.55, 70.49) --
	(263.82, 70.49) --
	(264.09, 70.49) --
	(264.35, 70.49) --
	(264.62, 70.49) --
	(264.88, 70.49) --
	(265.15, 70.49) --
	(265.42, 70.49) --
	(265.68, 70.49) --
	(265.95, 70.49) --
	(266.21, 70.49) --
	(266.48, 70.49) --
	(266.74, 70.49) --
	(267.01, 70.49) --
	(267.28, 70.49) --
	(267.54, 70.49) --
	(267.81, 70.49) --
	(268.07, 70.49) --
	(268.34, 70.49) --
	(268.61, 70.49) --
	(268.87, 70.49) --
	(269.14, 70.49) --
	(269.40, 70.49) --
	(269.67, 70.49) --
	(269.94, 70.49) --
	(270.20, 70.49) --
	(270.47, 70.49) --
	(270.73, 70.49) --
	(271.00, 70.49) --
	(271.27, 70.49) --
	(271.53, 70.49) --
	(271.80, 70.49) --
	(272.06, 70.49) --
	(272.33, 70.49) --
	(272.60, 70.49) --
	(272.86, 70.49) --
	(273.13, 70.49) --
	(273.39, 70.49) --
	(273.66, 70.49) --
	(273.93, 70.49) --
	(274.19, 70.49) --
	(274.46, 70.49) --
	(274.72, 70.49) --
	(274.99, 70.49) --
	(275.26, 70.49) --
	(275.52, 70.49) --
	(275.79, 70.49) --
	(276.05, 70.49) --
	(276.32, 70.49) --
	(276.59, 70.49) --
	(276.85, 70.49) --
	(277.12, 70.49) --
	(277.38, 70.49) --
	(277.65, 70.49) --
	(277.92, 70.49) --
	(278.18, 70.49) --
	(278.45, 70.49) --
	(278.71, 70.49) --
	(278.98, 70.49) --
	(279.25, 70.49) --
	(279.51, 70.49) --
	(279.78, 70.49) --
	(280.04, 70.49) --
	(280.31, 70.49) --
	(280.57, 70.49) --
	(280.84, 70.49) --
	(281.11, 70.49) --
	(281.37, 70.49) --
	(281.64, 70.49) --
	(281.90, 70.49) --
	(282.17, 70.49) --
	(282.44, 70.49) --
	(282.70, 70.49) --
	(282.97, 70.49) --
	(283.23, 70.49) --
	(283.50, 70.49) --
	(283.77, 70.49) --
	(284.03, 70.49) --
	(284.30, 70.49) --
	(284.56, 70.49) --
	(284.83, 70.49) --
	(285.10, 70.49) --
	(285.36, 70.49) --
	(285.63, 70.49) --
	(285.89, 70.49) --
	(286.16, 70.49) --
	(286.43, 70.49) --
	(286.69, 70.49) --
	(286.96, 70.49) --
	(287.22, 70.49) --
	(287.49, 70.49) --
	(287.76, 70.49) --
	(288.02, 70.49) --
	(288.29, 70.49) --
	(288.55, 70.49) --
	(288.82, 70.49) --
	(289.09, 70.49) --
	(289.35, 70.49) --
	(289.62, 70.49) --
	(289.88, 70.49) --
	(290.15, 70.49) --
	(290.42, 70.49) --
	(290.68, 70.49) --
	(290.95, 70.49) --
	(291.21, 70.49) --
	(291.48, 70.49) --
	(291.75, 70.49) --
	(292.01, 70.49) --
	(292.28, 70.49) --
	(292.54, 70.49) --
	(292.81, 70.49) --
	(293.08, 70.49) --
	(293.34, 70.49) --
	(293.61, 70.49) --
	(293.87, 70.49) --
	(294.14, 70.49) --
	(294.40, 70.49) --
	(294.67, 70.49) --
	(294.94, 70.49) --
	(295.20, 70.49) --
	(295.47, 70.49) --
	(295.73, 70.49) --
	(296.00, 70.49) --
	(296.27, 70.49) --
	(296.53, 70.49) --
	(296.80, 70.49) --
	(297.06, 70.49) --
	(297.33, 70.49) --
	(297.60, 70.49) --
	(297.86, 70.49) --
	(298.13, 70.49) --
	(298.39, 70.49) --
	(298.66, 70.49) --
	(298.93, 70.49) --
	(299.19, 70.49) --
	(299.46, 70.49) --
	(299.72, 70.49) --
	(299.99, 70.49) --
	(300.26, 70.49) --
	(300.52, 70.49) --
	(300.79, 70.49) --
	(301.05, 70.49) --
	(301.32, 70.49) --
	(301.59, 70.49) --
	(301.85, 70.49) --
	(302.12, 70.49) --
	(302.38, 70.49) --
	(302.65, 70.49) --
	(302.92, 70.49) --
	(303.18, 70.49) --
	(303.45, 70.49) --
	(303.71, 70.49) --
	(303.98, 70.49) --
	(304.25, 70.49) --
	(304.51, 70.49) --
	(304.78, 70.49) --
	(305.04, 70.49) --
	(305.31, 70.49) --
	(305.58, 70.49) --
	(305.84, 70.49) --
	(306.11, 70.49) --
	(306.37, 70.49) --
	(306.64, 70.49) --
	(306.90, 70.49) --
	(307.17, 70.49) --
	(307.44, 70.49) --
	(307.70, 70.49) --
	(307.97, 70.49) --
	(308.23, 70.49) --
	(308.50, 70.49) --
	(308.77, 70.49) --
	(309.03, 70.49) --
	(309.30, 70.49) --
	(309.56, 70.49) --
	(309.83, 70.49) --
	(310.10, 70.49) --
	(310.36, 70.49) --
	(310.63, 70.49) --
	(310.89, 70.49) --
	(311.16, 70.49) --
	(311.43, 70.49) --
	(311.69, 70.49) --
	(311.96, 70.49) --
	(312.22, 70.49) --
	(312.49, 70.49) --
	(312.76, 70.49) --
	(313.02, 70.49) --
	(313.29, 70.49) --
	(313.55, 70.49) --
	(313.82, 70.49) --
	(314.09, 70.49) --
	(314.35, 70.49) --
	(314.62, 70.49) --
	(314.88, 70.49) --
	(315.15, 70.49) --
	(315.42, 70.49) --
	(315.68, 70.49) --
	(315.95, 70.49) --
	(316.21, 70.49) --
	(316.48, 70.49) --
	(316.75, 70.49) --
	(317.01, 70.49) --
	(317.28, 70.49) --
	(317.54, 70.49) --
	(317.81, 70.49) --
	(318.08, 70.49) --
	(318.34, 70.49) --
	(318.61, 70.49) --
	(318.87, 70.49) --
	(319.14, 70.49) --
	(319.41, 70.49) --
	(319.67, 70.49) --
	(319.94, 70.49) --
	(320.20, 70.49) --
	(320.47, 70.49) --
	(320.73, 70.49) --
	(321.00, 70.49) --
	(321.27, 70.49) --
	(321.53, 70.49) --
	(321.80, 70.49) --
	(322.06, 70.49) --
	(322.33, 70.49) --
	(322.60, 70.49) --
	(322.86, 70.49) --
	(323.13, 70.49) --
	(323.39, 70.49) --
	(323.66, 70.49) --
	(323.93, 70.49) --
	(324.19, 70.49) --
	(324.46, 70.49) --
	(324.72, 70.49) --
	(324.99, 70.49) --
	(325.26, 70.49) --
	(325.52, 70.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97, 61.20) -- (112.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 61.20) -- (166.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 61.20) -- (219.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.38, 61.20) -- (272.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.97, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.11, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.24, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (272.38, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,253.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,131.63) -- ( 43.20,131.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,192.76) -- ( 43.20,192.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,253.90) -- ( 43.20,253.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,131.63) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,192.76) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,253.90) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] 
	( 43.20,302.15) -- ( 49.20,302.15) --
	( 49.20, 71.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (192.68, 15.60) {Willingness to wait [days]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt] at ( 10.80,186.67) {Density};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 59.83, 70.49) --
	( 60.09, 76.50) --
	( 60.36, 82.50) --
	( 60.63, 88.50) --
	( 60.89, 94.48) --
	( 61.16,100.44) --
	( 61.42,106.38) --
	( 61.69,112.30) --
	( 61.96,118.18) --
	( 62.22,124.03) --
	( 62.49,129.84) --
	( 62.75,135.61) --
	( 63.02,141.32) --
	( 63.29,146.99) --
	( 63.55,152.60) --
	( 63.82,158.15) --
	( 64.08,163.64) --
	( 64.35,169.06) --
	( 64.62,174.41) --
	( 64.88,179.69) --
	( 65.15,184.88) --
	( 65.41,190.00) --
	( 65.68,195.03) --
	( 65.94,199.97) --
	( 66.21,204.82) --
	( 66.48,209.58) --
	( 66.74,214.24) --
	( 67.01,218.80) --
	( 67.27,223.26) --
	( 67.54,227.61) --
	( 67.81,231.85) --
	( 68.07,235.98) --
	( 68.34,240.00) --
	( 68.60,243.91) --
	( 68.87,247.70) --
	( 69.14,251.37) --
	( 69.40,254.92) --
	( 69.67,258.35) --
	( 69.93,261.65) --
	( 70.20,264.83) --
	( 70.47,267.89) --
	( 70.73,270.82) --
	( 71.00,273.62) --
	( 71.26,276.30) --
	( 71.53,278.84) --
	( 71.80,281.26) --
	( 72.06,283.54) --
	( 72.33,285.70) --
	( 72.59,287.73) --
	( 72.86,289.62) --
	( 73.13,291.39) --
	( 73.39,293.03) --
	( 73.66,294.53) --
	( 73.92,295.91) --
	( 74.19,297.16) --
	( 74.46,298.29) --
	( 74.72,299.28) --
	( 74.99,300.16) --
	( 75.25,300.90) --
	( 75.52,301.53) --
	( 75.79,302.03) --
	( 76.05,302.42) --
	( 76.32,302.68) --
	( 76.58,302.82) --
	( 76.85,302.86) --
	( 77.12,302.77) --
	( 77.38,302.58) --
	( 77.65,302.27) --
	( 77.91,301.86) --
	( 78.18,301.34) --
	( 78.45,300.72) --
	( 78.71,299.99) --
	( 78.98,299.17) --
	( 79.24,298.25) --
	( 79.51,297.23) --
	( 79.77,296.12) --
	( 80.04,294.92) --
	( 80.31,293.64) --
	( 80.57,292.27) --
	( 80.84,290.82) --
	( 81.10,289.29) --
	( 81.37,287.68) --
	( 81.64,286.00) --
	( 81.90,284.25) --
	( 82.17,282.42) --
	( 82.43,280.54) --
	( 82.70,278.59) --
	( 82.97,276.57) --
	( 83.23,274.51) --
	( 83.50,272.38) --
	( 83.76,270.21) --
	( 84.03,267.98) --
	( 84.30,265.71) --
	( 84.56,263.39) --
	( 84.83,261.03) --
	( 85.09,258.64) --
	( 85.36,256.20) --
	( 85.63,253.74) --
	( 85.89,251.24) --
	( 86.16,248.71) --
	( 86.42,246.16) --
	( 86.69,243.59) --
	( 86.96,240.99) --
	( 87.22,238.38) --
	( 87.49,235.75) --
	( 87.75,233.10) --
	( 88.02,230.45) --
	( 88.29,227.78) --
	( 88.55,225.11) --
	( 88.82,222.43) --
	( 89.08,219.75) --
	( 89.35,217.07) --
	( 89.62,214.39) --
	( 89.88,211.72) --
	( 90.15,209.04) --
	( 90.41,206.38) --
	( 90.68,203.72) --
	( 90.95,201.07) --
	( 91.21,198.44) --
	( 91.48,195.82) --
	( 91.74,193.21) --
	( 92.01,190.62) --
	( 92.27,188.05) --
	( 92.54,185.49) --
	( 92.81,182.96) --
	( 93.07,180.45) --
	( 93.34,177.96) --
	( 93.60,175.50) --
	( 93.87,173.06) --
	( 94.14,170.64) --
	( 94.40,168.25) --
	( 94.67,165.89) --
	( 94.93,163.56) --
	( 95.20,161.26) --
	( 95.47,158.99) --
	( 95.73,156.75) --
	( 96.00,154.54) --
	( 96.26,152.36) --
	( 96.53,150.22) --
	( 96.80,148.11) --
	( 97.06,146.03) --
	( 97.33,143.99) --
	( 97.59,141.98) --
	( 97.86,140.00) --
	( 98.13,138.06) --
	( 98.39,136.15) --
	( 98.66,134.28) --
	( 98.92,132.45) --
	( 99.19,130.65) --
	( 99.46,128.88) --
	( 99.72,127.15) --
	( 99.99,125.46) --
	(100.25,123.80) --
	(100.52,122.17) --
	(100.79,120.58) --
	(101.05,119.03) --
	(101.32,117.51) --
	(101.58,116.02) --
	(101.85,114.57) --
	(102.12,113.16) --
	(102.38,111.77) --
	(102.65,110.42) --
	(102.91,109.11) --
	(103.18,107.82) --
	(103.45,106.57) --
	(103.71,105.35) --
	(103.98,104.17) --
	(104.24,103.01) --
	(104.51,101.88) --
	(104.78,100.79) --
	(105.04, 99.72) --
	(105.31, 98.69) --
	(105.57, 97.68) --
	(105.84, 96.71) --
	(106.10, 95.76) --
	(106.37, 94.83) --
	(106.64, 93.94) --
	(106.90, 93.07) --
	(107.17, 92.23) --
	(107.43, 91.41) --
	(107.70, 90.62) --
	(107.97, 89.85) --
	(108.23, 89.11) --
	(108.50, 88.39) --
	(108.76, 87.69) --
	(109.03, 87.02) --
	(109.30, 86.37) --
	(109.56, 85.74) --
	(109.83, 85.13) --
	(110.09, 84.54) --
	(110.36, 83.97) --
	(110.63, 83.42) --
	(110.89, 82.89) --
	(111.16, 82.38) --
	(111.42, 81.89) --
	(111.69, 81.41) --
	(111.96, 80.95) --
	(112.22, 80.51) --
	(112.49, 80.08) --
	(112.75, 79.67) --
	(113.02, 79.28) --
	(113.29, 78.90) --
	(113.55, 78.53) --
	(113.82, 78.18) --
	(114.08, 77.84) --
	(114.35, 77.51) --
	(114.62, 77.20) --
	(114.88, 76.90) --
	(115.15, 76.61) --
	(115.41, 76.33) --
	(115.68, 76.06) --
	(115.95, 75.81) --
	(116.21, 75.56) --
	(116.48, 75.33) --
	(116.74, 75.10) --
	(117.01, 74.89) --
	(117.28, 74.68) --
	(117.54, 74.48) --
	(117.81, 74.29) --
	(118.07, 74.11) --
	(118.34, 73.93) --
	(118.61, 73.77) --
	(118.87, 73.61) --
	(119.14, 73.45) --
	(119.40, 73.31) --
	(119.67, 73.17) --
	(119.93, 73.04) --
	(120.20, 72.91) --
	(120.47, 72.79) --
	(120.73, 72.67) --
	(121.00, 72.56) --
	(121.26, 72.46) --
	(121.53, 72.36) --
	(121.80, 72.26) --
	(122.06, 72.17) --
	(122.33, 72.08) --
	(122.59, 72.00) --
	(122.86, 71.92) --
	(123.13, 71.84) --
	(123.39, 71.77) --
	(123.66, 71.70) --
	(123.92, 71.64) --
	(124.19, 71.58) --
	(124.46, 71.52) --
	(124.72, 71.46) --
	(124.99, 71.41) --
	(125.25, 71.36) --
	(125.52, 71.31) --
	(125.79, 71.27) --
	(126.05, 71.23) --
	(126.32, 71.18) --
	(126.58, 71.15) --
	(126.85, 71.11) --
	(127.12, 71.07) --
	(127.38, 71.04) --
	(127.65, 71.01) --
	(127.91, 70.98) --
	(128.18, 70.95) --
	(128.45, 70.93) --
	(128.71, 70.90) --
	(128.98, 70.88) --
	(129.24, 70.86) --
	(129.51, 70.83) --
	(129.78, 70.81) --
	(130.04, 70.80) --
	(130.31, 70.78) --
	(130.57, 70.76) --
	(130.84, 70.74) --
	(131.11, 70.73) --
	(131.37, 70.72) --
	(131.64, 70.70) --
	(131.90, 70.69) --
	(132.17, 70.68) --
	(132.43, 70.67) --
	(132.70, 70.66) --
	(132.97, 70.65) --
	(133.23, 70.64) --
	(133.50, 70.63) --
	(133.76, 70.62) --
	(134.03, 70.61) --
	(134.30, 70.60) --
	(134.56, 70.60) --
	(134.83, 70.59) --
	(135.09, 70.58) --
	(135.36, 70.58) --
	(135.63, 70.57) --
	(135.89, 70.57) --
	(136.16, 70.56) --
	(136.42, 70.56) --
	(136.69, 70.55) --
	(136.96, 70.55) --
	(137.22, 70.55) --
	(137.49, 70.54) --
	(137.75, 70.54) --
	(138.02, 70.54) --
	(138.29, 70.53) --
	(138.55, 70.53) --
	(138.82, 70.53) --
	(139.08, 70.53) --
	(139.35, 70.52) --
	(139.62, 70.52) --
	(139.88, 70.52) --
	(140.15, 70.52) --
	(140.41, 70.52) --
	(140.68, 70.52) --
	(140.95, 70.51) --
	(141.21, 70.51) --
	(141.48, 70.51) --
	(141.74, 70.51) --
	(142.01, 70.51) --
	(142.28, 70.51) --
	(142.54, 70.51) --
	(142.81, 70.51) --
	(143.07, 70.51) --
	(143.34, 70.50) --
	(143.61, 70.50) --
	(143.87, 70.50) --
	(144.14, 70.50) --
	(144.40, 70.50) --
	(144.67, 70.50) --
	(144.94, 70.50) --
	(145.20, 70.50) --
	(145.47, 70.50) --
	(145.73, 70.50) --
	(146.00, 70.50) --
	(146.26, 70.50) --
	(146.53, 70.50) --
	(146.80, 70.50) --
	(147.06, 70.50) --
	(147.33, 70.50) --
	(147.59, 70.50) --
	(147.86, 70.50) --
	(148.13, 70.50) --
	(148.39, 70.50) --
	(148.66, 70.50) --
	(148.92, 70.50) --
	(149.19, 70.50) --
	(149.46, 70.50) --
	(149.72, 70.50) --
	(149.99, 70.50) --
	(150.25, 70.50) --
	(150.52, 70.50) --
	(150.79, 70.50) --
	(151.05, 70.50) --
	(151.32, 70.50) --
	(151.58, 70.50) --
	(151.85, 70.50) --
	(152.12, 70.50) --
	(152.38, 70.50) --
	(152.65, 70.50) --
	(152.91, 70.50) --
	(153.18, 70.50) --
	(153.45, 70.49) --
	(153.71, 70.49) --
	(153.98, 70.49) --
	(154.24, 70.49) --
	(154.51, 70.49) --
	(154.78, 70.49) --
	(155.04, 70.49) --
	(155.31, 70.49) --
	(155.57, 70.49) --
	(155.84, 70.49) --
	(156.11, 70.49) --
	(156.37, 70.49) --
	(156.64, 70.49) --
	(156.90, 70.49) --
	(157.17, 70.49) --
	(157.44, 70.49) --
	(157.70, 70.49) --
	(157.97, 70.49) --
	(158.23, 70.49) --
	(158.50, 70.49) --
	(158.77, 70.49) --
	(159.03, 70.49) --
	(159.30, 70.49) --
	(159.56, 70.49) --
	(159.83, 70.49) --
	(160.09, 70.49) --
	(160.36, 70.49) --
	(160.63, 70.49) --
	(160.89, 70.49) --
	(161.16, 70.49) --
	(161.42, 70.49) --
	(161.69, 70.49) --
	(161.96, 70.49) --
	(162.22, 70.49) --
	(162.49, 70.49) --
	(162.75, 70.49) --
	(163.02, 70.49) --
	(163.29, 70.49) --
	(163.55, 70.49) --
	(163.82, 70.49) --
	(164.08, 70.49) --
	(164.35, 70.49) --
	(164.62, 70.49) --
	(164.88, 70.49) --
	(165.15, 70.49) --
	(165.41, 70.49) --
	(165.68, 70.49) --
	(165.95, 70.49) --
	(166.21, 70.49) --
	(166.48, 70.49) --
	(166.74, 70.49) --
	(167.01, 70.49) --
	(167.28, 70.49) --
	(167.54, 70.49) --
	(167.81, 70.49) --
	(168.07, 70.49) --
	(168.34, 70.49) --
	(168.61, 70.49) --
	(168.87, 70.49) --
	(169.14, 70.49) --
	(169.40, 70.49) --
	(169.67, 70.49) --
	(169.94, 70.49) --
	(170.20, 70.49) --
	(170.47, 70.49) --
	(170.73, 70.49) --
	(171.00, 70.49) --
	(171.27, 70.49) --
	(171.53, 70.49) --
	(171.80, 70.49) --
	(172.06, 70.49) --
	(172.33, 70.49) --
	(172.59, 70.49) --
	(172.86, 70.49) --
	(173.13, 70.49) --
	(173.39, 70.49) --
	(173.66, 70.49) --
	(173.92, 70.49) --
	(174.19, 70.49) --
	(174.46, 70.49) --
	(174.72, 70.49) --
	(174.99, 70.49) --
	(175.25, 70.49) --
	(175.52, 70.49) --
	(175.79, 70.49) --
	(176.05, 70.49) --
	(176.32, 70.49) --
	(176.58, 70.49) --
	(176.85, 70.49) --
	(177.12, 70.49) --
	(177.38, 70.49) --
	(177.65, 70.49) --
	(177.91, 70.49) --
	(178.18, 70.49) --
	(178.45, 70.49) --
	(178.71, 70.49) --
	(178.98, 70.49) --
	(179.24, 70.49) --
	(179.51, 70.49) --
	(179.78, 70.49) --
	(180.04, 70.49) --
	(180.31, 70.49) --
	(180.57, 70.49) --
	(180.84, 70.49) --
	(181.11, 70.49) --
	(181.37, 70.49) --
	(181.64, 70.49) --
	(181.90, 70.49) --
	(182.17, 70.49) --
	(182.44, 70.49) --
	(182.70, 70.49) --
	(182.97, 70.49) --
	(183.23, 70.49) --
	(183.50, 70.49) --
	(183.77, 70.49) --
	(184.03, 70.49) --
	(184.30, 70.49) --
	(184.56, 70.49) --
	(184.83, 70.49) --
	(185.10, 70.49) --
	(185.36, 70.49) --
	(185.63, 70.49) --
	(185.89, 70.49) --
	(186.16, 70.49) --
	(186.42, 70.49) --
	(186.69, 70.49) --
	(186.96, 70.49) --
	(187.22, 70.49) --
	(187.49, 70.49) --
	(187.75, 70.49) --
	(188.02, 70.49) --
	(188.29, 70.49) --
	(188.55, 70.49) --
	(188.82, 70.49) --
	(189.08, 70.49) --
	(189.35, 70.49) --
	(189.62, 70.49) --
	(189.88, 70.49) --
	(190.15, 70.49) --
	(190.41, 70.49) --
	(190.68, 70.49) --
	(190.95, 70.49) --
	(191.21, 70.49) --
	(191.48, 70.49) --
	(191.74, 70.49) --
	(192.01, 70.49) --
	(192.28, 70.49) --
	(192.54, 70.49) --
	(192.81, 70.49) --
	(193.07, 70.49) --
	(193.34, 70.49) --
	(193.61, 70.49) --
	(193.87, 70.49) --
	(194.14, 70.49) --
	(194.40, 70.49) --
	(194.67, 70.49) --
	(194.94, 70.49) --
	(195.20, 70.49) --
	(195.47, 70.49) --
	(195.73, 70.49) --
	(196.00, 70.49) --
	(196.27, 70.49) --
	(196.53, 70.49) --
	(196.80, 70.49) --
	(197.06, 70.49) --
	(197.33, 70.49) --
	(197.60, 70.49) --
	(197.86, 70.49) --
	(198.13, 70.49) --
	(198.39, 70.49) --
	(198.66, 70.49) --
	(198.93, 70.49) --
	(199.19, 70.49) --
	(199.46, 70.49) --
	(199.72, 70.49) --
	(199.99, 70.49) --
	(200.25, 70.49) --
	(200.52, 70.49) --
	(200.79, 70.49) --
	(201.05, 70.49) --
	(201.32, 70.49) --
	(201.58, 70.49) --
	(201.85, 70.49) --
	(202.12, 70.49) --
	(202.38, 70.49) --
	(202.65, 70.49) --
	(202.91, 70.49) --
	(203.18, 70.49) --
	(203.45, 70.49) --
	(203.71, 70.49) --
	(203.98, 70.49) --
	(204.24, 70.49) --
	(204.51, 70.49) --
	(204.78, 70.49) --
	(205.04, 70.49) --
	(205.31, 70.49) --
	(205.57, 70.49) --
	(205.84, 70.49) --
	(206.11, 70.49) --
	(206.37, 70.49) --
	(206.64, 70.49) --
	(206.90, 70.49) --
	(207.17, 70.49) --
	(207.44, 70.49) --
	(207.70, 70.49) --
	(207.97, 70.49) --
	(208.23, 70.49) --
	(208.50, 70.49) --
	(208.77, 70.49) --
	(209.03, 70.49) --
	(209.30, 70.49) --
	(209.56, 70.49) --
	(209.83, 70.49) --
	(210.10, 70.49) --
	(210.36, 70.49) --
	(210.63, 70.49) --
	(210.89, 70.49) --
	(211.16, 70.49) --
	(211.43, 70.49) --
	(211.69, 70.49) --
	(211.96, 70.49) --
	(212.22, 70.49) --
	(212.49, 70.49) --
	(212.76, 70.49) --
	(213.02, 70.49) --
	(213.29, 70.49) --
	(213.55, 70.49) --
	(213.82, 70.49) --
	(214.08, 70.49) --
	(214.35, 70.49) --
	(214.62, 70.49) --
	(214.88, 70.49) --
	(215.15, 70.49) --
	(215.41, 70.49) --
	(215.68, 70.49) --
	(215.95, 70.49) --
	(216.21, 70.49) --
	(216.48, 70.49) --
	(216.74, 70.49) --
	(217.01, 70.49) --
	(217.28, 70.49) --
	(217.54, 70.49) --
	(217.81, 70.49) --
	(218.07, 70.49) --
	(218.34, 70.49) --
	(218.61, 70.49) --
	(218.87, 70.49) --
	(219.14, 70.49) --
	(219.40, 70.49) --
	(219.67, 70.49) --
	(219.94, 70.49) --
	(220.20, 70.49) --
	(220.47, 70.49) --
	(220.73, 70.49) --
	(221.00, 70.49) --
	(221.27, 70.49) --
	(221.53, 70.49) --
	(221.80, 70.49) --
	(222.06, 70.49) --
	(222.33, 70.49) --
	(222.60, 70.49) --
	(222.86, 70.49) --
	(223.13, 70.49) --
	(223.39, 70.49) --
	(223.66, 70.49) --
	(223.93, 70.49) --
	(224.19, 70.49) --
	(224.46, 70.49) --
	(224.72, 70.49) --
	(224.99, 70.49) --
	(225.26, 70.49) --
	(225.52, 70.49) --
	(225.79, 70.49) --
	(226.05, 70.49) --
	(226.32, 70.49) --
	(226.58, 70.49) --
	(226.85, 70.49) --
	(227.12, 70.49) --
	(227.38, 70.49) --
	(227.65, 70.49) --
	(227.91, 70.49) --
	(228.18, 70.49) --
	(228.45, 70.49) --
	(228.71, 70.49) --
	(228.98, 70.49) --
	(229.24, 70.49) --
	(229.51, 70.49) --
	(229.78, 70.49) --
	(230.04, 70.49) --
	(230.31, 70.49) --
	(230.57, 70.49) --
	(230.84, 70.49) --
	(231.11, 70.49) --
	(231.37, 70.49) --
	(231.64, 70.49) --
	(231.90, 70.49) --
	(232.17, 70.49) --
	(232.44, 70.49) --
	(232.70, 70.49) --
	(232.97, 70.49) --
	(233.23, 70.49) --
	(233.50, 70.49) --
	(233.77, 70.49) --
	(234.03, 70.49) --
	(234.30, 70.49) --
	(234.56, 70.49) --
	(234.83, 70.49) --
	(235.10, 70.49) --
	(235.36, 70.49) --
	(235.63, 70.49) --
	(235.89, 70.49) --
	(236.16, 70.49) --
	(236.43, 70.49) --
	(236.69, 70.49) --
	(236.96, 70.49) --
	(237.22, 70.49) --
	(237.49, 70.49) --
	(237.76, 70.49) --
	(238.02, 70.49) --
	(238.29, 70.49) --
	(238.55, 70.49) --
	(238.82, 70.49) --
	(239.09, 70.49) --
	(239.35, 70.49) --
	(239.62, 70.49) --
	(239.88, 70.49) --
	(240.15, 70.49) --
	(240.41, 70.49) --
	(240.68, 70.49) --
	(240.95, 70.49) --
	(241.21, 70.49) --
	(241.48, 70.49) --
	(241.74, 70.49) --
	(242.01, 70.49) --
	(242.28, 70.49) --
	(242.54, 70.49) --
	(242.81, 70.49) --
	(243.07, 70.49) --
	(243.34, 70.49) --
	(243.61, 70.49) --
	(243.87, 70.49) --
	(244.14, 70.49) --
	(244.40, 70.49) --
	(244.67, 70.49) --
	(244.94, 70.49) --
	(245.20, 70.49) --
	(245.47, 70.49) --
	(245.73, 70.49) --
	(246.00, 70.49) --
	(246.27, 70.49) --
	(246.53, 70.49) --
	(246.80, 70.49) --
	(247.06, 70.49) --
	(247.33, 70.49) --
	(247.60, 70.49) --
	(247.86, 70.49) --
	(248.13, 70.49) --
	(248.39, 70.49) --
	(248.66, 70.49) --
	(248.93, 70.49) --
	(249.19, 70.49) --
	(249.46, 70.49) --
	(249.72, 70.49) --
	(249.99, 70.49) --
	(250.26, 70.49) --
	(250.52, 70.49) --
	(250.79, 70.49) --
	(251.05, 70.49) --
	(251.32, 70.49) --
	(251.59, 70.49) --
	(251.85, 70.49) --
	(252.12, 70.49) --
	(252.38, 70.49) --
	(252.65, 70.49) --
	(252.92, 70.49) --
	(253.18, 70.49) --
	(253.45, 70.49) --
	(253.71, 70.49) --
	(253.98, 70.49) --
	(254.24, 70.49) --
	(254.51, 70.49) --
	(254.78, 70.49) --
	(255.04, 70.49) --
	(255.31, 70.49) --
	(255.57, 70.49) --
	(255.84, 70.49) --
	(256.11, 70.49) --
	(256.37, 70.49) --
	(256.64, 70.49) --
	(256.90, 70.49) --
	(257.17, 70.49) --
	(257.44, 70.49) --
	(257.70, 70.49) --
	(257.97, 70.49) --
	(258.23, 70.49) --
	(258.50, 70.49) --
	(258.77, 70.49) --
	(259.03, 70.49) --
	(259.30, 70.49) --
	(259.56, 70.49) --
	(259.83, 70.49) --
	(260.10, 70.49) --
	(260.36, 70.49) --
	(260.63, 70.49) --
	(260.89, 70.49) --
	(261.16, 70.49) --
	(261.43, 70.49) --
	(261.69, 70.49) --
	(261.96, 70.49) --
	(262.22, 70.49) --
	(262.49, 70.49) --
	(262.76, 70.49) --
	(263.02, 70.49) --
	(263.29, 70.49) --
	(263.55, 70.49) --
	(263.82, 70.49) --
	(264.09, 70.49) --
	(264.35, 70.49) --
	(264.62, 70.49) --
	(264.88, 70.49) --
	(265.15, 70.49) --
	(265.42, 70.49) --
	(265.68, 70.49) --
	(265.95, 70.49) --
	(266.21, 70.49) --
	(266.48, 70.49) --
	(266.74, 70.49) --
	(267.01, 70.49) --
	(267.28, 70.49) --
	(267.54, 70.49) --
	(267.81, 70.49) --
	(268.07, 70.49) --
	(268.34, 70.49) --
	(268.61, 70.49) --
	(268.87, 70.49) --
	(269.14, 70.49) --
	(269.40, 70.49) --
	(269.67, 70.49) --
	(269.94, 70.49) --
	(270.20, 70.49) --
	(270.47, 70.49) --
	(270.73, 70.49) --
	(271.00, 70.49) --
	(271.27, 70.49) --
	(271.53, 70.49) --
	(271.80, 70.49) --
	(272.06, 70.49) --
	(272.33, 70.49) --
	(272.60, 70.49) --
	(272.86, 70.49) --
	(273.13, 70.49) --
	(273.39, 70.49) --
	(273.66, 70.49) --
	(273.93, 70.49) --
	(274.19, 70.49) --
	(274.46, 70.49) --
	(274.72, 70.49) --
	(274.99, 70.49) --
	(275.26, 70.49) --
	(275.52, 70.49) --
	(275.79, 70.49) --
	(276.05, 70.49) --
	(276.32, 70.49) --
	(276.59, 70.49) --
	(276.85, 70.49) --
	(277.12, 70.49) --
	(277.38, 70.49) --
	(277.65, 70.49) --
	(277.92, 70.49) --
	(278.18, 70.49) --
	(278.45, 70.49) --
	(278.71, 70.49) --
	(278.98, 70.49) --
	(279.25, 70.49) --
	(279.51, 70.49) --
	(279.78, 70.49) --
	(280.04, 70.49) --
	(280.31, 70.49) --
	(280.57, 70.49) --
	(280.84, 70.49) --
	(281.11, 70.49) --
	(281.37, 70.49) --
	(281.64, 70.49) --
	(281.90, 70.49) --
	(282.17, 70.49) --
	(282.44, 70.49) --
	(282.70, 70.49) --
	(282.97, 70.49) --
	(283.23, 70.49) --
	(283.50, 70.49) --
	(283.77, 70.49) --
	(284.03, 70.49) --
	(284.30, 70.49) --
	(284.56, 70.49) --
	(284.83, 70.49) --
	(285.10, 70.49) --
	(285.36, 70.49) --
	(285.63, 70.49) --
	(285.89, 70.49) --
	(286.16, 70.49) --
	(286.43, 70.49) --
	(286.69, 70.49) --
	(286.96, 70.49) --
	(287.22, 70.49) --
	(287.49, 70.49) --
	(287.76, 70.49) --
	(288.02, 70.49) --
	(288.29, 70.49) --
	(288.55, 70.49) --
	(288.82, 70.49) --
	(289.09, 70.49) --
	(289.35, 70.49) --
	(289.62, 70.49) --
	(289.88, 70.49) --
	(290.15, 70.49) --
	(290.42, 70.49) --
	(290.68, 70.49) --
	(290.95, 70.49) --
	(291.21, 70.49) --
	(291.48, 70.49) --
	(291.75, 70.49) --
	(292.01, 70.49) --
	(292.28, 70.49) --
	(292.54, 70.49) --
	(292.81, 70.49) --
	(293.08, 70.49) --
	(293.34, 70.49) --
	(293.61, 70.49) --
	(293.87, 70.49) --
	(294.14, 70.49) --
	(294.40, 70.49) --
	(294.67, 70.49) --
	(294.94, 70.49) --
	(295.20, 70.49) --
	(295.47, 70.49) --
	(295.73, 70.49) --
	(296.00, 70.49) --
	(296.27, 70.49) --
	(296.53, 70.49) --
	(296.80, 70.49) --
	(297.06, 70.49) --
	(297.33, 70.49) --
	(297.60, 70.49) --
	(297.86, 70.49) --
	(298.13, 70.49) --
	(298.39, 70.49) --
	(298.66, 70.49) --
	(298.93, 70.49) --
	(299.19, 70.49) --
	(299.46, 70.49) --
	(299.72, 70.49) --
	(299.99, 70.49) --
	(300.26, 70.49) --
	(300.52, 70.49) --
	(300.79, 70.49) --
	(301.05, 70.49) --
	(301.32, 70.49) --
	(301.59, 70.49) --
	(301.85, 70.49) --
	(302.12, 70.49) --
	(302.38, 70.49) --
	(302.65, 70.49) --
	(302.92, 70.49) --
	(303.18, 70.49) --
	(303.45, 70.49) --
	(303.71, 70.49) --
	(303.98, 70.49) --
	(304.25, 70.49) --
	(304.51, 70.49) --
	(304.78, 70.49) --
	(305.04, 70.49) --
	(305.31, 70.49) --
	(305.58, 70.49) --
	(305.84, 70.49) --
	(306.11, 70.49) --
	(306.37, 70.49) --
	(306.64, 70.49) --
	(306.90, 70.49) --
	(307.17, 70.49) --
	(307.44, 70.49) --
	(307.70, 70.49) --
	(307.97, 70.49) --
	(308.23, 70.49) --
	(308.50, 70.49) --
	(308.77, 70.49) --
	(309.03, 70.49) --
	(309.30, 70.49) --
	(309.56, 70.49) --
	(309.83, 70.49) --
	(310.10, 70.49) --
	(310.36, 70.49) --
	(310.63, 70.49) --
	(310.89, 70.49) --
	(311.16, 70.49) --
	(311.43, 70.49) --
	(311.69, 70.49) --
	(311.96, 70.49) --
	(312.22, 70.49) --
	(312.49, 70.49) --
	(312.76, 70.49) --
	(313.02, 70.49) --
	(313.29, 70.49) --
	(313.55, 70.49) --
	(313.82, 70.49) --
	(314.09, 70.49) --
	(314.35, 70.49) --
	(314.62, 70.49) --
	(314.88, 70.49) --
	(315.15, 70.49) --
	(315.42, 70.49) --
	(315.68, 70.49) --
	(315.95, 70.49) --
	(316.21, 70.49) --
	(316.48, 70.49) --
	(316.75, 70.49) --
	(317.01, 70.49) --
	(317.28, 70.49) --
	(317.54, 70.49) --
	(317.81, 70.49) --
	(318.08, 70.49) --
	(318.34, 70.49) --
	(318.61, 70.49) --
	(318.87, 70.49) --
	(319.14, 70.49) --
	(319.41, 70.49) --
	(319.67, 70.49) --
	(319.94, 70.49) --
	(320.20, 70.49) --
	(320.47, 70.49) --
	(320.73, 70.49) --
	(321.00, 70.49) --
	(321.27, 70.49) --
	(321.53, 70.49) --
	(321.80, 70.49) --
	(322.06, 70.49) --
	(322.33, 70.49) --
	(322.60, 70.49) --
	(322.86, 70.49) --
	(323.13, 70.49) --
	(323.39, 70.49) --
	(323.66, 70.49) --
	(323.93, 70.49) --
	(324.19, 70.49) --
	(324.46, 70.49) --
	(324.72, 70.49) --
	(324.99, 70.49) --
	(325.26, 70.49) --
	(325.52, 70.49);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 59.83, 70.49) --
	( 60.09, 71.16) --
	( 60.36, 71.83) --
	( 60.63, 72.50) --
	( 60.89, 73.16) --
	( 61.16, 73.83) --
	( 61.42, 74.50) --
	( 61.69, 75.16) --
	( 61.96, 75.83) --
	( 62.22, 76.50) --
	( 62.49, 77.16) --
	( 62.75, 77.83) --
	( 63.02, 78.49) --
	( 63.29, 79.15) --
	( 63.55, 79.82) --
	( 63.82, 80.48) --
	( 64.08, 81.14) --
	( 64.35, 81.80) --
	( 64.62, 82.46) --
	( 64.88, 83.12) --
	( 65.15, 83.77) --
	( 65.41, 84.43) --
	( 65.68, 85.08) --
	( 65.94, 85.74) --
	( 66.21, 86.39) --
	( 66.48, 87.04) --
	( 66.74, 87.69) --
	( 67.01, 88.34) --
	( 67.27, 88.99) --
	( 67.54, 89.63) --
	( 67.81, 90.28) --
	( 68.07, 90.92) --
	( 68.34, 91.56) --
	( 68.60, 92.20) --
	( 68.87, 92.84) --
	( 69.14, 93.47) --
	( 69.40, 94.10) --
	( 69.67, 94.74) --
	( 69.93, 95.37) --
	( 70.20, 95.99) --
	( 70.47, 96.62) --
	( 70.73, 97.24) --
	( 71.00, 97.86) --
	( 71.26, 98.48) --
	( 71.53, 99.10) --
	( 71.80, 99.71) --
	( 72.06,100.33) --
	( 72.33,100.94) --
	( 72.59,101.54) --
	( 72.86,102.15) --
	( 73.13,102.75) --
	( 73.39,103.35) --
	( 73.66,103.95) --
	( 73.92,104.54) --
	( 74.19,105.13) --
	( 74.46,105.72) --
	( 74.72,106.31) --
	( 74.99,106.89) --
	( 75.25,107.47) --
	( 75.52,108.05) --
	( 75.79,108.62) --
	( 76.05,109.20) --
	( 76.32,109.76) --
	( 76.58,110.33) --
	( 76.85,110.89) --
	( 77.12,111.45) --
	( 77.38,112.01) --
	( 77.65,112.56) --
	( 77.91,113.11) --
	( 78.18,113.65) --
	( 78.45,114.20) --
	( 78.71,114.74) --
	( 78.98,115.27) --
	( 79.24,115.80) --
	( 79.51,116.33) --
	( 79.77,116.86) --
	( 80.04,117.38) --
	( 80.31,117.90) --
	( 80.57,118.41) --
	( 80.84,118.92) --
	( 81.10,119.43) --
	( 81.37,119.93) --
	( 81.64,120.43) --
	( 81.90,120.92) --
	( 82.17,121.41) --
	( 82.43,121.90) --
	( 82.70,122.39) --
	( 82.97,122.86) --
	( 83.23,123.34) --
	( 83.50,123.81) --
	( 83.76,124.28) --
	( 84.03,124.74) --
	( 84.30,125.20) --
	( 84.56,125.66) --
	( 84.83,126.11) --
	( 85.09,126.55) --
	( 85.36,127.00) --
	( 85.63,127.43) --
	( 85.89,127.87) --
	( 86.16,128.30) --
	( 86.42,128.72) --
	( 86.69,129.14) --
	( 86.96,129.56) --
	( 87.22,129.97) --
	( 87.49,130.38) --
	( 87.75,130.79) --
	( 88.02,131.18) --
	( 88.29,131.58) --
	( 88.55,131.97) --
	( 88.82,132.35) --
	( 89.08,132.74) --
	( 89.35,133.11) --
	( 89.62,133.48) --
	( 89.88,133.85) --
	( 90.15,134.21) --
	( 90.41,134.57) --
	( 90.68,134.93) --
	( 90.95,135.27) --
	( 91.21,135.62) --
	( 91.48,135.96) --
	( 91.74,136.29) --
	( 92.01,136.62) --
	( 92.27,136.95) --
	( 92.54,137.27) --
	( 92.81,137.59) --
	( 93.07,137.90) --
	( 93.34,138.20) --
	( 93.60,138.51) --
	( 93.87,138.80) --
	( 94.14,139.09) --
	( 94.40,139.38) --
	( 94.67,139.67) --
	( 94.93,139.94) --
	( 95.20,140.22) --
	( 95.47,140.48) --
	( 95.73,140.75) --
	( 96.00,141.01) --
	( 96.26,141.26) --
	( 96.53,141.51) --
	( 96.80,141.76) --
	( 97.06,141.99) --
	( 97.33,142.23) --
	( 97.59,142.46) --
	( 97.86,142.68) --
	( 98.13,142.90) --
	( 98.39,143.12) --
	( 98.66,143.33) --
	( 98.92,143.54) --
	( 99.19,143.74) --
	( 99.46,143.93) --
	( 99.72,144.13) --
	( 99.99,144.31) --
	(100.25,144.49) --
	(100.52,144.67) --
	(100.79,144.84) --
	(101.05,145.01) --
	(101.32,145.17) --
	(101.58,145.33) --
	(101.85,145.49) --
	(102.12,145.63) --
	(102.38,145.78) --
	(102.65,145.92) --
	(102.91,146.05) --
	(103.18,146.18) --
	(103.45,146.31) --
	(103.71,146.43) --
	(103.98,146.54) --
	(104.24,146.65) --
	(104.51,146.76) --
	(104.78,146.86) --
	(105.04,146.96) --
	(105.31,147.05) --
	(105.57,147.14) --
	(105.84,147.22) --
	(106.10,147.30) --
	(106.37,147.37) --
	(106.64,147.44) --
	(106.90,147.51) --
	(107.17,147.57) --
	(107.43,147.62) --
	(107.70,147.67) --
	(107.97,147.72) --
	(108.23,147.76) --
	(108.50,147.80) --
	(108.76,147.83) --
	(109.03,147.86) --
	(109.30,147.89) --
	(109.56,147.91) --
	(109.83,147.93) --
	(110.09,147.94) --
	(110.36,147.95) --
	(110.63,147.95) --
	(110.89,147.95) --
	(111.16,147.94) --
	(111.42,147.93) --
	(111.69,147.92) --
	(111.96,147.90) --
	(112.22,147.88) --
	(112.49,147.86) --
	(112.75,147.83) --
	(113.02,147.79) --
	(113.29,147.75) --
	(113.55,147.71) --
	(113.82,147.67) --
	(114.08,147.62) --
	(114.35,147.56) --
	(114.62,147.50) --
	(114.88,147.44) --
	(115.15,147.38) --
	(115.41,147.31) --
	(115.68,147.23) --
	(115.95,147.16) --
	(116.21,147.08) --
	(116.48,146.99) --
	(116.74,146.91) --
	(117.01,146.81) --
	(117.28,146.72) --
	(117.54,146.62) --
	(117.81,146.52) --
	(118.07,146.41) --
	(118.34,146.30) --
	(118.61,146.19) --
	(118.87,146.07) --
	(119.14,145.95) --
	(119.40,145.83) --
	(119.67,145.70) --
	(119.93,145.57) --
	(120.20,145.44) --
	(120.47,145.30) --
	(120.73,145.16) --
	(121.00,145.02) --
	(121.26,144.88) --
	(121.53,144.73) --
	(121.80,144.57) --
	(122.06,144.42) --
	(122.33,144.26) --
	(122.59,144.10) --
	(122.86,143.94) --
	(123.13,143.77) --
	(123.39,143.60) --
	(123.66,143.43) --
	(123.92,143.25) --
	(124.19,143.07) --
	(124.46,142.89) --
	(124.72,142.71) --
	(124.99,142.52) --
	(125.25,142.33) --
	(125.52,142.14) --
	(125.79,141.94) --
	(126.05,141.74) --
	(126.32,141.54) --
	(126.58,141.34) --
	(126.85,141.14) --
	(127.12,140.93) --
	(127.38,140.72) --
	(127.65,140.51) --
	(127.91,140.29) --
	(128.18,140.08) --
	(128.45,139.86) --
	(128.71,139.64) --
	(128.98,139.41) --
	(129.24,139.19) --
	(129.51,138.96) --
	(129.78,138.73) --
	(130.04,138.50) --
	(130.31,138.26) --
	(130.57,138.03) --
	(130.84,137.79) --
	(131.11,137.55) --
	(131.37,137.31) --
	(131.64,137.06) --
	(131.90,136.82) --
	(132.17,136.57) --
	(132.43,136.32) --
	(132.70,136.07) --
	(132.97,135.82) --
	(133.23,135.57) --
	(133.50,135.31) --
	(133.76,135.05) --
	(134.03,134.79) --
	(134.30,134.53) --
	(134.56,134.27) --
	(134.83,134.01) --
	(135.09,133.74) --
	(135.36,133.48) --
	(135.63,133.21) --
	(135.89,132.94) --
	(136.16,132.67) --
	(136.42,132.40) --
	(136.69,132.12) --
	(136.96,131.85) --
	(137.22,131.58) --
	(137.49,131.30) --
	(137.75,131.02) --
	(138.02,130.74) --
	(138.29,130.46) --
	(138.55,130.18) --
	(138.82,129.90) --
	(139.08,129.62) --
	(139.35,129.34) --
	(139.62,129.05) --
	(139.88,128.77) --
	(140.15,128.48) --
	(140.41,128.19) --
	(140.68,127.90) --
	(140.95,127.62) --
	(141.21,127.33) --
	(141.48,127.04) --
	(141.74,126.75) --
	(142.01,126.46) --
	(142.28,126.16) --
	(142.54,125.87) --
	(142.81,125.58) --
	(143.07,125.29) --
	(143.34,124.99) --
	(143.61,124.70) --
	(143.87,124.40) --
	(144.14,124.11) --
	(144.40,123.81) --
	(144.67,123.52) --
	(144.94,123.22) --
	(145.20,122.92) --
	(145.47,122.63) --
	(145.73,122.33) --
	(146.00,122.03) --
	(146.26,121.74) --
	(146.53,121.44) --
	(146.80,121.14) --
	(147.06,120.84) --
	(147.33,120.55) --
	(147.59,120.25) --
	(147.86,119.95) --
	(148.13,119.65) --
	(148.39,119.35) --
	(148.66,119.06) --
	(148.92,118.76) --
	(149.19,118.46) --
	(149.46,118.16) --
	(149.72,117.87) --
	(149.99,117.57) --
	(150.25,117.27) --
	(150.52,116.97) --
	(150.79,116.68) --
	(151.05,116.38) --
	(151.32,116.08) --
	(151.58,115.79) --
	(151.85,115.49) --
	(152.12,115.20) --
	(152.38,114.90) --
	(152.65,114.61) --
	(152.91,114.31) --
	(153.18,114.02) --
	(153.45,113.73) --
	(153.71,113.44) --
	(153.98,113.14) --
	(154.24,112.85) --
	(154.51,112.56) --
	(154.78,112.27) --
	(155.04,111.98) --
	(155.31,111.69) --
	(155.57,111.40) --
	(155.84,111.11) --
	(156.11,110.82) --
	(156.37,110.54) --
	(156.64,110.25) --
	(156.90,109.96) --
	(157.17,109.68) --
	(157.44,109.39) --
	(157.70,109.11) --
	(157.97,108.83) --
	(158.23,108.55) --
	(158.50,108.26) --
	(158.77,107.98) --
	(159.03,107.70) --
	(159.30,107.42) --
	(159.56,107.15) --
	(159.83,106.87) --
	(160.09,106.59) --
	(160.36,106.32) --
	(160.63,106.04) --
	(160.89,105.77) --
	(161.16,105.49) --
	(161.42,105.22) --
	(161.69,104.95) --
	(161.96,104.68) --
	(162.22,104.41) --
	(162.49,104.14) --
	(162.75,103.88) --
	(163.02,103.61) --
	(163.29,103.35) --
	(163.55,103.08) --
	(163.82,102.82) --
	(164.08,102.56) --
	(164.35,102.29) --
	(164.62,102.03) --
	(164.88,101.78) --
	(165.15,101.52) --
	(165.41,101.26) --
	(165.68,101.01) --
	(165.95,100.75) --
	(166.21,100.50) --
	(166.48,100.24) --
	(166.74, 99.99) --
	(167.01, 99.74) --
	(167.28, 99.49) --
	(167.54, 99.25) --
	(167.81, 99.00) --
	(168.07, 98.75) --
	(168.34, 98.51) --
	(168.61, 98.27) --
	(168.87, 98.03) --
	(169.14, 97.78) --
	(169.40, 97.55) --
	(169.67, 97.31) --
	(169.94, 97.07) --
	(170.20, 96.83) --
	(170.47, 96.60) --
	(170.73, 96.37) --
	(171.00, 96.13) --
	(171.27, 95.90) --
	(171.53, 95.67) --
	(171.80, 95.44) --
	(172.06, 95.22) --
	(172.33, 94.99) --
	(172.59, 94.77) --
	(172.86, 94.54) --
	(173.13, 94.32) --
	(173.39, 94.10) --
	(173.66, 93.88) --
	(173.92, 93.66) --
	(174.19, 93.45) --
	(174.46, 93.23) --
	(174.72, 93.02) --
	(174.99, 92.80) --
	(175.25, 92.59) --
	(175.52, 92.38) --
	(175.79, 92.17) --
	(176.05, 91.96) --
	(176.32, 91.76) --
	(176.58, 91.55) --
	(176.85, 91.35) --
	(177.12, 91.15) --
	(177.38, 90.94) --
	(177.65, 90.74) --
	(177.91, 90.55) --
	(178.18, 90.35) --
	(178.45, 90.15) --
	(178.71, 89.96) --
	(178.98, 89.76) --
	(179.24, 89.57) --
	(179.51, 89.38) --
	(179.78, 89.19) --
	(180.04, 89.00) --
	(180.31, 88.82) --
	(180.57, 88.63) --
	(180.84, 88.45) --
	(181.11, 88.26) --
	(181.37, 88.08) --
	(181.64, 87.90) --
	(181.90, 87.72) --
	(182.17, 87.54) --
	(182.44, 87.37) --
	(182.70, 87.19) --
	(182.97, 87.02) --
	(183.23, 86.84) --
	(183.50, 86.67) --
	(183.77, 86.50) --
	(184.03, 86.33) --
	(184.30, 86.17) --
	(184.56, 86.00) --
	(184.83, 85.83) --
	(185.10, 85.67) --
	(185.36, 85.51) --
	(185.63, 85.35) --
	(185.89, 85.19) --
	(186.16, 85.03) --
	(186.42, 84.87) --
	(186.69, 84.72) --
	(186.96, 84.56) --
	(187.22, 84.41) --
	(187.49, 84.25) --
	(187.75, 84.10) --
	(188.02, 83.95) --
	(188.29, 83.80) --
	(188.55, 83.66) --
	(188.82, 83.51) --
	(189.08, 83.37) --
	(189.35, 83.22) --
	(189.62, 83.08) --
	(189.88, 82.94) --
	(190.15, 82.80) --
	(190.41, 82.66) --
	(190.68, 82.52) --
	(190.95, 82.38) --
	(191.21, 82.25) --
	(191.48, 82.11) --
	(191.74, 81.98) --
	(192.01, 81.85) --
	(192.28, 81.72) --
	(192.54, 81.59) --
	(192.81, 81.46) --
	(193.07, 81.33) --
	(193.34, 81.21) --
	(193.61, 81.08) --
	(193.87, 80.96) --
	(194.14, 80.84) --
	(194.40, 80.71) --
	(194.67, 80.59) --
	(194.94, 80.47) --
	(195.20, 80.36) --
	(195.47, 80.24) --
	(195.73, 80.12) --
	(196.00, 80.01) --
	(196.27, 79.89) --
	(196.53, 79.78) --
	(196.80, 79.67) --
	(197.06, 79.56) --
	(197.33, 79.45) --
	(197.60, 79.34) --
	(197.86, 79.23) --
	(198.13, 79.12) --
	(198.39, 79.02) --
	(198.66, 78.91) --
	(198.93, 78.81) --
	(199.19, 78.71) --
	(199.46, 78.61) --
	(199.72, 78.51) --
	(199.99, 78.41) --
	(200.25, 78.31) --
	(200.52, 78.21) --
	(200.79, 78.12) --
	(201.05, 78.02) --
	(201.32, 77.93) --
	(201.58, 77.83) --
	(201.85, 77.74) --
	(202.12, 77.65) --
	(202.38, 77.56) --
	(202.65, 77.47) --
	(202.91, 77.38) --
	(203.18, 77.29) --
	(203.45, 77.20) --
	(203.71, 77.12) --
	(203.98, 77.03) --
	(204.24, 76.95) --
	(204.51, 76.86) --
	(204.78, 76.78) --
	(205.04, 76.70) --
	(205.31, 76.62) --
	(205.57, 76.54) --
	(205.84, 76.46) --
	(206.11, 76.38) --
	(206.37, 76.30) --
	(206.64, 76.23) --
	(206.90, 76.15) --
	(207.17, 76.08) --
	(207.44, 76.00) --
	(207.70, 75.93) --
	(207.97, 75.86) --
	(208.23, 75.79) --
	(208.50, 75.72) --
	(208.77, 75.65) --
	(209.03, 75.58) --
	(209.30, 75.51) --
	(209.56, 75.44) --
	(209.83, 75.37) --
	(210.10, 75.31) --
	(210.36, 75.24) --
	(210.63, 75.18) --
	(210.89, 75.11) --
	(211.16, 75.05) --
	(211.43, 74.99) --
	(211.69, 74.93) --
	(211.96, 74.86) --
	(212.22, 74.80) --
	(212.49, 74.74) --
	(212.76, 74.69) --
	(213.02, 74.63) --
	(213.29, 74.57) --
	(213.55, 74.51) --
	(213.82, 74.46) --
	(214.08, 74.40) --
	(214.35, 74.35) --
	(214.62, 74.29) --
	(214.88, 74.24) --
	(215.15, 74.19) --
	(215.41, 74.13) --
	(215.68, 74.08) --
	(215.95, 74.03) --
	(216.21, 73.98) --
	(216.48, 73.93) --
	(216.74, 73.88) --
	(217.01, 73.83) --
	(217.28, 73.79) --
	(217.54, 73.74) --
	(217.81, 73.69) --
	(218.07, 73.64) --
	(218.34, 73.60) --
	(218.61, 73.55) --
	(218.87, 73.51) --
	(219.14, 73.47) --
	(219.40, 73.42) --
	(219.67, 73.38) --
	(219.94, 73.34) --
	(220.20, 73.30) --
	(220.47, 73.25) --
	(220.73, 73.21) --
	(221.00, 73.17) --
	(221.27, 73.13) --
	(221.53, 73.09) --
	(221.80, 73.06) --
	(222.06, 73.02) --
	(222.33, 72.98) --
	(222.60, 72.94) --
	(222.86, 72.91) --
	(223.13, 72.87) --
	(223.39, 72.83) --
	(223.66, 72.80) --
	(223.93, 72.76) --
	(224.19, 72.73) --
	(224.46, 72.70) --
	(224.72, 72.66) --
	(224.99, 72.63) --
	(225.26, 72.60) --
	(225.52, 72.56) --
	(225.79, 72.53) --
	(226.05, 72.50) --
	(226.32, 72.47) --
	(226.58, 72.44) --
	(226.85, 72.41) --
	(227.12, 72.38) --
	(227.38, 72.35) --
	(227.65, 72.32) --
	(227.91, 72.29) --
	(228.18, 72.27) --
	(228.45, 72.24) --
	(228.71, 72.21) --
	(228.98, 72.18) --
	(229.24, 72.16) --
	(229.51, 72.13) --
	(229.78, 72.11) --
	(230.04, 72.08) --
	(230.31, 72.06) --
	(230.57, 72.03) --
	(230.84, 72.01) --
	(231.11, 71.98) --
	(231.37, 71.96) --
	(231.64, 71.93) --
	(231.90, 71.91) --
	(232.17, 71.89) --
	(232.44, 71.87) --
	(232.70, 71.84) --
	(232.97, 71.82) --
	(233.23, 71.80) --
	(233.50, 71.78) --
	(233.77, 71.76) --
	(234.03, 71.74) --
	(234.30, 71.72) --
	(234.56, 71.70) --
	(234.83, 71.68) --
	(235.10, 71.66) --
	(235.36, 71.64) --
	(235.63, 71.62) --
	(235.89, 71.60) --
	(236.16, 71.59) --
	(236.43, 71.57) --
	(236.69, 71.55) --
	(236.96, 71.53) --
	(237.22, 71.51) --
	(237.49, 71.50) --
	(237.76, 71.48) --
	(238.02, 71.46) --
	(238.29, 71.45) --
	(238.55, 71.43) --
	(238.82, 71.42) --
	(239.09, 71.40) --
	(239.35, 71.39) --
	(239.62, 71.37) --
	(239.88, 71.36) --
	(240.15, 71.34) --
	(240.41, 71.33) --
	(240.68, 71.31) --
	(240.95, 71.30) --
	(241.21, 71.29) --
	(241.48, 71.27) --
	(241.74, 71.26) --
	(242.01, 71.25) --
	(242.28, 71.23) --
	(242.54, 71.22) --
	(242.81, 71.21) --
	(243.07, 71.20) --
	(243.34, 71.18) --
	(243.61, 71.17) --
	(243.87, 71.16) --
	(244.14, 71.15) --
	(244.40, 71.14) --
	(244.67, 71.13) --
	(244.94, 71.11) --
	(245.20, 71.10) --
	(245.47, 71.09) --
	(245.73, 71.08) --
	(246.00, 71.07) --
	(246.27, 71.06) --
	(246.53, 71.05) --
	(246.80, 71.04) --
	(247.06, 71.03) --
	(247.33, 71.02) --
	(247.60, 71.01) --
	(247.86, 71.00) --
	(248.13, 71.00) --
	(248.39, 70.99) --
	(248.66, 70.98) --
	(248.93, 70.97) --
	(249.19, 70.96) --
	(249.46, 70.95) --
	(249.72, 70.94) --
	(249.99, 70.94) --
	(250.26, 70.93) --
	(250.52, 70.92) --
	(250.79, 70.91) --
	(251.05, 70.91) --
	(251.32, 70.90) --
	(251.59, 70.89) --
	(251.85, 70.88) --
	(252.12, 70.88) --
	(252.38, 70.87) --
	(252.65, 70.86) --
	(252.92, 70.86) --
	(253.18, 70.85) --
	(253.45, 70.84) --
	(253.71, 70.84) --
	(253.98, 70.83) --
	(254.24, 70.82) --
	(254.51, 70.82) --
	(254.78, 70.81) --
	(255.04, 70.81) --
	(255.31, 70.80) --
	(255.57, 70.79) --
	(255.84, 70.79) --
	(256.11, 70.78) --
	(256.37, 70.78) --
	(256.64, 70.77) --
	(256.90, 70.77) --
	(257.17, 70.76) --
	(257.44, 70.76) --
	(257.70, 70.75) --
	(257.97, 70.75) --
	(258.23, 70.74) --
	(258.50, 70.74) --
	(258.77, 70.73) --
	(259.03, 70.73) --
	(259.30, 70.72) --
	(259.56, 70.72) --
	(259.83, 70.72) --
	(260.10, 70.71) --
	(260.36, 70.71) --
	(260.63, 70.70) --
	(260.89, 70.70) --
	(261.16, 70.70) --
	(261.43, 70.69) --
	(261.69, 70.69) --
	(261.96, 70.68) --
	(262.22, 70.68) --
	(262.49, 70.68) --
	(262.76, 70.67) --
	(263.02, 70.67) --
	(263.29, 70.67) --
	(263.55, 70.66) --
	(263.82, 70.66) --
	(264.09, 70.66) --
	(264.35, 70.65) --
	(264.62, 70.65) --
	(264.88, 70.65) --
	(265.15, 70.64) --
	(265.42, 70.64) --
	(265.68, 70.64) --
	(265.95, 70.64) --
	(266.21, 70.63) --
	(266.48, 70.63) --
	(266.74, 70.63) --
	(267.01, 70.62) --
	(267.28, 70.62) --
	(267.54, 70.62) --
	(267.81, 70.62) --
	(268.07, 70.61) --
	(268.34, 70.61) --
	(268.61, 70.61) --
	(268.87, 70.61) --
	(269.14, 70.61) --
	(269.40, 70.60) --
	(269.67, 70.60) --
	(269.94, 70.60) --
	(270.20, 70.60) --
	(270.47, 70.59) --
	(270.73, 70.59) --
	(271.00, 70.59) --
	(271.27, 70.59) --
	(271.53, 70.59) --
	(271.80, 70.58) --
	(272.06, 70.58) --
	(272.33, 70.58) --
	(272.60, 70.58) --
	(272.86, 70.58) --
	(273.13, 70.58) --
	(273.39, 70.57) --
	(273.66, 70.57) --
	(273.93, 70.57) --
	(274.19, 70.57) --
	(274.46, 70.57) --
	(274.72, 70.57) --
	(274.99, 70.57) --
	(275.26, 70.56) --
	(275.52, 70.56) --
	(275.79, 70.56) --
	(276.05, 70.56) --
	(276.32, 70.56) --
	(276.59, 70.56) --
	(276.85, 70.56) --
	(277.12, 70.55) --
	(277.38, 70.55) --
	(277.65, 70.55) --
	(277.92, 70.55) --
	(278.18, 70.55) --
	(278.45, 70.55) --
	(278.71, 70.55) --
	(278.98, 70.55) --
	(279.25, 70.54) --
	(279.51, 70.54) --
	(279.78, 70.54) --
	(280.04, 70.54) --
	(280.31, 70.54) --
	(280.57, 70.54) --
	(280.84, 70.54) --
	(281.11, 70.54) --
	(281.37, 70.54) --
	(281.64, 70.54) --
	(281.90, 70.54) --
	(282.17, 70.53) --
	(282.44, 70.53) --
	(282.70, 70.53) --
	(282.97, 70.53) --
	(283.23, 70.53) --
	(283.50, 70.53) --
	(283.77, 70.53) --
	(284.03, 70.53) --
	(284.30, 70.53) --
	(284.56, 70.53) --
	(284.83, 70.53) --
	(285.10, 70.53) --
	(285.36, 70.53) --
	(285.63, 70.52) --
	(285.89, 70.52) --
	(286.16, 70.52) --
	(286.43, 70.52) --
	(286.69, 70.52) --
	(286.96, 70.52) --
	(287.22, 70.52) --
	(287.49, 70.52) --
	(287.76, 70.52) --
	(288.02, 70.52) --
	(288.29, 70.52) --
	(288.55, 70.52) --
	(288.82, 70.52) --
	(289.09, 70.52) --
	(289.35, 70.52) --
	(289.62, 70.52) --
	(289.88, 70.52) --
	(290.15, 70.51) --
	(290.42, 70.51) --
	(290.68, 70.51) --
	(290.95, 70.51) --
	(291.21, 70.51) --
	(291.48, 70.51) --
	(291.75, 70.51) --
	(292.01, 70.51) --
	(292.28, 70.51) --
	(292.54, 70.51) --
	(292.81, 70.51) --
	(293.08, 70.51) --
	(293.34, 70.51) --
	(293.61, 70.51) --
	(293.87, 70.51) --
	(294.14, 70.51) --
	(294.40, 70.51) --
	(294.67, 70.51) --
	(294.94, 70.51) --
	(295.20, 70.51) --
	(295.47, 70.51) --
	(295.73, 70.51) --
	(296.00, 70.51) --
	(296.27, 70.51) --
	(296.53, 70.51) --
	(296.80, 70.51) --
	(297.06, 70.51) --
	(297.33, 70.51) --
	(297.60, 70.51) --
	(297.86, 70.50) --
	(298.13, 70.50) --
	(298.39, 70.50) --
	(298.66, 70.50) --
	(298.93, 70.50) --
	(299.19, 70.50) --
	(299.46, 70.50) --
	(299.72, 70.50) --
	(299.99, 70.50) --
	(300.26, 70.50) --
	(300.52, 70.50) --
	(300.79, 70.50) --
	(301.05, 70.50) --
	(301.32, 70.50) --
	(301.59, 70.50) --
	(301.85, 70.50) --
	(302.12, 70.50) --
	(302.38, 70.50) --
	(302.65, 70.50) --
	(302.92, 70.50) --
	(303.18, 70.50) --
	(303.45, 70.50) --
	(303.71, 70.50) --
	(303.98, 70.50) --
	(304.25, 70.50) --
	(304.51, 70.50) --
	(304.78, 70.50) --
	(305.04, 70.50) --
	(305.31, 70.50) --
	(305.58, 70.50) --
	(305.84, 70.50) --
	(306.11, 70.50) --
	(306.37, 70.50) --
	(306.64, 70.50) --
	(306.90, 70.50) --
	(307.17, 70.50) --
	(307.44, 70.50) --
	(307.70, 70.50) --
	(307.97, 70.50) --
	(308.23, 70.50) --
	(308.50, 70.50) --
	(308.77, 70.50) --
	(309.03, 70.50) --
	(309.30, 70.50) --
	(309.56, 70.50) --
	(309.83, 70.50) --
	(310.10, 70.50) --
	(310.36, 70.50) --
	(310.63, 70.50) --
	(310.89, 70.50) --
	(311.16, 70.50) --
	(311.43, 70.50) --
	(311.69, 70.50) --
	(311.96, 70.50) --
	(312.22, 70.50) --
	(312.49, 70.50) --
	(312.76, 70.50) --
	(313.02, 70.50) --
	(313.29, 70.50) --
	(313.55, 70.50) --
	(313.82, 70.50) --
	(314.09, 70.50) --
	(314.35, 70.50) --
	(314.62, 70.50) --
	(314.88, 70.50) --
	(315.15, 70.50) --
	(315.42, 70.50) --
	(315.68, 70.50) --
	(315.95, 70.50) --
	(316.21, 70.50) --
	(316.48, 70.50) --
	(316.75, 70.50) --
	(317.01, 70.50) --
	(317.28, 70.50) --
	(317.54, 70.50) --
	(317.81, 70.50) --
	(318.08, 70.50) --
	(318.34, 70.50) --
	(318.61, 70.50) --
	(318.87, 70.50) --
	(319.14, 70.50) --
	(319.41, 70.50) --
	(319.67, 70.50) --
	(319.94, 70.50) --
	(320.20, 70.50) --
	(320.47, 70.50) --
	(320.73, 70.50) --
	(321.00, 70.50) --
	(321.27, 70.50) --
	(321.53, 70.50) --
	(321.80, 70.50) --
	(322.06, 70.50) --
	(322.33, 70.50) --
	(322.60, 70.50) --
	(322.86, 70.50) --
	(323.13, 70.50) --
	(323.39, 70.50) --
	(323.66, 70.50) --
	(323.93, 70.50) --
	(324.19, 70.50) --
	(324.46, 70.50) --
	(324.72, 70.50) --
	(324.99, 70.50) --
	(325.26, 70.50) --
	(325.52, 70.50);
\definecolor{drawColor}{gray}{0.39}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 59.83, 70.49) --
	( 60.09, 70.73) --
	( 60.36, 70.98) --
	( 60.63, 71.22) --
	( 60.89, 71.46) --
	( 61.16, 71.70) --
	( 61.42, 71.94) --
	( 61.69, 72.18) --
	( 61.96, 72.42) --
	( 62.22, 72.66) --
	( 62.49, 72.90) --
	( 62.75, 73.14) --
	( 63.02, 73.38) --
	( 63.29, 73.62) --
	( 63.55, 73.86) --
	( 63.82, 74.10) --
	( 64.08, 74.33) --
	( 64.35, 74.57) --
	( 64.62, 74.81) --
	( 64.88, 75.05) --
	( 65.15, 75.29) --
	( 65.41, 75.53) --
	( 65.68, 75.77) --
	( 65.94, 76.01) --
	( 66.21, 76.25) --
	( 66.48, 76.48) --
	( 66.74, 76.72) --
	( 67.01, 76.96) --
	( 67.27, 77.20) --
	( 67.54, 77.43) --
	( 67.81, 77.67) --
	( 68.07, 77.91) --
	( 68.34, 78.15) --
	( 68.60, 78.38) --
	( 68.87, 78.62) --
	( 69.14, 78.85) --
	( 69.40, 79.09) --
	( 69.67, 79.33) --
	( 69.93, 79.56) --
	( 70.20, 79.80) --
	( 70.47, 80.03) --
	( 70.73, 80.27) --
	( 71.00, 80.50) --
	( 71.26, 80.73) --
	( 71.53, 80.97) --
	( 71.80, 81.20) --
	( 72.06, 81.43) --
	( 72.33, 81.67) --
	( 72.59, 81.90) --
	( 72.86, 82.13) --
	( 73.13, 82.36) --
	( 73.39, 82.59) --
	( 73.66, 82.83) --
	( 73.92, 83.06) --
	( 74.19, 83.29) --
	( 74.46, 83.52) --
	( 74.72, 83.75) --
	( 74.99, 83.98) --
	( 75.25, 84.20) --
	( 75.52, 84.43) --
	( 75.79, 84.66) --
	( 76.05, 84.89) --
	( 76.32, 85.11) --
	( 76.58, 85.34) --
	( 76.85, 85.57) --
	( 77.12, 85.79) --
	( 77.38, 86.02) --
	( 77.65, 86.24) --
	( 77.91, 86.47) --
	( 78.18, 86.69) --
	( 78.45, 86.92) --
	( 78.71, 87.14) --
	( 78.98, 87.36) --
	( 79.24, 87.58) --
	( 79.51, 87.81) --
	( 79.77, 88.03) --
	( 80.04, 88.25) --
	( 80.31, 88.47) --
	( 80.57, 88.69) --
	( 80.84, 88.91) --
	( 81.10, 89.12) --
	( 81.37, 89.34) --
	( 81.64, 89.56) --
	( 81.90, 89.78) --
	( 82.17, 89.99) --
	( 82.43, 90.21) --
	( 82.70, 90.42) --
	( 82.97, 90.64) --
	( 83.23, 90.85) --
	( 83.50, 91.07) --
	( 83.76, 91.28) --
	( 84.03, 91.49) --
	( 84.30, 91.70) --
	( 84.56, 91.91) --
	( 84.83, 92.12) --
	( 85.09, 92.33) --
	( 85.36, 92.54) --
	( 85.63, 92.75) --
	( 85.89, 92.96) --
	( 86.16, 93.17) --
	( 86.42, 93.37) --
	( 86.69, 93.58) --
	( 86.96, 93.78) --
	( 87.22, 93.99) --
	( 87.49, 94.19) --
	( 87.75, 94.40) --
	( 88.02, 94.60) --
	( 88.29, 94.80) --
	( 88.55, 95.00) --
	( 88.82, 95.20) --
	( 89.08, 95.40) --
	( 89.35, 95.60) --
	( 89.62, 95.80) --
	( 89.88, 96.00) --
	( 90.15, 96.19) --
	( 90.41, 96.39) --
	( 90.68, 96.59) --
	( 90.95, 96.78) --
	( 91.21, 96.97) --
	( 91.48, 97.17) --
	( 91.74, 97.36) --
	( 92.01, 97.55) --
	( 92.27, 97.74) --
	( 92.54, 97.93) --
	( 92.81, 98.12) --
	( 93.07, 98.31) --
	( 93.34, 98.50) --
	( 93.60, 98.69) --
	( 93.87, 98.87) --
	( 94.14, 99.06) --
	( 94.40, 99.24) --
	( 94.67, 99.43) --
	( 94.93, 99.61) --
	( 95.20, 99.79) --
	( 95.47, 99.97) --
	( 95.73,100.16) --
	( 96.00,100.34) --
	( 96.26,100.51) --
	( 96.53,100.69) --
	( 96.80,100.87) --
	( 97.06,101.05) --
	( 97.33,101.22) --
	( 97.59,101.40) --
	( 97.86,101.57) --
	( 98.13,101.74) --
	( 98.39,101.92) --
	( 98.66,102.09) --
	( 98.92,102.26) --
	( 99.19,102.43) --
	( 99.46,102.60) --
	( 99.72,102.77) --
	( 99.99,102.93) --
	(100.25,103.10) --
	(100.52,103.26) --
	(100.79,103.43) --
	(101.05,103.59) --
	(101.32,103.75) --
	(101.58,103.92) --
	(101.85,104.08) --
	(102.12,104.24) --
	(102.38,104.40) --
	(102.65,104.55) --
	(102.91,104.71) --
	(103.18,104.87) --
	(103.45,105.02) --
	(103.71,105.18) --
	(103.98,105.33) --
	(104.24,105.48) --
	(104.51,105.63) --
	(104.78,105.78) --
	(105.04,105.93) --
	(105.31,106.08) --
	(105.57,106.23) --
	(105.84,106.38) --
	(106.10,106.52) --
	(106.37,106.67) --
	(106.64,106.81) --
	(106.90,106.96) --
	(107.17,107.10) --
	(107.43,107.24) --
	(107.70,107.38) --
	(107.97,107.52) --
	(108.23,107.66) --
	(108.50,107.79) --
	(108.76,107.93) --
	(109.03,108.06) --
	(109.30,108.20) --
	(109.56,108.33) --
	(109.83,108.46) --
	(110.09,108.60) --
	(110.36,108.73) --
	(110.63,108.86) --
	(110.89,108.98) --
	(111.16,109.11) --
	(111.42,109.24) --
	(111.69,109.36) --
	(111.96,109.49) --
	(112.22,109.61) --
	(112.49,109.73) --
	(112.75,109.85) --
	(113.02,109.97) --
	(113.29,110.09) --
	(113.55,110.21) --
	(113.82,110.33) --
	(114.08,110.44) --
	(114.35,110.56) --
	(114.62,110.67) --
	(114.88,110.79) --
	(115.15,110.90) --
	(115.41,111.01) --
	(115.68,111.12) --
	(115.95,111.23) --
	(116.21,111.34) --
	(116.48,111.44) --
	(116.74,111.55) --
	(117.01,111.65) --
	(117.28,111.76) --
	(117.54,111.86) --
	(117.81,111.96) --
	(118.07,112.06) --
	(118.34,112.16) --
	(118.61,112.26) --
	(118.87,112.36) --
	(119.14,112.46) --
	(119.40,112.55) --
	(119.67,112.65) --
	(119.93,112.74) --
	(120.20,112.83) --
	(120.47,112.92) --
	(120.73,113.01) --
	(121.00,113.10) --
	(121.26,113.19) --
	(121.53,113.28) --
	(121.80,113.37) --
	(122.06,113.45) --
	(122.33,113.54) --
	(122.59,113.62) --
	(122.86,113.70) --
	(123.13,113.78) --
	(123.39,113.86) --
	(123.66,113.94) --
	(123.92,114.02) --
	(124.19,114.10) --
	(124.46,114.17) --
	(124.72,114.25) --
	(124.99,114.32) --
	(125.25,114.39) --
	(125.52,114.46) --
	(125.79,114.54) --
	(126.05,114.60) --
	(126.32,114.67) --
	(126.58,114.74) --
	(126.85,114.81) --
	(127.12,114.87) --
	(127.38,114.94) --
	(127.65,115.00) --
	(127.91,115.06) --
	(128.18,115.12) --
	(128.45,115.18) --
	(128.71,115.24) --
	(128.98,115.30) --
	(129.24,115.36) --
	(129.51,115.42) --
	(129.78,115.47) --
	(130.04,115.52) --
	(130.31,115.58) --
	(130.57,115.63) --
	(130.84,115.68) --
	(131.11,115.73) --
	(131.37,115.78) --
	(131.64,115.83) --
	(131.90,115.88) --
	(132.17,115.92) --
	(132.43,115.97) --
	(132.70,116.01) --
	(132.97,116.05) --
	(133.23,116.09) --
	(133.50,116.14) --
	(133.76,116.18) --
	(134.03,116.21) --
	(134.30,116.25) --
	(134.56,116.29) --
	(134.83,116.33) --
	(135.09,116.36) --
	(135.36,116.39) --
	(135.63,116.43) --
	(135.89,116.46) --
	(136.16,116.49) --
	(136.42,116.52) --
	(136.69,116.55) --
	(136.96,116.58) --
	(137.22,116.60) --
	(137.49,116.63) --
	(137.75,116.65) --
	(138.02,116.68) --
	(138.29,116.70) --
	(138.55,116.72) --
	(138.82,116.74) --
	(139.08,116.76) --
	(139.35,116.78) --
	(139.62,116.80) --
	(139.88,116.82) --
	(140.15,116.84) --
	(140.41,116.85) --
	(140.68,116.87) --
	(140.95,116.88) --
	(141.21,116.89) --
	(141.48,116.90) --
	(141.74,116.91) --
	(142.01,116.92) --
	(142.28,116.93) --
	(142.54,116.94) --
	(142.81,116.95) --
	(143.07,116.95) --
	(143.34,116.96) --
	(143.61,116.96) --
	(143.87,116.96) --
	(144.14,116.97) --
	(144.40,116.97) --
	(144.67,116.97) --
	(144.94,116.97) --
	(145.20,116.97) --
	(145.47,116.96) --
	(145.73,116.96) --
	(146.00,116.96) --
	(146.26,116.95) --
	(146.53,116.94) --
	(146.80,116.94) --
	(147.06,116.93) --
	(147.33,116.92) --
	(147.59,116.91) --
	(147.86,116.90) --
	(148.13,116.89) --
	(148.39,116.88) --
	(148.66,116.86) --
	(148.92,116.85) --
	(149.19,116.84) --
	(149.46,116.82) --
	(149.72,116.80) --
	(149.99,116.79) --
	(150.25,116.77) --
	(150.52,116.75) --
	(150.79,116.73) --
	(151.05,116.71) --
	(151.32,116.69) --
	(151.58,116.66) --
	(151.85,116.64) --
	(152.12,116.62) --
	(152.38,116.59) --
	(152.65,116.57) --
	(152.91,116.54) --
	(153.18,116.51) --
	(153.45,116.48) --
	(153.71,116.45) --
	(153.98,116.42) --
	(154.24,116.39) --
	(154.51,116.36) --
	(154.78,116.33) --
	(155.04,116.30) --
	(155.31,116.26) --
	(155.57,116.23) --
	(155.84,116.19) --
	(156.11,116.16) --
	(156.37,116.12) --
	(156.64,116.08) --
	(156.90,116.04) --
	(157.17,116.01) --
	(157.44,115.97) --
	(157.70,115.93) --
	(157.97,115.88) --
	(158.23,115.84) --
	(158.50,115.80) --
	(158.77,115.76) --
	(159.03,115.71) --
	(159.30,115.67) --
	(159.56,115.62) --
	(159.83,115.57) --
	(160.09,115.53) --
	(160.36,115.48) --
	(160.63,115.43) --
	(160.89,115.38) --
	(161.16,115.33) --
	(161.42,115.28) --
	(161.69,115.23) --
	(161.96,115.18) --
	(162.22,115.12) --
	(162.49,115.07) --
	(162.75,115.02) --
	(163.02,114.96) --
	(163.29,114.91) --
	(163.55,114.85) --
	(163.82,114.79) --
	(164.08,114.74) --
	(164.35,114.68) --
	(164.62,114.62) --
	(164.88,114.56) --
	(165.15,114.50) --
	(165.41,114.44) --
	(165.68,114.38) --
	(165.95,114.32) --
	(166.21,114.25) --
	(166.48,114.19) --
	(166.74,114.13) --
	(167.01,114.06) --
	(167.28,114.00) --
	(167.54,113.93) --
	(167.81,113.87) --
	(168.07,113.80) --
	(168.34,113.73) --
	(168.61,113.66) --
	(168.87,113.60) --
	(169.14,113.53) --
	(169.40,113.46) --
	(169.67,113.39) --
	(169.94,113.32) --
	(170.20,113.24) --
	(170.47,113.17) --
	(170.73,113.10) --
	(171.00,113.03) --
	(171.27,112.95) --
	(171.53,112.88) --
	(171.80,112.81) --
	(172.06,112.73) --
	(172.33,112.66) --
	(172.59,112.58) --
	(172.86,112.50) --
	(173.13,112.43) --
	(173.39,112.35) --
	(173.66,112.27) --
	(173.92,112.19) --
	(174.19,112.11) --
	(174.46,112.03) --
	(174.72,111.95) --
	(174.99,111.87) --
	(175.25,111.79) --
	(175.52,111.71) --
	(175.79,111.63) --
	(176.05,111.55) --
	(176.32,111.46) --
	(176.58,111.38) --
	(176.85,111.30) --
	(177.12,111.21) --
	(177.38,111.13) --
	(177.65,111.04) --
	(177.91,110.96) --
	(178.18,110.87) --
	(178.45,110.79) --
	(178.71,110.70) --
	(178.98,110.61) --
	(179.24,110.52) --
	(179.51,110.44) --
	(179.78,110.35) --
	(180.04,110.26) --
	(180.31,110.17) --
	(180.57,110.08) --
	(180.84,109.99) --
	(181.11,109.90) --
	(181.37,109.81) --
	(181.64,109.72) --
	(181.90,109.63) --
	(182.17,109.54) --
	(182.44,109.45) --
	(182.70,109.35) --
	(182.97,109.26) --
	(183.23,109.17) --
	(183.50,109.07) --
	(183.77,108.98) --
	(184.03,108.89) --
	(184.30,108.79) --
	(184.56,108.70) --
	(184.83,108.60) --
	(185.10,108.51) --
	(185.36,108.41) --
	(185.63,108.32) --
	(185.89,108.22) --
	(186.16,108.12) --
	(186.42,108.03) --
	(186.69,107.93) --
	(186.96,107.83) --
	(187.22,107.73) --
	(187.49,107.64) --
	(187.75,107.54) --
	(188.02,107.44) --
	(188.29,107.34) --
	(188.55,107.24) --
	(188.82,107.14) --
	(189.08,107.04) --
	(189.35,106.94) --
	(189.62,106.84) --
	(189.88,106.74) --
	(190.15,106.64) --
	(190.41,106.54) --
	(190.68,106.44) --
	(190.95,106.34) --
	(191.21,106.24) --
	(191.48,106.14) --
	(191.74,106.04) --
	(192.01,105.93) --
	(192.28,105.83) --
	(192.54,105.73) --
	(192.81,105.63) --
	(193.07,105.53) --
	(193.34,105.42) --
	(193.61,105.32) --
	(193.87,105.22) --
	(194.14,105.11) --
	(194.40,105.01) --
	(194.67,104.91) --
	(194.94,104.80) --
	(195.20,104.70) --
	(195.47,104.59) --
	(195.73,104.49) --
	(196.00,104.39) --
	(196.27,104.28) --
	(196.53,104.18) --
	(196.80,104.07) --
	(197.06,103.97) --
	(197.33,103.86) --
	(197.60,103.76) --
	(197.86,103.65) --
	(198.13,103.55) --
	(198.39,103.44) --
	(198.66,103.33) --
	(198.93,103.23) --
	(199.19,103.12) --
	(199.46,103.02) --
	(199.72,102.91) --
	(199.99,102.80) --
	(200.25,102.70) --
	(200.52,102.59) --
	(200.79,102.49) --
	(201.05,102.38) --
	(201.32,102.27) --
	(201.58,102.17) --
	(201.85,102.06) --
	(202.12,101.95) --
	(202.38,101.85) --
	(202.65,101.74) --
	(202.91,101.63) --
	(203.18,101.52) --
	(203.45,101.42) --
	(203.71,101.31) --
	(203.98,101.20) --
	(204.24,101.10) --
	(204.51,100.99) --
	(204.78,100.88) --
	(205.04,100.78) --
	(205.31,100.67) --
	(205.57,100.56) --
	(205.84,100.45) --
	(206.11,100.35) --
	(206.37,100.24) --
	(206.64,100.13) --
	(206.90,100.02) --
	(207.17, 99.92) --
	(207.44, 99.81) --
	(207.70, 99.70) --
	(207.97, 99.60) --
	(208.23, 99.49) --
	(208.50, 99.38) --
	(208.77, 99.27) --
	(209.03, 99.17) --
	(209.30, 99.06) --
	(209.56, 98.95) --
	(209.83, 98.85) --
	(210.10, 98.74) --
	(210.36, 98.63) --
	(210.63, 98.52) --
	(210.89, 98.42) --
	(211.16, 98.31) --
	(211.43, 98.20) --
	(211.69, 98.10) --
	(211.96, 97.99) --
	(212.22, 97.88) --
	(212.49, 97.78) --
	(212.76, 97.67) --
	(213.02, 97.56) --
	(213.29, 97.46) --
	(213.55, 97.35) --
	(213.82, 97.25) --
	(214.08, 97.14) --
	(214.35, 97.03) --
	(214.62, 96.93) --
	(214.88, 96.82) --
	(215.15, 96.72) --
	(215.41, 96.61) --
	(215.68, 96.50) --
	(215.95, 96.40) --
	(216.21, 96.29) --
	(216.48, 96.19) --
	(216.74, 96.08) --
	(217.01, 95.98) --
	(217.28, 95.87) --
	(217.54, 95.77) --
	(217.81, 95.66) --
	(218.07, 95.56) --
	(218.34, 95.45) --
	(218.61, 95.35) --
	(218.87, 95.25) --
	(219.14, 95.14) --
	(219.40, 95.04) --
	(219.67, 94.93) --
	(219.94, 94.83) --
	(220.20, 94.73) --
	(220.47, 94.62) --
	(220.73, 94.52) --
	(221.00, 94.42) --
	(221.27, 94.31) --
	(221.53, 94.21) --
	(221.80, 94.11) --
	(222.06, 94.01) --
	(222.33, 93.90) --
	(222.60, 93.80) --
	(222.86, 93.70) --
	(223.13, 93.60) --
	(223.39, 93.49) --
	(223.66, 93.39) --
	(223.93, 93.29) --
	(224.19, 93.19) --
	(224.46, 93.09) --
	(224.72, 92.99) --
	(224.99, 92.89) --
	(225.26, 92.79) --
	(225.52, 92.69) --
	(225.79, 92.59) --
	(226.05, 92.49) --
	(226.32, 92.39) --
	(226.58, 92.29) --
	(226.85, 92.19) --
	(227.12, 92.09) --
	(227.38, 91.99) --
	(227.65, 91.89) --
	(227.91, 91.79) --
	(228.18, 91.69) --
	(228.45, 91.59) --
	(228.71, 91.49) --
	(228.98, 91.40) --
	(229.24, 91.30) --
	(229.51, 91.20) --
	(229.78, 91.10) --
	(230.04, 91.01) --
	(230.31, 90.91) --
	(230.57, 90.81) --
	(230.84, 90.72) --
	(231.11, 90.62) --
	(231.37, 90.52) --
	(231.64, 90.43) --
	(231.90, 90.33) --
	(232.17, 90.24) --
	(232.44, 90.14) --
	(232.70, 90.05) --
	(232.97, 89.95) --
	(233.23, 89.86) --
	(233.50, 89.76) --
	(233.77, 89.67) --
	(234.03, 89.57) --
	(234.30, 89.48) --
	(234.56, 89.39) --
	(234.83, 89.29) --
	(235.10, 89.20) --
	(235.36, 89.11) --
	(235.63, 89.02) --
	(235.89, 88.92) --
	(236.16, 88.83) --
	(236.43, 88.74) --
	(236.69, 88.65) --
	(236.96, 88.56) --
	(237.22, 88.47) --
	(237.49, 88.37) --
	(237.76, 88.28) --
	(238.02, 88.19) --
	(238.29, 88.10) --
	(238.55, 88.01) --
	(238.82, 87.92) --
	(239.09, 87.83) --
	(239.35, 87.75) --
	(239.62, 87.66) --
	(239.88, 87.57) --
	(240.15, 87.48) --
	(240.41, 87.39) --
	(240.68, 87.30) --
	(240.95, 87.22) --
	(241.21, 87.13) --
	(241.48, 87.04) --
	(241.74, 86.96) --
	(242.01, 86.87) --
	(242.28, 86.78) --
	(242.54, 86.70) --
	(242.81, 86.61) --
	(243.07, 86.52) --
	(243.34, 86.44) --
	(243.61, 86.35) --
	(243.87, 86.27) --
	(244.14, 86.19) --
	(244.40, 86.10) --
	(244.67, 86.02) --
	(244.94, 85.93) --
	(245.20, 85.85) --
	(245.47, 85.77) --
	(245.73, 85.68) --
	(246.00, 85.60) --
	(246.27, 85.52) --
	(246.53, 85.44) --
	(246.80, 85.36) --
	(247.06, 85.27) --
	(247.33, 85.19) --
	(247.60, 85.11) --
	(247.86, 85.03) --
	(248.13, 84.95) --
	(248.39, 84.87) --
	(248.66, 84.79) --
	(248.93, 84.71) --
	(249.19, 84.63) --
	(249.46, 84.55) --
	(249.72, 84.47) --
	(249.99, 84.40) --
	(250.26, 84.32) --
	(250.52, 84.24) --
	(250.79, 84.16) --
	(251.05, 84.08) --
	(251.32, 84.01) --
	(251.59, 83.93) --
	(251.85, 83.85) --
	(252.12, 83.78) --
	(252.38, 83.70) --
	(252.65, 83.63) --
	(252.92, 83.55) --
	(253.18, 83.48) --
	(253.45, 83.40) --
	(253.71, 83.33) --
	(253.98, 83.25) --
	(254.24, 83.18) --
	(254.51, 83.10) --
	(254.78, 83.03) --
	(255.04, 82.96) --
	(255.31, 82.88) --
	(255.57, 82.81) --
	(255.84, 82.74) --
	(256.11, 82.67) --
	(256.37, 82.60) --
	(256.64, 82.52) --
	(256.90, 82.45) --
	(257.17, 82.38) --
	(257.44, 82.31) --
	(257.70, 82.24) --
	(257.97, 82.17) --
	(258.23, 82.10) --
	(258.50, 82.03) --
	(258.77, 81.96) --
	(259.03, 81.89) --
	(259.30, 81.83) --
	(259.56, 81.76) --
	(259.83, 81.69) --
	(260.10, 81.62) --
	(260.36, 81.55) --
	(260.63, 81.49) --
	(260.89, 81.42) --
	(261.16, 81.35) --
	(261.43, 81.29) --
	(261.69, 81.22) --
	(261.96, 81.15) --
	(262.22, 81.09) --
	(262.49, 81.02) --
	(262.76, 80.96) --
	(263.02, 80.89) --
	(263.29, 80.83) --
	(263.55, 80.77) --
	(263.82, 80.70) --
	(264.09, 80.64) --
	(264.35, 80.58) --
	(264.62, 80.51) --
	(264.88, 80.45) --
	(265.15, 80.39) --
	(265.42, 80.32) --
	(265.68, 80.26) --
	(265.95, 80.20) --
	(266.21, 80.14) --
	(266.48, 80.08) --
	(266.74, 80.02) --
	(267.01, 79.96) --
	(267.28, 79.90) --
	(267.54, 79.84) --
	(267.81, 79.78) --
	(268.07, 79.72) --
	(268.34, 79.66) --
	(268.61, 79.60) --
	(268.87, 79.54) --
	(269.14, 79.48) --
	(269.40, 79.43) --
	(269.67, 79.37) --
	(269.94, 79.31) --
	(270.20, 79.25) --
	(270.47, 79.20) --
	(270.73, 79.14) --
	(271.00, 79.08) --
	(271.27, 79.03) --
	(271.53, 78.97) --
	(271.80, 78.92) --
	(272.06, 78.86) --
	(272.33, 78.81) --
	(272.60, 78.75) --
	(272.86, 78.70) --
	(273.13, 78.64) --
	(273.39, 78.59) --
	(273.66, 78.53) --
	(273.93, 78.48) --
	(274.19, 78.43) --
	(274.46, 78.37) --
	(274.72, 78.32) --
	(274.99, 78.27) --
	(275.26, 78.22) --
	(275.52, 78.17) --
	(275.79, 78.11) --
	(276.05, 78.06) --
	(276.32, 78.01) --
	(276.59, 77.96) --
	(276.85, 77.91) --
	(277.12, 77.86) --
	(277.38, 77.81) --
	(277.65, 77.76) --
	(277.92, 77.71) --
	(278.18, 77.66) --
	(278.45, 77.61) --
	(278.71, 77.56) --
	(278.98, 77.51) --
	(279.25, 77.47) --
	(279.51, 77.42) --
	(279.78, 77.37) --
	(280.04, 77.32) --
	(280.31, 77.28) --
	(280.57, 77.23) --
	(280.84, 77.18) --
	(281.11, 77.14) --
	(281.37, 77.09) --
	(281.64, 77.04) --
	(281.90, 77.00) --
	(282.17, 76.95) --
	(282.44, 76.91) --
	(282.70, 76.86) --
	(282.97, 76.82) --
	(283.23, 76.77) --
	(283.50, 76.73) --
	(283.77, 76.68) --
	(284.03, 76.64) --
	(284.30, 76.60) --
	(284.56, 76.55) --
	(284.83, 76.51) --
	(285.10, 76.47) --
	(285.36, 76.42) --
	(285.63, 76.38) --
	(285.89, 76.34) --
	(286.16, 76.30) --
	(286.43, 76.26) --
	(286.69, 76.22) --
	(286.96, 76.17) --
	(287.22, 76.13) --
	(287.49, 76.09) --
	(287.76, 76.05) --
	(288.02, 76.01) --
	(288.29, 75.97) --
	(288.55, 75.93) --
	(288.82, 75.89) --
	(289.09, 75.85) --
	(289.35, 75.81) --
	(289.62, 75.78) --
	(289.88, 75.74) --
	(290.15, 75.70) --
	(290.42, 75.66) --
	(290.68, 75.62) --
	(290.95, 75.58) --
	(291.21, 75.55) --
	(291.48, 75.51) --
	(291.75, 75.47) --
	(292.01, 75.44) --
	(292.28, 75.40) --
	(292.54, 75.36) --
	(292.81, 75.33) --
	(293.08, 75.29) --
	(293.34, 75.25) --
	(293.61, 75.22) --
	(293.87, 75.18) --
	(294.14, 75.15) --
	(294.40, 75.11) --
	(294.67, 75.08) --
	(294.94, 75.04) --
	(295.20, 75.01) --
	(295.47, 74.98) --
	(295.73, 74.94) --
	(296.00, 74.91) --
	(296.27, 74.87) --
	(296.53, 74.84) --
	(296.80, 74.81) --
	(297.06, 74.78) --
	(297.33, 74.74) --
	(297.60, 74.71) --
	(297.86, 74.68) --
	(298.13, 74.65) --
	(298.39, 74.61) --
	(298.66, 74.58) --
	(298.93, 74.55) --
	(299.19, 74.52) --
	(299.46, 74.49) --
	(299.72, 74.46) --
	(299.99, 74.43) --
	(300.26, 74.40) --
	(300.52, 74.37) --
	(300.79, 74.34) --
	(301.05, 74.31) --
	(301.32, 74.28) --
	(301.59, 74.25) --
	(301.85, 74.22) --
	(302.12, 74.19) --
	(302.38, 74.16) --
	(302.65, 74.13) --
	(302.92, 74.10) --
	(303.18, 74.07) --
	(303.45, 74.05) --
	(303.71, 74.02) --
	(303.98, 73.99) --
	(304.25, 73.96) --
	(304.51, 73.93) --
	(304.78, 73.91) --
	(305.04, 73.88) --
	(305.31, 73.85) --
	(305.58, 73.83) --
	(305.84, 73.80) --
	(306.11, 73.77) --
	(306.37, 73.75) --
	(306.64, 73.72) --
	(306.90, 73.70) --
	(307.17, 73.67) --
	(307.44, 73.64) --
	(307.70, 73.62) --
	(307.97, 73.59) --
	(308.23, 73.57) --
	(308.50, 73.54) --
	(308.77, 73.52) --
	(309.03, 73.49) --
	(309.30, 73.47) --
	(309.56, 73.45) --
	(309.83, 73.42) --
	(310.10, 73.40) --
	(310.36, 73.37) --
	(310.63, 73.35) --
	(310.89, 73.33) --
	(311.16, 73.30) --
	(311.43, 73.28) --
	(311.69, 73.26) --
	(311.96, 73.24) --
	(312.22, 73.21) --
	(312.49, 73.19) --
	(312.76, 73.17) --
	(313.02, 73.15) --
	(313.29, 73.12) --
	(313.55, 73.10) --
	(313.82, 73.08) --
	(314.09, 73.06) --
	(314.35, 73.04) --
	(314.62, 73.02) --
	(314.88, 73.00) --
	(315.15, 72.97) --
	(315.42, 72.95) --
	(315.68, 72.93) --
	(315.95, 72.91) --
	(316.21, 72.89) --
	(316.48, 72.87) --
	(316.75, 72.85) --
	(317.01, 72.83) --
	(317.28, 72.81) --
	(317.54, 72.79) --
	(317.81, 72.77) --
	(318.08, 72.75) --
	(318.34, 72.73) --
	(318.61, 72.72) --
	(318.87, 72.70) --
	(319.14, 72.68) --
	(319.41, 72.66) --
	(319.67, 72.64) --
	(319.94, 72.62) --
	(320.20, 72.60) --
	(320.47, 72.59) --
	(320.73, 72.57) --
	(321.00, 72.55) --
	(321.27, 72.53) --
	(321.53, 72.52) --
	(321.80, 72.50) --
	(322.06, 72.48) --
	(322.33, 72.46) --
	(322.60, 72.45) --
	(322.86, 72.43) --
	(323.13, 72.41) --
	(323.39, 72.40) --
	(323.66, 72.38) --
	(323.93, 72.36) --
	(324.19, 72.35) --
	(324.46, 72.33) --
	(324.72, 72.31) --
	(324.99, 72.30) --
	(325.26, 72.28) --
	(325.52, 72.27);
\definecolor{drawColor}{RGB}{37,37,37}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] ( 59.83, 70.49) --
	( 60.09, 70.62) --
	( 60.36, 70.74) --
	( 60.63, 70.86) --
	( 60.89, 70.98) --
	( 61.16, 71.11) --
	( 61.42, 71.23) --
	( 61.69, 71.35) --
	( 61.96, 71.48) --
	( 62.22, 71.60) --
	( 62.49, 71.72) --
	( 62.75, 71.84) --
	( 63.02, 71.97) --
	( 63.29, 72.09) --
	( 63.55, 72.21) --
	( 63.82, 72.33) --
	( 64.08, 72.45) --
	( 64.35, 72.58) --
	( 64.62, 72.70) --
	( 64.88, 72.82) --
	( 65.15, 72.94) --
	( 65.41, 73.07) --
	( 65.68, 73.19) --
	( 65.94, 73.31) --
	( 66.21, 73.43) --
	( 66.48, 73.55) --
	( 66.74, 73.68) --
	( 67.01, 73.80) --
	( 67.27, 73.92) --
	( 67.54, 74.04) --
	( 67.81, 74.16) --
	( 68.07, 74.29) --
	( 68.34, 74.41) --
	( 68.60, 74.53) --
	( 68.87, 74.65) --
	( 69.14, 74.77) --
	( 69.40, 74.89) --
	( 69.67, 75.02) --
	( 69.93, 75.14) --
	( 70.20, 75.26) --
	( 70.47, 75.38) --
	( 70.73, 75.50) --
	( 71.00, 75.62) --
	( 71.26, 75.74) --
	( 71.53, 75.86) --
	( 71.80, 75.98) --
	( 72.06, 76.10) --
	( 72.33, 76.23) --
	( 72.59, 76.35) --
	( 72.86, 76.47) --
	( 73.13, 76.59) --
	( 73.39, 76.71) --
	( 73.66, 76.83) --
	( 73.92, 76.95) --
	( 74.19, 77.07) --
	( 74.46, 77.19) --
	( 74.72, 77.31) --
	( 74.99, 77.43) --
	( 75.25, 77.55) --
	( 75.52, 77.67) --
	( 75.79, 77.78) --
	( 76.05, 77.90) --
	( 76.32, 78.02) --
	( 76.58, 78.14) --
	( 76.85, 78.26) --
	( 77.12, 78.38) --
	( 77.38, 78.50) --
	( 77.65, 78.62) --
	( 77.91, 78.74) --
	( 78.18, 78.85) --
	( 78.45, 78.97) --
	( 78.71, 79.09) --
	( 78.98, 79.21) --
	( 79.24, 79.33) --
	( 79.51, 79.44) --
	( 79.77, 79.56) --
	( 80.04, 79.68) --
	( 80.31, 79.80) --
	( 80.57, 79.91) --
	( 80.84, 80.03) --
	( 81.10, 80.15) --
	( 81.37, 80.26) --
	( 81.64, 80.38) --
	( 81.90, 80.50) --
	( 82.17, 80.61) --
	( 82.43, 80.73) --
	( 82.70, 80.84) --
	( 82.97, 80.96) --
	( 83.23, 81.08) --
	( 83.50, 81.19) --
	( 83.76, 81.31) --
	( 84.03, 81.42) --
	( 84.30, 81.54) --
	( 84.56, 81.65) --
	( 84.83, 81.77) --
	( 85.09, 81.88) --
	( 85.36, 82.00) --
	( 85.63, 82.11) --
	( 85.89, 82.22) --
	( 86.16, 82.34) --
	( 86.42, 82.45) --
	( 86.69, 82.57) --
	( 86.96, 82.68) --
	( 87.22, 82.79) --
	( 87.49, 82.90) --
	( 87.75, 83.02) --
	( 88.02, 83.13) --
	( 88.29, 83.24) --
	( 88.55, 83.35) --
	( 88.82, 83.47) --
	( 89.08, 83.58) --
	( 89.35, 83.69) --
	( 89.62, 83.80) --
	( 89.88, 83.91) --
	( 90.15, 84.02) --
	( 90.41, 84.13) --
	( 90.68, 84.24) --
	( 90.95, 84.36) --
	( 91.21, 84.47) --
	( 91.48, 84.58) --
	( 91.74, 84.69) --
	( 92.01, 84.80) --
	( 92.27, 84.90) --
	( 92.54, 85.01) --
	( 92.81, 85.12) --
	( 93.07, 85.23) --
	( 93.34, 85.34) --
	( 93.60, 85.45) --
	( 93.87, 85.56) --
	( 94.14, 85.66) --
	( 94.40, 85.77) --
	( 94.67, 85.88) --
	( 94.93, 85.99) --
	( 95.20, 86.09) --
	( 95.47, 86.20) --
	( 95.73, 86.31) --
	( 96.00, 86.41) --
	( 96.26, 86.52) --
	( 96.53, 86.62) --
	( 96.80, 86.73) --
	( 97.06, 86.84) --
	( 97.33, 86.94) --
	( 97.59, 87.05) --
	( 97.86, 87.15) --
	( 98.13, 87.25) --
	( 98.39, 87.36) --
	( 98.66, 87.46) --
	( 98.92, 87.57) --
	( 99.19, 87.67) --
	( 99.46, 87.77) --
	( 99.72, 87.88) --
	( 99.99, 87.98) --
	(100.25, 88.08) --
	(100.52, 88.18) --
	(100.79, 88.29) --
	(101.05, 88.39) --
	(101.32, 88.49) --
	(101.58, 88.59) --
	(101.85, 88.69) --
	(102.12, 88.79) --
	(102.38, 88.89) --
	(102.65, 88.99) --
	(102.91, 89.09) --
	(103.18, 89.19) --
	(103.45, 89.29) --
	(103.71, 89.39) --
	(103.98, 89.49) --
	(104.24, 89.59) --
	(104.51, 89.68) --
	(104.78, 89.78) --
	(105.04, 89.88) --
	(105.31, 89.98) --
	(105.57, 90.07) --
	(105.84, 90.17) --
	(106.10, 90.27) --
	(106.37, 90.36) --
	(106.64, 90.46) --
	(106.90, 90.56) --
	(107.17, 90.65) --
	(107.43, 90.75) --
	(107.70, 90.84) --
	(107.97, 90.94) --
	(108.23, 91.03) --
	(108.50, 91.12) --
	(108.76, 91.22) --
	(109.03, 91.31) --
	(109.30, 91.40) --
	(109.56, 91.50) --
	(109.83, 91.59) --
	(110.09, 91.68) --
	(110.36, 91.77) --
	(110.63, 91.86) --
	(110.89, 91.96) --
	(111.16, 92.05) --
	(111.42, 92.14) --
	(111.69, 92.23) --
	(111.96, 92.32) --
	(112.22, 92.41) --
	(112.49, 92.50) --
	(112.75, 92.59) --
	(113.02, 92.67) --
	(113.29, 92.76) --
	(113.55, 92.85) --
	(113.82, 92.94) --
	(114.08, 93.03) --
	(114.35, 93.11) --
	(114.62, 93.20) --
	(114.88, 93.29) --
	(115.15, 93.37) --
	(115.41, 93.46) --
	(115.68, 93.55) --
	(115.95, 93.63) --
	(116.21, 93.72) --
	(116.48, 93.80) --
	(116.74, 93.88) --
	(117.01, 93.97) --
	(117.28, 94.05) --
	(117.54, 94.14) --
	(117.81, 94.22) --
	(118.07, 94.30) --
	(118.34, 94.38) --
	(118.61, 94.47) --
	(118.87, 94.55) --
	(119.14, 94.63) --
	(119.40, 94.71) --
	(119.67, 94.79) --
	(119.93, 94.87) --
	(120.20, 94.95) --
	(120.47, 95.03) --
	(120.73, 95.11) --
	(121.00, 95.19) --
	(121.26, 95.27) --
	(121.53, 95.35) --
	(121.80, 95.42) --
	(122.06, 95.50) --
	(122.33, 95.58) --
	(122.59, 95.66) --
	(122.86, 95.73) --
	(123.13, 95.81) --
	(123.39, 95.88) --
	(123.66, 95.96) --
	(123.92, 96.04) --
	(124.19, 96.11) --
	(124.46, 96.19) --
	(124.72, 96.26) --
	(124.99, 96.33) --
	(125.25, 96.41) --
	(125.52, 96.48) --
	(125.79, 96.55) --
	(126.05, 96.63) --
	(126.32, 96.70) --
	(126.58, 96.77) --
	(126.85, 96.84) --
	(127.12, 96.91) --
	(127.38, 96.98) --
	(127.65, 97.05) --
	(127.91, 97.12) --
	(128.18, 97.19) --
	(128.45, 97.26) --
	(128.71, 97.33) --
	(128.98, 97.40) --
	(129.24, 97.47) --
	(129.51, 97.53) --
	(129.78, 97.60) --
	(130.04, 97.67) --
	(130.31, 97.74) --
	(130.57, 97.80) --
	(130.84, 97.87) --
	(131.11, 97.93) --
	(131.37, 98.00) --
	(131.64, 98.06) --
	(131.90, 98.13) --
	(132.17, 98.19) --
	(132.43, 98.26) --
	(132.70, 98.32) --
	(132.97, 98.38) --
	(133.23, 98.45) --
	(133.50, 98.51) --
	(133.76, 98.57) --
	(134.03, 98.63) --
	(134.30, 98.69) --
	(134.56, 98.75) --
	(134.83, 98.82) --
	(135.09, 98.88) --
	(135.36, 98.94) --
	(135.63, 98.99) --
	(135.89, 99.05) --
	(136.16, 99.11) --
	(136.42, 99.17) --
	(136.69, 99.23) --
	(136.96, 99.29) --
	(137.22, 99.34) --
	(137.49, 99.40) --
	(137.75, 99.46) --
	(138.02, 99.51) --
	(138.29, 99.57) --
	(138.55, 99.62) --
	(138.82, 99.68) --
	(139.08, 99.73) --
	(139.35, 99.79) --
	(139.62, 99.84) --
	(139.88, 99.89) --
	(140.15, 99.95) --
	(140.41,100.00) --
	(140.68,100.05) --
	(140.95,100.10) --
	(141.21,100.16) --
	(141.48,100.21) --
	(141.74,100.26) --
	(142.01,100.31) --
	(142.28,100.36) --
	(142.54,100.41) --
	(142.81,100.46) --
	(143.07,100.51) --
	(143.34,100.56) --
	(143.61,100.60) --
	(143.87,100.65) --
	(144.14,100.70) --
	(144.40,100.75) --
	(144.67,100.79) --
	(144.94,100.84) --
	(145.20,100.88) --
	(145.47,100.93) --
	(145.73,100.98) --
	(146.00,101.02) --
	(146.26,101.06) --
	(146.53,101.11) --
	(146.80,101.15) --
	(147.06,101.20) --
	(147.33,101.24) --
	(147.59,101.28) --
	(147.86,101.32) --
	(148.13,101.36) --
	(148.39,101.41) --
	(148.66,101.45) --
	(148.92,101.49) --
	(149.19,101.53) --
	(149.46,101.57) --
	(149.72,101.61) --
	(149.99,101.65) --
	(150.25,101.68) --
	(150.52,101.72) --
	(150.79,101.76) --
	(151.05,101.80) --
	(151.32,101.84) --
	(151.58,101.87) --
	(151.85,101.91) --
	(152.12,101.94) --
	(152.38,101.98) --
	(152.65,102.02) --
	(152.91,102.05) --
	(153.18,102.09) --
	(153.45,102.12) --
	(153.71,102.15) --
	(153.98,102.19) --
	(154.24,102.22) --
	(154.51,102.25) --
	(154.78,102.28) --
	(155.04,102.32) --
	(155.31,102.35) --
	(155.57,102.38) --
	(155.84,102.41) --
	(156.11,102.44) --
	(156.37,102.47) --
	(156.64,102.50) --
	(156.90,102.53) --
	(157.17,102.56) --
	(157.44,102.59) --
	(157.70,102.61) --
	(157.97,102.64) --
	(158.23,102.67) --
	(158.50,102.70) --
	(158.77,102.72) --
	(159.03,102.75) --
	(159.30,102.78) --
	(159.56,102.80) --
	(159.83,102.83) --
	(160.09,102.85) --
	(160.36,102.88) --
	(160.63,102.90) --
	(160.89,102.92) --
	(161.16,102.95) --
	(161.42,102.97) --
	(161.69,102.99) --
	(161.96,103.01) --
	(162.22,103.04) --
	(162.49,103.06) --
	(162.75,103.08) --
	(163.02,103.10) --
	(163.29,103.12) --
	(163.55,103.14) --
	(163.82,103.16) --
	(164.08,103.18) --
	(164.35,103.20) --
	(164.62,103.22) --
	(164.88,103.23) --
	(165.15,103.25) --
	(165.41,103.27) --
	(165.68,103.29) --
	(165.95,103.30) --
	(166.21,103.32) --
	(166.48,103.34) --
	(166.74,103.35) --
	(167.01,103.37) --
	(167.28,103.38) --
	(167.54,103.40) --
	(167.81,103.41) --
	(168.07,103.42) --
	(168.34,103.44) --
	(168.61,103.45) --
	(168.87,103.46) --
	(169.14,103.48) --
	(169.40,103.49) --
	(169.67,103.50) --
	(169.94,103.51) --
	(170.20,103.52) --
	(170.47,103.53) --
	(170.73,103.54) --
	(171.00,103.55) --
	(171.27,103.56) --
	(171.53,103.57) --
	(171.80,103.58) --
	(172.06,103.59) --
	(172.33,103.60) --
	(172.59,103.60) --
	(172.86,103.61) --
	(173.13,103.62) --
	(173.39,103.63) --
	(173.66,103.63) --
	(173.92,103.64) --
	(174.19,103.64) --
	(174.46,103.65) --
	(174.72,103.65) --
	(174.99,103.66) --
	(175.25,103.66) --
	(175.52,103.67) --
	(175.79,103.67) --
	(176.05,103.67) --
	(176.32,103.68) --
	(176.58,103.68) --
	(176.85,103.68) --
	(177.12,103.68) --
	(177.38,103.69) --
	(177.65,103.69) --
	(177.91,103.69) --
	(178.18,103.69) --
	(178.45,103.69) --
	(178.71,103.69) --
	(178.98,103.69) --
	(179.24,103.69) --
	(179.51,103.69) --
	(179.78,103.69) --
	(180.04,103.68) --
	(180.31,103.68) --
	(180.57,103.68) --
	(180.84,103.68) --
	(181.11,103.67) --
	(181.37,103.67) --
	(181.64,103.67) --
	(181.90,103.66) --
	(182.17,103.66) --
	(182.44,103.65) --
	(182.70,103.65) --
	(182.97,103.64) --
	(183.23,103.64) --
	(183.50,103.63) --
	(183.77,103.63) --
	(184.03,103.62) --
	(184.30,103.61) --
	(184.56,103.61) --
	(184.83,103.60) --
	(185.10,103.59) --
	(185.36,103.58) --
	(185.63,103.57) --
	(185.89,103.56) --
	(186.16,103.56) --
	(186.42,103.55) --
	(186.69,103.54) --
	(186.96,103.53) --
	(187.22,103.52) --
	(187.49,103.51) --
	(187.75,103.49) --
	(188.02,103.48) --
	(188.29,103.47) --
	(188.55,103.46) --
	(188.82,103.45) --
	(189.08,103.44) --
	(189.35,103.42) --
	(189.62,103.41) --
	(189.88,103.40) --
	(190.15,103.38) --
	(190.41,103.37) --
	(190.68,103.36) --
	(190.95,103.34) --
	(191.21,103.33) --
	(191.48,103.31) --
	(191.74,103.30) --
	(192.01,103.28) --
	(192.28,103.26) --
	(192.54,103.25) --
	(192.81,103.23) --
	(193.07,103.21) --
	(193.34,103.20) --
	(193.61,103.18) --
	(193.87,103.16) --
	(194.14,103.14) --
	(194.40,103.13) --
	(194.67,103.11) --
	(194.94,103.09) --
	(195.20,103.07) --
	(195.47,103.05) --
	(195.73,103.03) --
	(196.00,103.01) --
	(196.27,102.99) --
	(196.53,102.97) --
	(196.80,102.95) --
	(197.06,102.93) --
	(197.33,102.91) --
	(197.60,102.89) --
	(197.86,102.86) --
	(198.13,102.84) --
	(198.39,102.82) --
	(198.66,102.80) --
	(198.93,102.77) --
	(199.19,102.75) --
	(199.46,102.73) --
	(199.72,102.70) --
	(199.99,102.68) --
	(200.25,102.66) --
	(200.52,102.63) --
	(200.79,102.61) --
	(201.05,102.58) --
	(201.32,102.56) --
	(201.58,102.53) --
	(201.85,102.50) --
	(202.12,102.48) --
	(202.38,102.45) --
	(202.65,102.43) --
	(202.91,102.40) --
	(203.18,102.37) --
	(203.45,102.35) --
	(203.71,102.32) --
	(203.98,102.29) --
	(204.24,102.26) --
	(204.51,102.23) --
	(204.78,102.21) --
	(205.04,102.18) --
	(205.31,102.15) --
	(205.57,102.12) --
	(205.84,102.09) --
	(206.11,102.06) --
	(206.37,102.03) --
	(206.64,102.00) --
	(206.90,101.97) --
	(207.17,101.94) --
	(207.44,101.91) --
	(207.70,101.88) --
	(207.97,101.85) --
	(208.23,101.81) --
	(208.50,101.78) --
	(208.77,101.75) --
	(209.03,101.72) --
	(209.30,101.69) --
	(209.56,101.65) --
	(209.83,101.62) --
	(210.10,101.59) --
	(210.36,101.55) --
	(210.63,101.52) --
	(210.89,101.49) --
	(211.16,101.45) --
	(211.43,101.42) --
	(211.69,101.38) --
	(211.96,101.35) --
	(212.22,101.32) --
	(212.49,101.28) --
	(212.76,101.25) --
	(213.02,101.21) --
	(213.29,101.17) --
	(213.55,101.14) --
	(213.82,101.10) --
	(214.08,101.07) --
	(214.35,101.03) --
	(214.62,100.99) --
	(214.88,100.96) --
	(215.15,100.92) --
	(215.41,100.88) --
	(215.68,100.85) --
	(215.95,100.81) --
	(216.21,100.77) --
	(216.48,100.73) --
	(216.74,100.69) --
	(217.01,100.66) --
	(217.28,100.62) --
	(217.54,100.58) --
	(217.81,100.54) --
	(218.07,100.50) --
	(218.34,100.46) --
	(218.61,100.42) --
	(218.87,100.38) --
	(219.14,100.34) --
	(219.40,100.30) --
	(219.67,100.26) --
	(219.94,100.22) --
	(220.20,100.18) --
	(220.47,100.14) --
	(220.73,100.10) --
	(221.00,100.06) --
	(221.27,100.02) --
	(221.53, 99.98) --
	(221.80, 99.93) --
	(222.06, 99.89) --
	(222.33, 99.85) --
	(222.60, 99.81) --
	(222.86, 99.77) --
	(223.13, 99.72) --
	(223.39, 99.68) --
	(223.66, 99.64) --
	(223.93, 99.60) --
	(224.19, 99.55) --
	(224.46, 99.51) --
	(224.72, 99.47) --
	(224.99, 99.42) --
	(225.26, 99.38) --
	(225.52, 99.34) --
	(225.79, 99.29) --
	(226.05, 99.25) --
	(226.32, 99.20) --
	(226.58, 99.16) --
	(226.85, 99.11) --
	(227.12, 99.07) --
	(227.38, 99.02) --
	(227.65, 98.98) --
	(227.91, 98.93) --
	(228.18, 98.89) --
	(228.45, 98.84) --
	(228.71, 98.80) --
	(228.98, 98.75) --
	(229.24, 98.71) --
	(229.51, 98.66) --
	(229.78, 98.61) --
	(230.04, 98.57) --
	(230.31, 98.52) --
	(230.57, 98.48) --
	(230.84, 98.43) --
	(231.11, 98.38) --
	(231.37, 98.34) --
	(231.64, 98.29) --
	(231.90, 98.24) --
	(232.17, 98.19) --
	(232.44, 98.15) --
	(232.70, 98.10) --
	(232.97, 98.05) --
	(233.23, 98.00) --
	(233.50, 97.96) --
	(233.77, 97.91) --
	(234.03, 97.86) --
	(234.30, 97.81) --
	(234.56, 97.76) --
	(234.83, 97.71) --
	(235.10, 97.67) --
	(235.36, 97.62) --
	(235.63, 97.57) --
	(235.89, 97.52) --
	(236.16, 97.47) --
	(236.43, 97.42) --
	(236.69, 97.37) --
	(236.96, 97.32) --
	(237.22, 97.27) --
	(237.49, 97.22) --
	(237.76, 97.17) --
	(238.02, 97.12) --
	(238.29, 97.07) --
	(238.55, 97.02) --
	(238.82, 96.97) --
	(239.09, 96.92) --
	(239.35, 96.87) --
	(239.62, 96.82) --
	(239.88, 96.77) --
	(240.15, 96.72) --
	(240.41, 96.67) --
	(240.68, 96.62) --
	(240.95, 96.57) --
	(241.21, 96.52) --
	(241.48, 96.47) --
	(241.74, 96.42) --
	(242.01, 96.37) --
	(242.28, 96.32) --
	(242.54, 96.26) --
	(242.81, 96.21) --
	(243.07, 96.16) --
	(243.34, 96.11) --
	(243.61, 96.06) --
	(243.87, 96.01) --
	(244.14, 95.95) --
	(244.40, 95.90) --
	(244.67, 95.85) --
	(244.94, 95.80) --
	(245.20, 95.75) --
	(245.47, 95.69) --
	(245.73, 95.64) --
	(246.00, 95.59) --
	(246.27, 95.54) --
	(246.53, 95.49) --
	(246.80, 95.43) --
	(247.06, 95.38) --
	(247.33, 95.33) --
	(247.60, 95.27) --
	(247.86, 95.22) --
	(248.13, 95.17) --
	(248.39, 95.12) --
	(248.66, 95.06) --
	(248.93, 95.01) --
	(249.19, 94.96) --
	(249.46, 94.90) --
	(249.72, 94.85) --
	(249.99, 94.80) --
	(250.26, 94.74) --
	(250.52, 94.69) --
	(250.79, 94.64) --
	(251.05, 94.58) --
	(251.32, 94.53) --
	(251.59, 94.48) --
	(251.85, 94.42) --
	(252.12, 94.37) --
	(252.38, 94.32) --
	(252.65, 94.26) --
	(252.92, 94.21) --
	(253.18, 94.16) --
	(253.45, 94.10) --
	(253.71, 94.05) --
	(253.98, 93.99) --
	(254.24, 93.94) --
	(254.51, 93.89) --
	(254.78, 93.83) --
	(255.04, 93.78) --
	(255.31, 93.72) --
	(255.57, 93.67) --
	(255.84, 93.62) --
	(256.11, 93.56) --
	(256.37, 93.51) --
	(256.64, 93.45) --
	(256.90, 93.40) --
	(257.17, 93.34) --
	(257.44, 93.29) --
	(257.70, 93.24) --
	(257.97, 93.18) --
	(258.23, 93.13) --
	(258.50, 93.07) --
	(258.77, 93.02) --
	(259.03, 92.96) --
	(259.30, 92.91) --
	(259.56, 92.86) --
	(259.83, 92.80) --
	(260.10, 92.75) --
	(260.36, 92.69) --
	(260.63, 92.64) --
	(260.89, 92.58) --
	(261.16, 92.53) --
	(261.43, 92.47) --
	(261.69, 92.42) --
	(261.96, 92.36) --
	(262.22, 92.31) --
	(262.49, 92.25) --
	(262.76, 92.20) --
	(263.02, 92.15) --
	(263.29, 92.09) --
	(263.55, 92.04) --
	(263.82, 91.98) --
	(264.09, 91.93) --
	(264.35, 91.87) --
	(264.62, 91.82) --
	(264.88, 91.76) --
	(265.15, 91.71) --
	(265.42, 91.65) --
	(265.68, 91.60) --
	(265.95, 91.54) --
	(266.21, 91.49) --
	(266.48, 91.43) --
	(266.74, 91.38) --
	(267.01, 91.32) --
	(267.28, 91.27) --
	(267.54, 91.22) --
	(267.81, 91.16) --
	(268.07, 91.11) --
	(268.34, 91.05) --
	(268.61, 91.00) --
	(268.87, 90.94) --
	(269.14, 90.89) --
	(269.40, 90.83) --
	(269.67, 90.78) --
	(269.94, 90.72) --
	(270.20, 90.67) --
	(270.47, 90.61) --
	(270.73, 90.56) --
	(271.00, 90.51) --
	(271.27, 90.45) --
	(271.53, 90.40) --
	(271.80, 90.34) --
	(272.06, 90.29) --
	(272.33, 90.23) --
	(272.60, 90.18) --
	(272.86, 90.12) --
	(273.13, 90.07) --
	(273.39, 90.02) --
	(273.66, 89.96) --
	(273.93, 89.91) --
	(274.19, 89.85) --
	(274.46, 89.80) --
	(274.72, 89.74) --
	(274.99, 89.69) --
	(275.26, 89.64) --
	(275.52, 89.58) --
	(275.79, 89.53) --
	(276.05, 89.47) --
	(276.32, 89.42) --
	(276.59, 89.36) --
	(276.85, 89.31) --
	(277.12, 89.26) --
	(277.38, 89.20) --
	(277.65, 89.15) --
	(277.92, 89.09) --
	(278.18, 89.04) --
	(278.45, 88.99) --
	(278.71, 88.93) --
	(278.98, 88.88) --
	(279.25, 88.83) --
	(279.51, 88.77) --
	(279.78, 88.72) --
	(280.04, 88.67) --
	(280.31, 88.61) --
	(280.57, 88.56) --
	(280.84, 88.50) --
	(281.11, 88.45) --
	(281.37, 88.40) --
	(281.64, 88.34) --
	(281.90, 88.29) --
	(282.17, 88.24) --
	(282.44, 88.18) --
	(282.70, 88.13) --
	(282.97, 88.08) --
	(283.23, 88.03) --
	(283.50, 87.97) --
	(283.77, 87.92) --
	(284.03, 87.87) --
	(284.30, 87.81) --
	(284.56, 87.76) --
	(284.83, 87.71) --
	(285.10, 87.66) --
	(285.36, 87.60) --
	(285.63, 87.55) --
	(285.89, 87.50) --
	(286.16, 87.44) --
	(286.43, 87.39) --
	(286.69, 87.34) --
	(286.96, 87.29) --
	(287.22, 87.24) --
	(287.49, 87.18) --
	(287.76, 87.13) --
	(288.02, 87.08) --
	(288.29, 87.03) --
	(288.55, 86.97) --
	(288.82, 86.92) --
	(289.09, 86.87) --
	(289.35, 86.82) --
	(289.62, 86.77) --
	(289.88, 86.72) --
	(290.15, 86.66) --
	(290.42, 86.61) --
	(290.68, 86.56) --
	(290.95, 86.51) --
	(291.21, 86.46) --
	(291.48, 86.41) --
	(291.75, 86.36) --
	(292.01, 86.30) --
	(292.28, 86.25) --
	(292.54, 86.20) --
	(292.81, 86.15) --
	(293.08, 86.10) --
	(293.34, 86.05) --
	(293.61, 86.00) --
	(293.87, 85.95) --
	(294.14, 85.90) --
	(294.40, 85.85) --
	(294.67, 85.80) --
	(294.94, 85.75) --
	(295.20, 85.70) --
	(295.47, 85.65) --
	(295.73, 85.59) --
	(296.00, 85.54) --
	(296.27, 85.49) --
	(296.53, 85.44) --
	(296.80, 85.39) --
	(297.06, 85.34) --
	(297.33, 85.29) --
	(297.60, 85.25) --
	(297.86, 85.20) --
	(298.13, 85.15) --
	(298.39, 85.10) --
	(298.66, 85.05) --
	(298.93, 85.00) --
	(299.19, 84.95) --
	(299.46, 84.90) --
	(299.72, 84.85) --
	(299.99, 84.80) --
	(300.26, 84.75) --
	(300.52, 84.70) --
	(300.79, 84.65) --
	(301.05, 84.61) --
	(301.32, 84.56) --
	(301.59, 84.51) --
	(301.85, 84.46) --
	(302.12, 84.41) --
	(302.38, 84.36) --
	(302.65, 84.32) --
	(302.92, 84.27) --
	(303.18, 84.22) --
	(303.45, 84.17) --
	(303.71, 84.12) --
	(303.98, 84.08) --
	(304.25, 84.03) --
	(304.51, 83.98) --
	(304.78, 83.93) --
	(305.04, 83.88) --
	(305.31, 83.84) --
	(305.58, 83.79) --
	(305.84, 83.74) --
	(306.11, 83.70) --
	(306.37, 83.65) --
	(306.64, 83.60) --
	(306.90, 83.55) --
	(307.17, 83.51) --
	(307.44, 83.46) --
	(307.70, 83.41) --
	(307.97, 83.37) --
	(308.23, 83.32) --
	(308.50, 83.28) --
	(308.77, 83.23) --
	(309.03, 83.18) --
	(309.30, 83.14) --
	(309.56, 83.09) --
	(309.83, 83.04) --
	(310.10, 83.00) --
	(310.36, 82.95) --
	(310.63, 82.91) --
	(310.89, 82.86) --
	(311.16, 82.82) --
	(311.43, 82.77) --
	(311.69, 82.73) --
	(311.96, 82.68) --
	(312.22, 82.64) --
	(312.49, 82.59) --
	(312.76, 82.55) --
	(313.02, 82.50) --
	(313.29, 82.46) --
	(313.55, 82.41) --
	(313.82, 82.37) --
	(314.09, 82.32) --
	(314.35, 82.28) --
	(314.62, 82.23) --
	(314.88, 82.19) --
	(315.15, 82.15) --
	(315.42, 82.10) --
	(315.68, 82.06) --
	(315.95, 82.01) --
	(316.21, 81.97) --
	(316.48, 81.93) --
	(316.75, 81.88) --
	(317.01, 81.84) --
	(317.28, 81.80) --
	(317.54, 81.75) --
	(317.81, 81.71) --
	(318.08, 81.67) --
	(318.34, 81.63) --
	(318.61, 81.58) --
	(318.87, 81.54) --
	(319.14, 81.50) --
	(319.41, 81.45) --
	(319.67, 81.41) --
	(319.94, 81.37) --
	(320.20, 81.33) --
	(320.47, 81.29) --
	(320.73, 81.24) --
	(321.00, 81.20) --
	(321.27, 81.16) --
	(321.53, 81.12) --
	(321.80, 81.08) --
	(322.06, 81.03) --
	(322.33, 80.99) --
	(322.60, 80.95) --
	(322.86, 80.91) --
	(323.13, 80.87) --
	(323.39, 80.83) --
	(323.66, 80.79) --
	(323.93, 80.75) --
	(324.19, 80.71) --
	(324.46, 80.67) --
	(324.72, 80.63) --
	(324.99, 80.58) --
	(325.26, 80.54) --
	(325.52, 80.50);
\end{scope}
\begin{scope}[xshift=-0.3cm, yshift=-0.5cm]

\path[draw=black,line width= 0.4pt,line join=round,line cap=round] (189.70,312.15) rectangle (330.15,226.15);

\path[draw=black,line width= 1pt,line join=round,line cap=round] (198.70,300.15) -- (216.70,300.15);
\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.70,293.71) {$\ageAdjustedExpWTW=14$};

\begin{scope}[yshift=-.7cm]
\definecolor{drawColor}{gray}{0.39}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (198.70,300.15) -- (216.70,300.15);
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.70,293.71) {$\ageAdjustedExpWTW=10$};
\end{scope}

\begin{scope}[yshift=-1.4cm]
\definecolor{drawColor}{gray}{0.59}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (198.70,300.15) -- (216.70,300.15);
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.70,293.71) {$\ageAdjustedExpWTW=6$};
\end{scope}
\begin{scope}[yshift=-2.1cm]
\definecolor{drawColor}{gray}{0.8}
\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (198.70,300.15) -- (216.70,300.15);
\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.70,293.71) {$\ageAdjustedExpWTW=2$};
\end{scope}


\end{scope}
\end{tikzpicture}


==> graphics/distribution_app.tex <==
% Created by tikzDevice version 0.11 on 2018-05-03 14:52:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,xscale=0.55, yscale=0.47]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Service times [min]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Density};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (312.87, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 61.20) -- (123.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.35, 61.20) -- (186.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.61, 61.20) -- (249.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.87, 61.20) -- (312.87, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.09, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.35, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.61, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.87, 39.60) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {0.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 70.49) rectangle ( 97.78,126.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.78, 70.49) rectangle (135.74,154.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.74, 70.49) rectangle (173.70,126.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.70, 70.49) rectangle (211.65,126.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.65, 70.49) rectangle (249.61, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.61, 70.49) rectangle (287.57, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.57, 70.49) rectangle (325.52, 70.49);
\definecolor{drawColor}{RGB}{255,106,106}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] ( 59.83, 70.49) --
	( 59.95, 70.49) --
	( 60.08, 70.49) --
	( 60.21, 70.49) --
	( 60.33, 70.49) --
	( 60.46, 70.49) --
	( 60.59, 70.49) --
	( 60.71, 70.49) --
	( 60.84, 70.49) --
	( 60.97, 70.49) --
	( 61.09, 70.49) --
	( 61.22, 70.49) --
	( 61.35, 70.49) --
	( 61.47, 70.50) --
	( 61.60, 70.50) --
	( 61.73, 70.50) --
	( 61.85, 70.50) --
	( 61.98, 70.50) --
	( 62.11, 70.50) --
	( 62.23, 70.50) --
	( 62.36, 70.51) --
	( 62.48, 70.51) --
	( 62.61, 70.52) --
	( 62.74, 70.52) --
	( 62.86, 70.53) --
	( 62.99, 70.54) --
	( 63.12, 70.55) --
	( 63.24, 70.57) --
	( 63.37, 70.58) --
	( 63.50, 70.60) --
	( 63.62, 70.62) --
	( 63.75, 70.64) --
	( 63.88, 70.67) --
	( 64.00, 70.70) --
	( 64.13, 70.74) --
	( 64.26, 70.77) --
	( 64.38, 70.82) --
	( 64.51, 70.86) --
	( 64.64, 70.91) --
	( 64.76, 70.97) --
	( 64.89, 71.03) --
	( 65.02, 71.10) --
	( 65.14, 71.17) --
	( 65.27, 71.24) --
	( 65.39, 71.33) --
	( 65.52, 71.41) --
	( 65.65, 71.51) --
	( 65.77, 71.61) --
	( 65.90, 71.72) --
	( 66.03, 71.83) --
	( 66.15, 71.95) --
	( 66.28, 72.08) --
	( 66.41, 72.21) --
	( 66.53, 72.35) --
	( 66.66, 72.50) --
	( 66.79, 72.66) --
	( 66.91, 72.82) --
	( 67.04, 72.99) --
	( 67.17, 73.17) --
	( 67.29, 73.36) --
	( 67.42, 73.55) --
	( 67.55, 73.75) --
	( 67.67, 73.96) --
	( 67.80, 74.17) --
	( 67.93, 74.40) --
	( 68.05, 74.63) --
	( 68.18, 74.87) --
	( 68.30, 75.12) --
	( 68.43, 75.37) --
	( 68.56, 75.64) --
	( 68.68, 75.91) --
	( 68.81, 76.18) --
	( 68.94, 76.47) --
	( 69.06, 76.76) --
	( 69.19, 77.06) --
	( 69.32, 77.37) --
	( 69.44, 77.69) --
	( 69.57, 78.01) --
	( 69.70, 78.34) --
	( 69.82, 78.68) --
	( 69.95, 79.03) --
	( 70.08, 79.38) --
	( 70.20, 79.74) --
	( 70.33, 80.11) --
	( 70.46, 80.48) --
	( 70.58, 80.86) --
	( 70.71, 81.24) --
	( 70.84, 81.64) --
	( 70.96, 82.04) --
	( 71.09, 82.44) --
	( 71.21, 82.86) --
	( 71.34, 83.27) --
	( 71.47, 83.70) --
	( 71.59, 84.13) --
	( 71.72, 84.57) --
	( 71.85, 85.01) --
	( 71.97, 85.46) --
	( 72.10, 85.91) --
	( 72.23, 86.37) --
	( 72.35, 86.83) --
	( 72.48, 87.30) --
	( 72.61, 87.77) --
	( 72.73, 88.25) --
	( 72.86, 88.74) --
	( 72.99, 89.22) --
	( 73.11, 89.72) --
	( 73.24, 90.21) --
	( 73.37, 90.71) --
	( 73.49, 91.22) --
	( 73.62, 91.73) --
	( 73.75, 92.24) --
	( 73.87, 92.76) --
	( 74.00, 93.28) --
	( 74.12, 93.80) --
	( 74.25, 94.33) --
	( 74.38, 94.86) --
	( 74.50, 95.39) --
	( 74.63, 95.93) --
	( 74.76, 96.47) --
	( 74.88, 97.01) --
	( 75.01, 97.56) --
	( 75.14, 98.11) --
	( 75.26, 98.66) --
	( 75.39, 99.21) --
	( 75.52, 99.76) --
	( 75.64,100.32) --
	( 75.77,100.88) --
	( 75.90,101.44) --
	( 76.02,102.00) --
	( 76.15,102.57) --
	( 76.28,103.13) --
	( 76.40,103.70) --
	( 76.53,104.27) --
	( 76.66,104.84) --
	( 76.78,105.41) --
	( 76.91,105.98) --
	( 77.03,106.55) --
	( 77.16,107.13) --
	( 77.29,107.70) --
	( 77.41,108.28) --
	( 77.54,108.85) --
	( 77.67,109.43) --
	( 77.79,110.00) --
	( 77.92,110.58) --
	( 78.05,111.16) --
	( 78.17,111.73) --
	( 78.30,112.31) --
	( 78.43,112.89) --
	( 78.55,113.46) --
	( 78.68,114.04) --
	( 78.81,114.62) --
	( 78.93,115.19) --
	( 79.06,115.77) --
	( 79.19,116.34) --
	( 79.31,116.91) --
	( 79.44,117.49) --
	( 79.57,118.06) --
	( 79.69,118.63) --
	( 79.82,119.20) --
	( 79.94,119.77) --
	( 80.07,120.34) --
	( 80.20,120.90) --
	( 80.32,121.47) --
	( 80.45,122.03) --
	( 80.58,122.60) --
	( 80.70,123.16) --
	( 80.83,123.72) --
	( 80.96,124.28) --
	( 81.08,124.84) --
	( 81.21,125.39) --
	( 81.34,125.95) --
	( 81.46,126.50) --
	( 81.59,127.05) --
	( 81.72,127.60) --
	( 81.84,128.14) --
	( 81.97,128.69) --
	( 82.10,129.23) --
	( 82.22,129.77) --
	( 82.35,130.31) --
	( 82.48,130.85) --
	( 82.60,131.38) --
	( 82.73,131.91) --
	( 82.85,132.44) --
	( 82.98,132.97) --
	( 83.11,133.49) --
	( 83.23,134.02) --
	( 83.36,134.54) --
	( 83.49,135.05) --
	( 83.61,135.57) --
	( 83.74,136.08) --
	( 83.87,136.59) --
	( 83.99,137.10) --
	( 84.12,137.60) --
	( 84.25,138.11) --
	( 84.37,138.61) --
	( 84.50,139.10) --
	( 84.63,139.60) --
	( 84.75,140.09) --
	( 84.88,140.58) --
	( 85.01,141.06) --
	( 85.13,141.55) --
	( 85.26,142.03) --
	( 85.39,142.50) --
	( 85.51,142.98) --
	( 85.64,143.45) --
	( 85.76,143.92) --
	( 85.89,144.38) --
	( 86.02,144.85) --
	( 86.14,145.31) --
	( 86.27,145.76) --
	( 86.40,146.22) --
	( 86.52,146.67) --
	( 86.65,147.11) --
	( 86.78,147.56) --
	( 86.90,148.00) --
	( 87.03,148.44) --
	( 87.16,148.87) --
	( 87.28,149.31) --
	( 87.41,149.73) --
	( 87.54,150.16) --
	( 87.66,150.58) --
	( 87.79,151.00) --
	( 87.92,151.42) --
	( 88.04,151.83) --
	( 88.17,152.24) --
	( 88.30,152.65) --
	( 88.42,153.05) --
	( 88.55,153.45) --
	( 88.67,153.85) --
	( 88.80,154.24) --
	( 88.93,154.63) --
	( 89.05,155.02) --
	( 89.18,155.41) --
	( 89.31,155.79) --
	( 89.43,156.16) --
	( 89.56,156.54) --
	( 89.69,156.91) --
	( 89.81,157.28) --
	( 89.94,157.64) --
	( 90.07,158.01) --
	( 90.19,158.36) --
	( 90.32,158.72) --
	( 90.45,159.07) --
	( 90.57,159.42) --
	( 90.70,159.77) --
	( 90.83,160.11) --
	( 90.95,160.45) --
	( 91.08,160.78) --
	( 91.21,161.12) --
	( 91.33,161.45) --
	( 91.46,161.77) --
	( 91.58,162.09) --
	( 91.71,162.41) --
	( 91.84,162.73) --
	( 91.96,163.04) --
	( 92.09,163.36) --
	( 92.22,163.66) --
	( 92.34,163.97) --
	( 92.47,164.27) --
	( 92.60,164.57) --
	( 92.72,164.86) --
	( 92.85,165.15) --
	( 92.98,165.44) --
	( 93.10,165.72) --
	( 93.23,166.01) --
	( 93.36,166.29) --
	( 93.48,166.56) --
	( 93.61,166.83) --
	( 93.74,167.10) --
	( 93.86,167.37) --
	( 93.99,167.63) --
	( 94.12,167.90) --
	( 94.24,168.15) --
	( 94.37,168.41) --
	( 94.49,168.66) --
	( 94.62,168.91) --
	( 94.75,169.15) --
	( 94.87,169.40) --
	( 95.00,169.63) --
	( 95.13,169.87) --
	( 95.25,170.10) --
	( 95.38,170.34) --
	( 95.51,170.56) --
	( 95.63,170.79) --
	( 95.76,171.01) --
	( 95.89,171.23) --
	( 96.01,171.45) --
	( 96.14,171.66) --
	( 96.27,171.87) --
	( 96.39,172.08) --
	( 96.52,172.28) --
	( 96.65,172.48) --
	( 96.77,172.68) --
	( 96.90,172.88) --
	( 97.02,173.07) --
	( 97.15,173.26) --
	( 97.28,173.45) --
	( 97.40,173.64) --
	( 97.53,173.82) --
	( 97.66,174.00) --
	( 97.78,174.17) --
	( 97.91,174.35) --
	( 98.04,174.52) --
	( 98.16,174.69) --
	( 98.29,174.86) --
	( 98.42,175.02) --
	( 98.54,175.18) --
	( 98.67,175.34) --
	( 98.80,175.49) --
	( 98.92,175.65) --
	( 99.05,175.80) --
	( 99.18,175.95) --
	( 99.30,176.09) --
	( 99.43,176.24) --
	( 99.56,176.38) --
	( 99.68,176.51) --
	( 99.81,176.65) --
	( 99.93,176.78) --
	(100.06,176.91) --
	(100.19,177.04) --
	(100.31,177.17) --
	(100.44,177.29) --
	(100.57,177.41) --
	(100.69,177.53) --
	(100.82,177.65) --
	(100.95,177.76) --
	(101.07,177.87) --
	(101.20,177.98) --
	(101.33,178.09) --
	(101.45,178.19) --
	(101.58,178.29) --
	(101.71,178.39) --
	(101.83,178.49) --
	(101.96,178.59) --
	(102.09,178.68) --
	(102.21,178.77) --
	(102.34,178.86) --
	(102.47,178.94) --
	(102.59,179.03) --
	(102.72,179.11) --
	(102.84,179.19) --
	(102.97,179.27) --
	(103.10,179.34) --
	(103.22,179.42) --
	(103.35,179.49) --
	(103.48,179.56) --
	(103.60,179.63) --
	(103.73,179.69) --
	(103.86,179.75) --
	(103.98,179.82) --
	(104.11,179.88) --
	(104.24,179.93) --
	(104.36,179.99) --
	(104.49,180.04) --
	(104.62,180.09) --
	(104.74,180.14) --
	(104.87,180.19) --
	(105.00,180.23) --
	(105.12,180.28) --
	(105.25,180.32) --
	(105.38,180.36) --
	(105.50,180.40) --
	(105.63,180.43) --
	(105.75,180.47) --
	(105.88,180.50) --
	(106.01,180.53) --
	(106.13,180.56) --
	(106.26,180.59) --
	(106.39,180.61) --
	(106.51,180.63) --
	(106.64,180.66) --
	(106.77,180.68) --
	(106.89,180.69) --
	(107.02,180.71) --
	(107.15,180.73) --
	(107.27,180.74) --
	(107.40,180.75) --
	(107.53,180.76) --
	(107.65,180.77) --
	(107.78,180.78) --
	(107.91,180.78) --
	(108.03,180.78) --
	(108.16,180.79) --
	(108.29,180.79) --
	(108.41,180.78) --
	(108.54,180.78) --
	(108.66,180.78) --
	(108.79,180.77) --
	(108.92,180.76) --
	(109.04,180.75) --
	(109.17,180.74) --
	(109.30,180.73) --
	(109.42,180.72) --
	(109.55,180.70) --
	(109.68,180.69) --
	(109.80,180.67) --
	(109.93,180.65) --
	(110.06,180.63) --
	(110.18,180.61) --
	(110.31,180.58) --
	(110.44,180.56) --
	(110.56,180.53) --
	(110.69,180.50) --
	(110.82,180.48) --
	(110.94,180.45) --
	(111.07,180.41) --
	(111.20,180.38) --
	(111.32,180.35) --
	(111.45,180.31) --
	(111.57,180.27) --
	(111.70,180.24) --
	(111.83,180.20) --
	(111.95,180.16) --
	(112.08,180.11) --
	(112.21,180.07) --
	(112.33,180.03) --
	(112.46,179.98) --
	(112.59,179.94) --
	(112.71,179.89) --
	(112.84,179.84) --
	(112.97,179.79) --
	(113.09,179.74) --
	(113.22,179.68) --
	(113.35,179.63) --
	(113.47,179.58) --
	(113.60,179.52) --
	(113.73,179.46) --
	(113.85,179.41) --
	(113.98,179.35) --
	(114.11,179.29) --
	(114.23,179.23) --
	(114.36,179.16) --
	(114.48,179.10) --
	(114.61,179.04) --
	(114.74,178.97) --
	(114.86,178.90) --
	(114.99,178.84) --
	(115.12,178.77) --
	(115.24,178.70) --
	(115.37,178.63) --
	(115.50,178.56) --
	(115.62,178.49) --
	(115.75,178.41) --
	(115.88,178.34) --
	(116.00,178.26) --
	(116.13,178.19) --
	(116.26,178.11) --
	(116.38,178.03) --
	(116.51,177.95) --
	(116.64,177.87) --
	(116.76,177.79) --
	(116.89,177.71) --
	(117.02,177.63) --
	(117.14,177.55) --
	(117.27,177.46) --
	(117.39,177.38) --
	(117.52,177.29) --
	(117.65,177.21) --
	(117.77,177.12) --
	(117.90,177.03) --
	(118.03,176.94) --
	(118.15,176.85) --
	(118.28,176.76) --
	(118.41,176.67) --
	(118.53,176.58) --
	(118.66,176.49) --
	(118.79,176.39) --
	(118.91,176.30) --
	(119.04,176.21) --
	(119.17,176.11) --
	(119.29,176.01) --
	(119.42,175.92) --
	(119.55,175.82) --
	(119.67,175.72) --
	(119.80,175.62) --
	(119.93,175.52) --
	(120.05,175.42) --
	(120.18,175.32) --
	(120.30,175.22) --
	(120.43,175.12) --
	(120.56,175.02) --
	(120.68,174.91) --
	(120.81,174.81) --
	(120.94,174.70) --
	(121.06,174.60) --
	(121.19,174.49) --
	(121.32,174.38) --
	(121.44,174.28) --
	(121.57,174.17) --
	(121.70,174.06) --
	(121.82,173.95) --
	(121.95,173.84) --
	(122.08,173.73) --
	(122.20,173.62) --
	(122.33,173.51) --
	(122.46,173.40) --
	(122.58,173.29) --
	(122.71,173.18) --
	(122.84,173.06) --
	(122.96,172.95) --
	(123.09,172.83) --
	(123.21,172.72) --
	(123.34,172.60) --
	(123.47,172.49) --
	(123.59,172.37) --
	(123.72,172.26) --
	(123.85,172.14) --
	(123.97,172.02) --
	(124.10,171.90) --
	(124.23,171.78) --
	(124.35,171.67) --
	(124.48,171.55) --
	(124.61,171.43) --
	(124.73,171.31) --
	(124.86,171.19) --
	(124.99,171.06) --
	(125.11,170.94) --
	(125.24,170.82) --
	(125.37,170.70) --
	(125.49,170.58) --
	(125.62,170.45) --
	(125.75,170.33) --
	(125.87,170.21) --
	(126.00,170.08) --
	(126.12,169.96) --
	(126.25,169.83) --
	(126.38,169.71) --
	(126.50,169.58) --
	(126.63,169.45) --
	(126.76,169.33) --
	(126.88,169.20) --
	(127.01,169.07) --
	(127.14,168.95) --
	(127.26,168.82) --
	(127.39,168.69) --
	(127.52,168.56) --
	(127.64,168.44) --
	(127.77,168.31) --
	(127.90,168.18) --
	(128.02,168.05) --
	(128.15,167.92) --
	(128.28,167.79) --
	(128.40,167.66) --
	(128.53,167.53) --
	(128.66,167.40) --
	(128.78,167.26) --
	(128.91,167.13) --
	(129.03,167.00) --
	(129.16,166.87) --
	(129.29,166.74) --
	(129.41,166.61) --
	(129.54,166.47) --
	(129.67,166.34) --
	(129.79,166.21) --
	(129.92,166.07) --
	(130.05,165.94) --
	(130.17,165.81) --
	(130.30,165.67) --
	(130.43,165.54) --
	(130.55,165.40) --
	(130.68,165.27) --
	(130.81,165.13) --
	(130.93,165.00) --
	(131.06,164.86) --
	(131.19,164.73) --
	(131.31,164.59) --
	(131.44,164.46) --
	(131.57,164.32) --
	(131.69,164.18) --
	(131.82,164.05) --
	(131.94,163.91) --
	(132.07,163.78) --
	(132.20,163.64) --
	(132.32,163.50) --
	(132.45,163.36) --
	(132.58,163.23) --
	(132.70,163.09) --
	(132.83,162.95) --
	(132.96,162.81) --
	(133.08,162.68) --
	(133.21,162.54) --
	(133.34,162.40) --
	(133.46,162.26) --
	(133.59,162.12) --
	(133.72,161.99) --
	(133.84,161.85) --
	(133.97,161.71) --
	(134.10,161.57) --
	(134.22,161.43) --
	(134.35,161.29) --
	(134.48,161.15) --
	(134.60,161.01) --
	(134.73,160.87) --
	(134.85,160.74) --
	(134.98,160.60) --
	(135.11,160.46) --
	(135.23,160.32) --
	(135.36,160.18) --
	(135.49,160.04) --
	(135.61,159.90) --
	(135.74,159.76) --
	(135.87,159.62) --
	(135.99,159.48) --
	(136.12,159.34) --
	(136.25,159.20) --
	(136.37,159.06) --
	(136.50,158.92) --
	(136.63,158.78) --
	(136.75,158.64) --
	(136.88,158.50) --
	(137.01,158.36) --
	(137.13,158.22) --
	(137.26,158.08) --
	(137.39,157.93) --
	(137.51,157.79) --
	(137.64,157.65) --
	(137.76,157.51) --
	(137.89,157.37) --
	(138.02,157.23) --
	(138.14,157.09) --
	(138.27,156.95) --
	(138.40,156.81) --
	(138.52,156.67) --
	(138.65,156.53) --
	(138.78,156.39) --
	(138.90,156.25) --
	(139.03,156.11) --
	(139.16,155.97) --
	(139.28,155.83) --
	(139.41,155.68) --
	(139.54,155.54) --
	(139.66,155.40) --
	(139.79,155.26) --
	(139.92,155.12) --
	(140.04,154.98) --
	(140.17,154.84) --
	(140.30,154.70) --
	(140.42,154.56) --
	(140.55,154.42) --
	(140.67,154.28) --
	(140.80,154.14) --
	(140.93,154.00) --
	(141.05,153.86) --
	(141.18,153.72) --
	(141.31,153.58) --
	(141.43,153.44) --
	(141.56,153.29) --
	(141.69,153.15) --
	(141.81,153.01) --
	(141.94,152.87) --
	(142.07,152.73) --
	(142.19,152.59) --
	(142.32,152.45) --
	(142.45,152.31) --
	(142.57,152.17) --
	(142.70,152.03) --
	(142.83,151.89) --
	(142.95,151.75) --
	(143.08,151.61) --
	(143.21,151.47) --
	(143.33,151.34) --
	(143.46,151.20) --
	(143.58,151.06) --
	(143.71,150.92) --
	(143.84,150.78) --
	(143.96,150.64) --
	(144.09,150.50) --
	(144.22,150.36) --
	(144.34,150.22) --
	(144.47,150.08) --
	(144.60,149.94) --
	(144.72,149.80) --
	(144.85,149.67) --
	(144.98,149.53) --
	(145.10,149.39) --
	(145.23,149.25) --
	(145.36,149.11) --
	(145.48,148.97) --
	(145.61,148.83) --
	(145.74,148.70) --
	(145.86,148.56) --
	(145.99,148.42) --
	(146.12,148.28) --
	(146.24,148.15) --
	(146.37,148.01) --
	(146.49,147.87) --
	(146.62,147.73) --
	(146.75,147.60) --
	(146.87,147.46) --
	(147.00,147.32) --
	(147.13,147.18) --
	(147.25,147.05) --
	(147.38,146.91) --
	(147.51,146.77) --
	(147.63,146.64) --
	(147.76,146.50) --
	(147.89,146.36) --
	(148.01,146.23) --
	(148.14,146.09) --
	(148.27,145.96) --
	(148.39,145.82) --
	(148.52,145.68) --
	(148.65,145.55) --
	(148.77,145.41) --
	(148.90,145.28) --
	(149.03,145.14) --
	(149.15,145.01) --
	(149.28,144.87) --
	(149.40,144.74) --
	(149.53,144.60) --
	(149.66,144.47) --
	(149.78,144.33) --
	(149.91,144.20) --
	(150.04,144.06) --
	(150.16,143.93) --
	(150.29,143.80) --
	(150.42,143.66) --
	(150.54,143.53) --
	(150.67,143.39) --
	(150.80,143.26) --
	(150.92,143.13) --
	(151.05,142.99) --
	(151.18,142.86) --
	(151.30,142.73) --
	(151.43,142.60) --
	(151.56,142.46) --
	(151.68,142.33) --
	(151.81,142.20) --
	(151.94,142.07) --
	(152.06,141.93) --
	(152.19,141.80) --
	(152.31,141.67) --
	(152.44,141.54) --
	(152.57,141.41) --
	(152.69,141.28) --
	(152.82,141.14) --
	(152.95,141.01) --
	(153.07,140.88) --
	(153.20,140.75) --
	(153.33,140.62) --
	(153.45,140.49) --
	(153.58,140.36) --
	(153.71,140.23) --
	(153.83,140.10) --
	(153.96,139.97) --
	(154.09,139.84) --
	(154.21,139.71) --
	(154.34,139.58) --
	(154.47,139.45) --
	(154.59,139.32) --
	(154.72,139.19) --
	(154.85,139.07) --
	(154.97,138.94) --
	(155.10,138.81) --
	(155.22,138.68) --
	(155.35,138.55) --
	(155.48,138.42) --
	(155.60,138.30) --
	(155.73,138.17) --
	(155.86,138.04) --
	(155.98,137.91) --
	(156.11,137.79) --
	(156.24,137.66) --
	(156.36,137.53) --
	(156.49,137.41) --
	(156.62,137.28) --
	(156.74,137.15) --
	(156.87,137.03) --
	(157.00,136.90) --
	(157.12,136.77) --
	(157.25,136.65) --
	(157.38,136.52) --
	(157.50,136.40) --
	(157.63,136.27) --
	(157.76,136.15) --
	(157.88,136.02) --
	(158.01,135.90) --
	(158.13,135.77) --
	(158.26,135.65) --
	(158.39,135.53) --
	(158.51,135.40) --
	(158.64,135.28) --
	(158.77,135.15) --
	(158.89,135.03) --
	(159.02,134.91) --
	(159.15,134.78) --
	(159.27,134.66) --
	(159.40,134.54) --
	(159.53,134.42) --
	(159.65,134.29) --
	(159.78,134.17) --
	(159.91,134.05) --
	(160.03,133.93) --
	(160.16,133.81) --
	(160.29,133.68) --
	(160.41,133.56) --
	(160.54,133.44) --
	(160.67,133.32) --
	(160.79,133.20) --
	(160.92,133.08) --
	(161.04,132.96) --
	(161.17,132.84) --
	(161.30,132.72) --
	(161.42,132.60) --
	(161.55,132.48) --
	(161.68,132.36) --
	(161.80,132.24) --
	(161.93,132.12) --
	(162.06,132.00) --
	(162.18,131.88) --
	(162.31,131.76) --
	(162.44,131.65) --
	(162.56,131.53) --
	(162.69,131.41) --
	(162.82,131.29) --
	(162.94,131.17) --
	(163.07,131.06) --
	(163.20,130.94) --
	(163.32,130.82) --
	(163.45,130.70) --
	(163.58,130.59) --
	(163.70,130.47) --
	(163.83,130.35) --
	(163.95,130.24) --
	(164.08,130.12) --
	(164.21,130.01) --
	(164.33,129.89) --
	(164.46,129.78) --
	(164.59,129.66) --
	(164.71,129.54) --
	(164.84,129.43) --
	(164.97,129.31) --
	(165.09,129.20) --
	(165.22,129.09) --
	(165.35,128.97) --
	(165.47,128.86) --
	(165.60,128.74) --
	(165.73,128.63) --
	(165.85,128.52) --
	(165.98,128.40) --
	(166.11,128.29) --
	(166.23,128.18) --
	(166.36,128.06) --
	(166.49,127.95) --
	(166.61,127.84) --
	(166.74,127.73) --
	(166.86,127.61) --
	(166.99,127.50) --
	(167.12,127.39) --
	(167.24,127.28) --
	(167.37,127.17) --
	(167.50,127.06) --
	(167.62,126.95) --
	(167.75,126.84) --
	(167.88,126.72) --
	(168.00,126.61) --
	(168.13,126.50) --
	(168.26,126.39) --
	(168.38,126.28) --
	(168.51,126.17) --
	(168.64,126.07) --
	(168.76,125.96) --
	(168.89,125.85) --
	(169.02,125.74) --
	(169.14,125.63) --
	(169.27,125.52) --
	(169.40,125.41) --
	(169.52,125.30) --
	(169.65,125.20) --
	(169.77,125.09) --
	(169.90,124.98) --
	(170.03,124.87) --
	(170.15,124.77) --
	(170.28,124.66) --
	(170.41,124.55) --
	(170.53,124.45) --
	(170.66,124.34) --
	(170.79,124.23) --
	(170.91,124.13) --
	(171.04,124.02) --
	(171.17,123.91) --
	(171.29,123.81) --
	(171.42,123.70) --
	(171.55,123.60) --
	(171.67,123.49) --
	(171.80,123.39) --
	(171.93,123.28) --
	(172.05,123.18) --
	(172.18,123.08) --
	(172.31,122.97) --
	(172.43,122.87) --
	(172.56,122.76) --
	(172.68,122.66) --
	(172.81,122.56) --
	(172.94,122.45) --
	(173.06,122.35) --
	(173.19,122.25) --
	(173.32,122.14) --
	(173.44,122.04) --
	(173.57,121.94) --
	(173.70,121.84) --
	(173.82,121.74) --
	(173.95,121.63) --
	(174.08,121.53) --
	(174.20,121.43) --
	(174.33,121.33) --
	(174.46,121.23) --
	(174.58,121.13) --
	(174.71,121.03) --
	(174.84,120.93) --
	(174.96,120.83) --
	(175.09,120.73) --
	(175.22,120.63) --
	(175.34,120.53) --
	(175.47,120.43) --
	(175.59,120.33) --
	(175.72,120.23) --
	(175.85,120.13) --
	(175.97,120.03) --
	(176.10,119.93) --
	(176.23,119.84) --
	(176.35,119.74) --
	(176.48,119.64) --
	(176.61,119.54) --
	(176.73,119.44) --
	(176.86,119.35) --
	(176.99,119.25) --
	(177.11,119.15) --
	(177.24,119.05) --
	(177.37,118.96) --
	(177.49,118.86) --
	(177.62,118.76) --
	(177.75,118.67) --
	(177.87,118.57) --
	(178.00,118.48) --
	(178.13,118.38) --
	(178.25,118.28) --
	(178.38,118.19) --
	(178.50,118.09) --
	(178.63,118.00) --
	(178.76,117.90) --
	(178.88,117.81) --
	(179.01,117.72) --
	(179.14,117.62) --
	(179.26,117.53) --
	(179.39,117.43) --
	(179.52,117.34) --
	(179.64,117.25) --
	(179.77,117.15) --
	(179.90,117.06) --
	(180.02,116.97) --
	(180.15,116.87) --
	(180.28,116.78) --
	(180.40,116.69) --
	(180.53,116.60) --
	(180.66,116.50) --
	(180.78,116.41) --
	(180.91,116.32) --
	(181.04,116.23) --
	(181.16,116.14) --
	(181.29,116.04) --
	(181.41,115.95) --
	(181.54,115.86) --
	(181.67,115.77) --
	(181.79,115.68) --
	(181.92,115.59) --
	(182.05,115.50) --
	(182.17,115.41) --
	(182.30,115.32) --
	(182.43,115.23) --
	(182.55,115.14) --
	(182.68,115.05) --
	(182.81,114.96) --
	(182.93,114.87) --
	(183.06,114.78) --
	(183.19,114.70) --
	(183.31,114.61) --
	(183.44,114.52) --
	(183.57,114.43) --
	(183.69,114.34) --
	(183.82,114.25) --
	(183.95,114.17) --
	(184.07,114.08) --
	(184.20,113.99) --
	(184.32,113.91) --
	(184.45,113.82) --
	(184.58,113.73) --
	(184.70,113.64) --
	(184.83,113.56) --
	(184.96,113.47) --
	(185.08,113.39) --
	(185.21,113.30) --
	(185.34,113.21) --
	(185.46,113.13) --
	(185.59,113.04) --
	(185.72,112.96) --
	(185.84,112.87) --
	(185.97,112.79) --
	(186.10,112.70) --
	(186.22,112.62) --
	(186.35,112.53) --
	(186.48,112.45) --
	(186.60,112.36) --
	(186.73,112.28) --
	(186.86,112.20) --
	(186.98,112.11) --
	(187.11,112.03) --
	(187.23,111.95) --
	(187.36,111.86) --
	(187.49,111.78) --
	(187.61,111.70) --
	(187.74,111.61) --
	(187.87,111.53) --
	(187.99,111.45) --
	(188.12,111.37) --
	(188.25,111.29) --
	(188.37,111.20) --
	(188.50,111.12) --
	(188.63,111.04) --
	(188.75,110.96) --
	(188.88,110.88) --
	(189.01,110.80) --
	(189.13,110.72) --
	(189.26,110.64) --
	(189.39,110.55) --
	(189.51,110.47) --
	(189.64,110.39) --
	(189.77,110.31) --
	(189.89,110.23) --
	(190.02,110.15) --
	(190.14,110.07) --
	(190.27,110.00) --
	(190.40,109.92) --
	(190.52,109.84) --
	(190.65,109.76) --
	(190.78,109.68) --
	(190.90,109.60) --
	(191.03,109.52) --
	(191.16,109.44) --
	(191.28,109.37) --
	(191.41,109.29) --
	(191.54,109.21) --
	(191.66,109.13) --
	(191.79,109.05) --
	(191.92,108.98) --
	(192.04,108.90) --
	(192.17,108.82) --
	(192.30,108.75) --
	(192.42,108.67) --
	(192.55,108.59) --
	(192.67,108.52) --
	(192.80,108.44) --
	(192.93,108.36) --
	(193.05,108.29) --
	(193.18,108.21) --
	(193.31,108.14) --
	(193.43,108.06) --
	(193.56,107.98) --
	(193.69,107.91) --
	(193.81,107.83) --
	(193.94,107.76) --
	(194.07,107.68) --
	(194.19,107.61) --
	(194.32,107.54) --
	(194.45,107.46) --
	(194.57,107.39) --
	(194.70,107.31) --
	(194.83,107.24) --
	(194.95,107.17) --
	(195.08,107.09) --
	(195.21,107.02) --
	(195.33,106.94) --
	(195.46,106.87) --
	(195.58,106.80) --
	(195.71,106.73) --
	(195.84,106.65) --
	(195.96,106.58) --
	(196.09,106.51) --
	(196.22,106.44) --
	(196.34,106.36) --
	(196.47,106.29) --
	(196.60,106.22) --
	(196.72,106.15) --
	(196.85,106.08) --
	(196.98,106.01) --
	(197.10,105.93) --
	(197.23,105.86) --
	(197.36,105.79) --
	(197.48,105.72) --
	(197.61,105.65) --
	(197.74,105.58) --
	(197.86,105.51) --
	(197.99,105.44) --
	(198.12,105.37) --
	(198.24,105.30) --
	(198.37,105.23) --
	(198.49,105.16) --
	(198.62,105.09) --
	(198.75,105.02) --
	(198.87,104.95) --
	(199.00,104.88) --
	(199.13,104.81) --
	(199.25,104.75) --
	(199.38,104.68) --
	(199.51,104.61) --
	(199.63,104.54) --
	(199.76,104.47) --
	(199.89,104.40) --
	(200.01,104.34) --
	(200.14,104.27) --
	(200.27,104.20) --
	(200.39,104.13) --
	(200.52,104.07) --
	(200.65,104.00) --
	(200.77,103.93) --
	(200.90,103.86) --
	(201.03,103.80) --
	(201.15,103.73) --
	(201.28,103.66) --
	(201.40,103.60) --
	(201.53,103.53) --
	(201.66,103.47) --
	(201.78,103.40) --
	(201.91,103.33) --
	(202.04,103.27) --
	(202.16,103.20) --
	(202.29,103.14) --
	(202.42,103.07) --
	(202.54,103.01) --
	(202.67,102.94) --
	(202.80,102.88) --
	(202.92,102.81) --
	(203.05,102.75) --
	(203.18,102.68) --
	(203.30,102.62) --
	(203.43,102.55) --
	(203.56,102.49) --
	(203.68,102.43) --
	(203.81,102.36) --
	(203.94,102.30) --
	(204.06,102.23) --
	(204.19,102.17) --
	(204.31,102.11) --
	(204.44,102.04) --
	(204.57,101.98) --
	(204.69,101.92) --
	(204.82,101.86) --
	(204.95,101.79) --
	(205.07,101.73) --
	(205.20,101.67) --
	(205.33,101.61) --
	(205.45,101.54) --
	(205.58,101.48) --
	(205.71,101.42) --
	(205.83,101.36) --
	(205.96,101.30) --
	(206.09,101.23) --
	(206.21,101.17) --
	(206.34,101.11) --
	(206.47,101.05) --
	(206.59,100.99) --
	(206.72,100.93) --
	(206.85,100.87) --
	(206.97,100.81) --
	(207.10,100.75) --
	(207.22,100.69) --
	(207.35,100.63) --
	(207.48,100.57) --
	(207.60,100.51) --
	(207.73,100.45) --
	(207.86,100.39) --
	(207.98,100.33) --
	(208.11,100.27) --
	(208.24,100.21) --
	(208.36,100.15) --
	(208.49,100.09) --
	(208.62,100.03) --
	(208.74, 99.97) --
	(208.87, 99.91) --
	(209.00, 99.85) --
	(209.12, 99.80) --
	(209.25, 99.74) --
	(209.38, 99.68) --
	(209.50, 99.62) --
	(209.63, 99.56) --
	(209.76, 99.51) --
	(209.88, 99.45) --
	(210.01, 99.39) --
	(210.13, 99.33) --
	(210.26, 99.27) --
	(210.39, 99.22) --
	(210.51, 99.16) --
	(210.64, 99.10) --
	(210.77, 99.05) --
	(210.89, 98.99) --
	(211.02, 98.93) --
	(211.15, 98.88) --
	(211.27, 98.82) --
	(211.40, 98.76) --
	(211.53, 98.71) --
	(211.65, 98.65) --
	(211.78, 98.59) --
	(211.91, 98.54) --
	(212.03, 98.48) --
	(212.16, 98.43) --
	(212.29, 98.37) --
	(212.41, 98.32) --
	(212.54, 98.26) --
	(212.67, 98.21) --
	(212.79, 98.15) --
	(212.92, 98.10) --
	(213.04, 98.04) --
	(213.17, 97.99) --
	(213.30, 97.93) --
	(213.42, 97.88) --
	(213.55, 97.82) --
	(213.68, 97.77) --
	(213.80, 97.71) --
	(213.93, 97.66) --
	(214.06, 97.61) --
	(214.18, 97.55) --
	(214.31, 97.50) --
	(214.44, 97.45) --
	(214.56, 97.39) --
	(214.69, 97.34) --
	(214.82, 97.29) --
	(214.94, 97.23) --
	(215.07, 97.18) --
	(215.20, 97.13) --
	(215.32, 97.07) --
	(215.45, 97.02) --
	(215.58, 96.97) --
	(215.70, 96.92) --
	(215.83, 96.86) --
	(215.95, 96.81) --
	(216.08, 96.76) --
	(216.21, 96.71) --
	(216.33, 96.66) --
	(216.46, 96.60) --
	(216.59, 96.55) --
	(216.71, 96.50) --
	(216.84, 96.45) --
	(216.97, 96.40) --
	(217.09, 96.35) --
	(217.22, 96.30) --
	(217.35, 96.24) --
	(217.47, 96.19) --
	(217.60, 96.14) --
	(217.73, 96.09) --
	(217.85, 96.04) --
	(217.98, 95.99) --
	(218.11, 95.94) --
	(218.23, 95.89) --
	(218.36, 95.84) --
	(218.49, 95.79) --
	(218.61, 95.74) --
	(218.74, 95.69) --
	(218.86, 95.64) --
	(218.99, 95.59) --
	(219.12, 95.54) --
	(219.24, 95.49) --
	(219.37, 95.44) --
	(219.50, 95.39) --
	(219.62, 95.34) --
	(219.75, 95.29) --
	(219.88, 95.25) --
	(220.00, 95.20) --
	(220.13, 95.15) --
	(220.26, 95.10) --
	(220.38, 95.05) --
	(220.51, 95.00) --
	(220.64, 94.95) --
	(220.76, 94.91) --
	(220.89, 94.86) --
	(221.02, 94.81) --
	(221.14, 94.76) --
	(221.27, 94.71) --
	(221.40, 94.67) --
	(221.52, 94.62) --
	(221.65, 94.57) --
	(221.77, 94.52) --
	(221.90, 94.48) --
	(222.03, 94.43) --
	(222.15, 94.38) --
	(222.28, 94.33) --
	(222.41, 94.29) --
	(222.53, 94.24) --
	(222.66, 94.19) --
	(222.79, 94.15) --
	(222.91, 94.10) --
	(223.04, 94.05) --
	(223.17, 94.01) --
	(223.29, 93.96) --
	(223.42, 93.92) --
	(223.55, 93.87) --
	(223.67, 93.82) --
	(223.80, 93.78) --
	(223.93, 93.73) --
	(224.05, 93.69) --
	(224.18, 93.64) --
	(224.31, 93.60) --
	(224.43, 93.55) --
	(224.56, 93.50) --
	(224.68, 93.46) --
	(224.81, 93.41) --
	(224.94, 93.37) --
	(225.06, 93.32) --
	(225.19, 93.28) --
	(225.32, 93.23) --
	(225.44, 93.19) --
	(225.57, 93.15) --
	(225.70, 93.10) --
	(225.82, 93.06) --
	(225.95, 93.01) --
	(226.08, 92.97) --
	(226.20, 92.92) --
	(226.33, 92.88) --
	(226.46, 92.84) --
	(226.58, 92.79) --
	(226.71, 92.75) --
	(226.84, 92.71) --
	(226.96, 92.66) --
	(227.09, 92.62) --
	(227.22, 92.58) --
	(227.34, 92.53) --
	(227.47, 92.49) --
	(227.59, 92.45) --
	(227.72, 92.40) --
	(227.85, 92.36) --
	(227.97, 92.32) --
	(228.10, 92.27) --
	(228.23, 92.23) --
	(228.35, 92.19) --
	(228.48, 92.15) --
	(228.61, 92.10) --
	(228.73, 92.06) --
	(228.86, 92.02) --
	(228.99, 91.98) --
	(229.11, 91.94) --
	(229.24, 91.89) --
	(229.37, 91.85) --
	(229.49, 91.81) --
	(229.62, 91.77) --
	(229.75, 91.73) --
	(229.87, 91.69) --
	(230.00, 91.65) --
	(230.13, 91.60) --
	(230.25, 91.56) --
	(230.38, 91.52) --
	(230.50, 91.48) --
	(230.63, 91.44) --
	(230.76, 91.40) --
	(230.88, 91.36) --
	(231.01, 91.32) --
	(231.14, 91.28) --
	(231.26, 91.24) --
	(231.39, 91.20) --
	(231.52, 91.16) --
	(231.64, 91.12) --
	(231.77, 91.08) --
	(231.90, 91.04) --
	(232.02, 91.00) --
	(232.15, 90.96) --
	(232.28, 90.92) --
	(232.40, 90.88) --
	(232.53, 90.84) --
	(232.66, 90.80) --
	(232.78, 90.76) --
	(232.91, 90.72) --
	(233.04, 90.68) --
	(233.16, 90.64) --
	(233.29, 90.60) --
	(233.41, 90.56) --
	(233.54, 90.52) --
	(233.67, 90.48) --
	(233.79, 90.44) --
	(233.92, 90.41) --
	(234.05, 90.37) --
	(234.17, 90.33) --
	(234.30, 90.29) --
	(234.43, 90.25) --
	(234.55, 90.21) --
	(234.68, 90.17) --
	(234.81, 90.14) --
	(234.93, 90.10) --
	(235.06, 90.06) --
	(235.19, 90.02) --
	(235.31, 89.98) --
	(235.44, 89.95) --
	(235.57, 89.91) --
	(235.69, 89.87) --
	(235.82, 89.83) --
	(235.95, 89.80) --
	(236.07, 89.76) --
	(236.20, 89.72) --
	(236.32, 89.68) --
	(236.45, 89.65) --
	(236.58, 89.61) --
	(236.70, 89.57) --
	(236.83, 89.54) --
	(236.96, 89.50) --
	(237.08, 89.46) --
	(237.21, 89.43) --
	(237.34, 89.39) --
	(237.46, 89.35) --
	(237.59, 89.32) --
	(237.72, 89.28) --
	(237.84, 89.24) --
	(237.97, 89.21) --
	(238.10, 89.17) --
	(238.22, 89.14) --
	(238.35, 89.10) --
	(238.48, 89.06) --
	(238.60, 89.03) --
	(238.73, 88.99) --
	(238.86, 88.96) --
	(238.98, 88.92) --
	(239.11, 88.88) --
	(239.23, 88.85) --
	(239.36, 88.81) --
	(239.49, 88.78) --
	(239.61, 88.74) --
	(239.74, 88.71) --
	(239.87, 88.67) --
	(239.99, 88.64) --
	(240.12, 88.60) --
	(240.25, 88.57) --
	(240.37, 88.53) --
	(240.50, 88.50) --
	(240.63, 88.46) --
	(240.75, 88.43) --
	(240.88, 88.39) --
	(241.01, 88.36) --
	(241.13, 88.33) --
	(241.26, 88.29) --
	(241.39, 88.26) --
	(241.51, 88.22) --
	(241.64, 88.19) --
	(241.77, 88.16) --
	(241.89, 88.12) --
	(242.02, 88.09) --
	(242.14, 88.05) --
	(242.27, 88.02) --
	(242.40, 87.99) --
	(242.52, 87.95) --
	(242.65, 87.92) --
	(242.78, 87.89) --
	(242.90, 87.85) --
	(243.03, 87.82) --
	(243.16, 87.79) --
	(243.28, 87.75) --
	(243.41, 87.72) --
	(243.54, 87.69) --
	(243.66, 87.65) --
	(243.79, 87.62) --
	(243.92, 87.59) --
	(244.04, 87.55) --
	(244.17, 87.52) --
	(244.30, 87.49) --
	(244.42, 87.46) --
	(244.55, 87.42) --
	(244.68, 87.39) --
	(244.80, 87.36) --
	(244.93, 87.33) --
	(245.05, 87.30) --
	(245.18, 87.26) --
	(245.31, 87.23) --
	(245.43, 87.20) --
	(245.56, 87.17) --
	(245.69, 87.14) --
	(245.81, 87.10) --
	(245.94, 87.07) --
	(246.07, 87.04) --
	(246.19, 87.01) --
	(246.32, 86.98) --
	(246.45, 86.95) --
	(246.57, 86.91) --
	(246.70, 86.88) --
	(246.83, 86.85) --
	(246.95, 86.82) --
	(247.08, 86.79) --
	(247.21, 86.76) --
	(247.33, 86.73) --
	(247.46, 86.70) --
	(247.59, 86.66) --
	(247.71, 86.63) --
	(247.84, 86.60) --
	(247.96, 86.57) --
	(248.09, 86.54) --
	(248.22, 86.51) --
	(248.34, 86.48) --
	(248.47, 86.45) --
	(248.60, 86.42) --
	(248.72, 86.39) --
	(248.85, 86.36) --
	(248.98, 86.33) --
	(249.10, 86.30) --
	(249.23, 86.27) --
	(249.36, 86.24) --
	(249.48, 86.21) --
	(249.61, 86.18) --
	(249.74, 86.15) --
	(249.86, 86.12) --
	(249.99, 86.09) --
	(250.12, 86.06) --
	(250.24, 86.03) --
	(250.37, 86.00) --
	(250.50, 85.97) --
	(250.62, 85.94) --
	(250.75, 85.91) --
	(250.87, 85.88) --
	(251.00, 85.85) --
	(251.13, 85.83) --
	(251.25, 85.80) --
	(251.38, 85.77) --
	(251.51, 85.74) --
	(251.63, 85.71) --
	(251.76, 85.68) --
	(251.89, 85.65) --
	(252.01, 85.62) --
	(252.14, 85.59) --
	(252.27, 85.57) --
	(252.39, 85.54) --
	(252.52, 85.51) --
	(252.65, 85.48) --
	(252.77, 85.45) --
	(252.90, 85.42) --
	(253.03, 85.40) --
	(253.15, 85.37) --
	(253.28, 85.34) --
	(253.41, 85.31) --
	(253.53, 85.28) --
	(253.66, 85.25) --
	(253.78, 85.23) --
	(253.91, 85.20) --
	(254.04, 85.17) --
	(254.16, 85.14) --
	(254.29, 85.12) --
	(254.42, 85.09) --
	(254.54, 85.06) --
	(254.67, 85.03) --
	(254.80, 85.01) --
	(254.92, 84.98) --
	(255.05, 84.95) --
	(255.18, 84.92) --
	(255.30, 84.90) --
	(255.43, 84.87) --
	(255.56, 84.84) --
	(255.68, 84.82) --
	(255.81, 84.79) --
	(255.94, 84.76) --
	(256.06, 84.73) --
	(256.19, 84.71) --
	(256.32, 84.68) --
	(256.44, 84.65) --
	(256.57, 84.63) --
	(256.69, 84.60) --
	(256.82, 84.57) --
	(256.95, 84.55) --
	(257.07, 84.52) --
	(257.20, 84.49) --
	(257.33, 84.47) --
	(257.45, 84.44) --
	(257.58, 84.42) --
	(257.71, 84.39) --
	(257.83, 84.36) --
	(257.96, 84.34) --
	(258.09, 84.31) --
	(258.21, 84.29) --
	(258.34, 84.26) --
	(258.47, 84.23) --
	(258.59, 84.21) --
	(258.72, 84.18) --
	(258.85, 84.16) --
	(258.97, 84.13) --
	(259.10, 84.11) --
	(259.23, 84.08) --
	(259.35, 84.05) --
	(259.48, 84.03) --
	(259.60, 84.00) --
	(259.73, 83.98) --
	(259.86, 83.95) --
	(259.98, 83.93) --
	(260.11, 83.90) --
	(260.24, 83.88) --
	(260.36, 83.85) --
	(260.49, 83.83) --
	(260.62, 83.80) --
	(260.74, 83.78) --
	(260.87, 83.75) --
	(261.00, 83.73) --
	(261.12, 83.70) --
	(261.25, 83.68) --
	(261.38, 83.65) --
	(261.50, 83.63) --
	(261.63, 83.60) --
	(261.76, 83.58) --
	(261.88, 83.56) --
	(262.01, 83.53) --
	(262.14, 83.51) --
	(262.26, 83.48) --
	(262.39, 83.46) --
	(262.51, 83.43) --
	(262.64, 83.41) --
	(262.77, 83.39) --
	(262.89, 83.36) --
	(263.02, 83.34) --
	(263.15, 83.31) --
	(263.27, 83.29) --
	(263.40, 83.27) --
	(263.53, 83.24) --
	(263.65, 83.22) --
	(263.78, 83.20) --
	(263.91, 83.17) --
	(264.03, 83.15) --
	(264.16, 83.12) --
	(264.29, 83.10) --
	(264.41, 83.08) --
	(264.54, 83.05) --
	(264.67, 83.03) --
	(264.79, 83.01) --
	(264.92, 82.98) --
	(265.05, 82.96) --
	(265.17, 82.94) --
	(265.30, 82.91) --
	(265.42, 82.89) --
	(265.55, 82.87) --
	(265.68, 82.85) --
	(265.80, 82.82) --
	(265.93, 82.80) --
	(266.06, 82.78) --
	(266.18, 82.75) --
	(266.31, 82.73) --
	(266.44, 82.71) --
	(266.56, 82.69) --
	(266.69, 82.66) --
	(266.82, 82.64) --
	(266.94, 82.62) --
	(267.07, 82.60) --
	(267.20, 82.57) --
	(267.32, 82.55) --
	(267.45, 82.53) --
	(267.58, 82.51) --
	(267.70, 82.48) --
	(267.83, 82.46) --
	(267.96, 82.44) --
	(268.08, 82.42) --
	(268.21, 82.40) --
	(268.33, 82.37) --
	(268.46, 82.35) --
	(268.59, 82.33) --
	(268.71, 82.31) --
	(268.84, 82.29) --
	(268.97, 82.26) --
	(269.09, 82.24) --
	(269.22, 82.22) --
	(269.35, 82.20) --
	(269.47, 82.18) --
	(269.60, 82.16) --
	(269.73, 82.13) --
	(269.85, 82.11) --
	(269.98, 82.09) --
	(270.11, 82.07) --
	(270.23, 82.05) --
	(270.36, 82.03) --
	(270.49, 82.01) --
	(270.61, 81.98) --
	(270.74, 81.96) --
	(270.87, 81.94) --
	(270.99, 81.92) --
	(271.12, 81.90) --
	(271.24, 81.88) --
	(271.37, 81.86) --
	(271.50, 81.84) --
	(271.62, 81.82) --
	(271.75, 81.80) --
	(271.88, 81.77) --
	(272.00, 81.75) --
	(272.13, 81.73) --
	(272.26, 81.71) --
	(272.38, 81.69) --
	(272.51, 81.67) --
	(272.64, 81.65) --
	(272.76, 81.63) --
	(272.89, 81.61) --
	(273.02, 81.59) --
	(273.14, 81.57) --
	(273.27, 81.55) --
	(273.40, 81.53) --
	(273.52, 81.51) --
	(273.65, 81.49) --
	(273.78, 81.47) --
	(273.90, 81.45) --
	(274.03, 81.43) --
	(274.15, 81.41) --
	(274.28, 81.39) --
	(274.41, 81.37) --
	(274.53, 81.35) --
	(274.66, 81.33) --
	(274.79, 81.31) --
	(274.91, 81.29) --
	(275.04, 81.27) --
	(275.17, 81.25) --
	(275.29, 81.23) --
	(275.42, 81.21) --
	(275.55, 81.19) --
	(275.67, 81.17) --
	(275.80, 81.15) --
	(275.93, 81.13) --
	(276.05, 81.11) --
	(276.18, 81.09) --
	(276.31, 81.07) --
	(276.43, 81.05) --
	(276.56, 81.03) --
	(276.69, 81.01) --
	(276.81, 81.00) --
	(276.94, 80.98) --
	(277.06, 80.96) --
	(277.19, 80.94) --
	(277.32, 80.92) --
	(277.44, 80.90) --
	(277.57, 80.88) --
	(277.70, 80.86) --
	(277.82, 80.84) --
	(277.95, 80.82) --
	(278.08, 80.81) --
	(278.20, 80.79) --
	(278.33, 80.77) --
	(278.46, 80.75) --
	(278.58, 80.73) --
	(278.71, 80.71) --
	(278.84, 80.69) --
	(278.96, 80.67) --
	(279.09, 80.66) --
	(279.22, 80.64) --
	(279.34, 80.62) --
	(279.47, 80.60) --
	(279.60, 80.58) --
	(279.72, 80.56) --
	(279.85, 80.55) --
	(279.97, 80.53) --
	(280.10, 80.51) --
	(280.23, 80.49) --
	(280.35, 80.47) --
	(280.48, 80.45) --
	(280.61, 80.44) --
	(280.73, 80.42) --
	(280.86, 80.40) --
	(280.99, 80.38) --
	(281.11, 80.36) --
	(281.24, 80.35) --
	(281.37, 80.33) --
	(281.49, 80.31) --
	(281.62, 80.29) --
	(281.75, 80.28) --
	(281.87, 80.26) --
	(282.00, 80.24) --
	(282.13, 80.22) --
	(282.25, 80.20) --
	(282.38, 80.19) --
	(282.51, 80.17) --
	(282.63, 80.15) --
	(282.76, 80.13) --
	(282.88, 80.12) --
	(283.01, 80.10) --
	(283.14, 80.08) --
	(283.26, 80.07) --
	(283.39, 80.05) --
	(283.52, 80.03) --
	(283.64, 80.01) --
	(283.77, 80.00) --
	(283.90, 79.98) --
	(284.02, 79.96) --
	(284.15, 79.94) --
	(284.28, 79.93) --
	(284.40, 79.91) --
	(284.53, 79.89) --
	(284.66, 79.88) --
	(284.78, 79.86) --
	(284.91, 79.84) --
	(285.04, 79.83) --
	(285.16, 79.81) --
	(285.29, 79.79) --
	(285.42, 79.78) --
	(285.54, 79.76) --
	(285.67, 79.74) --
	(285.79, 79.73) --
	(285.92, 79.71) --
	(286.05, 79.69) --
	(286.17, 79.68) --
	(286.30, 79.66) --
	(286.43, 79.64) --
	(286.55, 79.63) --
	(286.68, 79.61) --
	(286.81, 79.59) --
	(286.93, 79.58) --
	(287.06, 79.56) --
	(287.19, 79.54) --
	(287.31, 79.53) --
	(287.44, 79.51) --
	(287.57, 79.50) --
	(287.69, 79.48) --
	(287.82, 79.46) --
	(287.95, 79.45) --
	(288.07, 79.43) --
	(288.20, 79.42) --
	(288.32, 79.40) --
	(288.45, 79.38) --
	(288.58, 79.37) --
	(288.70, 79.35) --
	(288.83, 79.34) --
	(288.96, 79.32) --
	(289.08, 79.30) --
	(289.21, 79.29) --
	(289.34, 79.27) --
	(289.46, 79.26) --
	(289.59, 79.24) --
	(289.72, 79.23) --
	(289.84, 79.21) --
	(289.97, 79.19) --
	(290.10, 79.18) --
	(290.22, 79.16) --
	(290.35, 79.15) --
	(290.48, 79.13) --
	(290.60, 79.12) --
	(290.73, 79.10) --
	(290.86, 79.09) --
	(290.98, 79.07) --
	(291.11, 79.06) --
	(291.23, 79.04) --
	(291.36, 79.02) --
	(291.49, 79.01) --
	(291.61, 78.99) --
	(291.74, 78.98) --
	(291.87, 78.96) --
	(291.99, 78.95) --
	(292.12, 78.93) --
	(292.25, 78.92) --
	(292.37, 78.90) --
	(292.50, 78.89) --
	(292.63, 78.87) --
	(292.75, 78.86) --
	(292.88, 78.84) --
	(293.01, 78.83) --
	(293.13, 78.81) --
	(293.26, 78.80) --
	(293.39, 78.78) --
	(293.51, 78.77) --
	(293.64, 78.75) --
	(293.77, 78.74) --
	(293.89, 78.73) --
	(294.02, 78.71) --
	(294.14, 78.70) --
	(294.27, 78.68) --
	(294.40, 78.67) --
	(294.52, 78.65) --
	(294.65, 78.64) --
	(294.78, 78.62) --
	(294.90, 78.61) --
	(295.03, 78.59) --
	(295.16, 78.58) --
	(295.28, 78.57) --
	(295.41, 78.55) --
	(295.54, 78.54) --
	(295.66, 78.52) --
	(295.79, 78.51) --
	(295.92, 78.49) --
	(296.04, 78.48) --
	(296.17, 78.47) --
	(296.30, 78.45) --
	(296.42, 78.44) --
	(296.55, 78.42) --
	(296.68, 78.41) --
	(296.80, 78.40) --
	(296.93, 78.38) --
	(297.05, 78.37) --
	(297.18, 78.35) --
	(297.31, 78.34) --
	(297.43, 78.33) --
	(297.56, 78.31) --
	(297.69, 78.30) --
	(297.81, 78.28) --
	(297.94, 78.27) --
	(298.07, 78.26) --
	(298.19, 78.24) --
	(298.32, 78.23) --
	(298.45, 78.22) --
	(298.57, 78.20) --
	(298.70, 78.19) --
	(298.83, 78.18) --
	(298.95, 78.16) --
	(299.08, 78.15) --
	(299.21, 78.13) --
	(299.33, 78.12) --
	(299.46, 78.11) --
	(299.59, 78.09) --
	(299.71, 78.08) --
	(299.84, 78.07) --
	(299.96, 78.05) --
	(300.09, 78.04) --
	(300.22, 78.03) --
	(300.34, 78.01) --
	(300.47, 78.00) --
	(300.60, 77.99) --
	(300.72, 77.97) --
	(300.85, 77.96) --
	(300.98, 77.95) --
	(301.10, 77.94) --
	(301.23, 77.92) --
	(301.36, 77.91) --
	(301.48, 77.90) --
	(301.61, 77.88) --
	(301.74, 77.87) --
	(301.86, 77.86) --
	(301.99, 77.84) --
	(302.12, 77.83) --
	(302.24, 77.82) --
	(302.37, 77.81) --
	(302.50, 77.79) --
	(302.62, 77.78) --
	(302.75, 77.77) --
	(302.87, 77.75) --
	(303.00, 77.74) --
	(303.13, 77.73) --
	(303.25, 77.72) --
	(303.38, 77.70) --
	(303.51, 77.69) --
	(303.63, 77.68) --
	(303.76, 77.67) --
	(303.89, 77.65) --
	(304.01, 77.64) --
	(304.14, 77.63) --
	(304.27, 77.62) --
	(304.39, 77.60) --
	(304.52, 77.59) --
	(304.65, 77.58) --
	(304.77, 77.57) --
	(304.90, 77.55) --
	(305.03, 77.54) --
	(305.15, 77.53) --
	(305.28, 77.52) --
	(305.41, 77.50) --
	(305.53, 77.49) --
	(305.66, 77.48) --
	(305.78, 77.47) --
	(305.91, 77.46) --
	(306.04, 77.44) --
	(306.16, 77.43) --
	(306.29, 77.42) --
	(306.42, 77.41) --
	(306.54, 77.40) --
	(306.67, 77.38) --
	(306.80, 77.37) --
	(306.92, 77.36) --
	(307.05, 77.35) --
	(307.18, 77.34) --
	(307.30, 77.32) --
	(307.43, 77.31) --
	(307.56, 77.30) --
	(307.68, 77.29) --
	(307.81, 77.28) --
	(307.94, 77.26) --
	(308.06, 77.25) --
	(308.19, 77.24) --
	(308.32, 77.23) --
	(308.44, 77.22) --
	(308.57, 77.21) --
	(308.69, 77.19) --
	(308.82, 77.18) --
	(308.95, 77.17) --
	(309.07, 77.16) --
	(309.20, 77.15) --
	(309.33, 77.14) --
	(309.45, 77.12) --
	(309.58, 77.11) --
	(309.71, 77.10) --
	(309.83, 77.09) --
	(309.96, 77.08) --
	(310.09, 77.07) --
	(310.21, 77.06) --
	(310.34, 77.04) --
	(310.47, 77.03) --
	(310.59, 77.02) --
	(310.72, 77.01) --
	(310.85, 77.00) --
	(310.97, 76.99) --
	(311.10, 76.98) --
	(311.23, 76.97) --
	(311.35, 76.95) --
	(311.48, 76.94) --
	(311.60, 76.93) --
	(311.73, 76.92) --
	(311.86, 76.91) --
	(311.98, 76.90) --
	(312.11, 76.89) --
	(312.24, 76.88) --
	(312.36, 76.87) --
	(312.49, 76.85) --
	(312.62, 76.84) --
	(312.74, 76.83) --
	(312.87, 76.82) --
	(313.00, 76.81) --
	(313.12, 76.80) --
	(313.25, 76.79) --
	(313.38, 76.78) --
	(313.50, 76.77) --
	(313.63, 76.76) --
	(313.76, 76.75) --
	(313.88, 76.73) --
	(314.01, 76.72) --
	(314.14, 76.71) --
	(314.26, 76.70) --
	(314.39, 76.69) --
	(314.51, 76.68) --
	(314.64, 76.67) --
	(314.77, 76.66) --
	(314.89, 76.65) --
	(315.02, 76.64) --
	(315.15, 76.63) --
	(315.27, 76.62) --
	(315.40, 76.61) --
	(315.53, 76.60) --
	(315.65, 76.59) --
	(315.78, 76.58) --
	(315.91, 76.56) --
	(316.03, 76.55) --
	(316.16, 76.54) --
	(316.29, 76.53) --
	(316.41, 76.52) --
	(316.54, 76.51) --
	(316.67, 76.50) --
	(316.79, 76.49) --
	(316.92, 76.48) --
	(317.05, 76.47) --
	(317.17, 76.46) --
	(317.30, 76.45) --
	(317.42, 76.44) --
	(317.55, 76.43) --
	(317.68, 76.42) --
	(317.80, 76.41) --
	(317.93, 76.40) --
	(318.06, 76.39) --
	(318.18, 76.38) --
	(318.31, 76.37) --
	(318.44, 76.36) --
	(318.56, 76.35) --
	(318.69, 76.34) --
	(318.82, 76.33) --
	(318.94, 76.32) --
	(319.07, 76.31) --
	(319.20, 76.30) --
	(319.32, 76.29) --
	(319.45, 76.28) --
	(319.58, 76.27) --
	(319.70, 76.26) --
	(319.83, 76.25) --
	(319.96, 76.24) --
	(320.08, 76.23) --
	(320.21, 76.22) --
	(320.33, 76.21) --
	(320.46, 76.20) --
	(320.59, 76.19) --
	(320.71, 76.18) --
	(320.84, 76.17) --
	(320.97, 76.16) --
	(321.09, 76.15) --
	(321.22, 76.14) --
	(321.35, 76.13) --
	(321.47, 76.12) --
	(321.60, 76.11) --
	(321.73, 76.10) --
	(321.85, 76.10) --
	(321.98, 76.09) --
	(322.11, 76.08) --
	(322.23, 76.07) --
	(322.36, 76.06) --
	(322.49, 76.05) --
	(322.61, 76.04) --
	(322.74, 76.03) --
	(322.87, 76.02) --
	(322.99, 76.01) --
	(323.12, 76.00) --
	(323.24, 75.99) --
	(323.37, 75.98) --
	(323.50, 75.97) --
	(323.62, 75.96) --
	(323.75, 75.95) --
	(323.88, 75.95) --
	(324.00, 75.94) --
	(324.13, 75.93) --
	(324.26, 75.92) --
	(324.38, 75.91) --
	(324.51, 75.90) --
	(324.64, 75.89) --
	(324.76, 75.88) --
	(324.89, 75.87) --
	(325.02, 75.86) --
	(325.14, 75.85) --
	(325.27, 75.84) --
	(325.40, 75.84) --
	(325.52, 75.83);
\definecolor{drawColor}{RGB}{0,0,0}

\begin{scope}[xshift=-1cm]

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.70,312.15) rectangle (350.15,266.15);

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (198.70,300.15) -- (216.70,300.15);
\definecolor{drawColor}{RGB}{255,106,106}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (198.70,278.15) -- (216.70,278.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.70,293.71) {Empirical data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.70,273.71) {Fitted log-normal};
\end{scope}

\begin{scope}[xshift=0.2cm, yshift=0.3cm]
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.8, align=left] at (230.31,175.91) {{%
		$\begin{aligned}
		&\text{meanlog}  & 1.82\\[-.1cm]
		&\text{sdlog} & 0.692\\[-.1cm]
		&\text{mean}	& 7.843 \\[-.1cm]
		&\text{sd}	& 6.144 \\[-.1cm]
		&\text{median} & 6.174
		\end{aligned}$}
};

\end{scope}

\end{scope}
\end{tikzpicture}


==> graphics/distribution_walk.tex <==
% Created by tikzDevice version 0.11 on 2018-05-03 15:16:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, xscale=0.55, yscale=0.47]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {Service times [min]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,186.67) {Density};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (312.87, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 61.20) -- (123.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.35, 61.20) -- (186.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.61, 61.20) -- (249.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.87, 61.20) -- (312.87, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.09, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.35, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.61, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.87, 39.60) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 49.20,302.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 70.49) -- ( 43.20, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.97) -- ( 43.20,116.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.44) -- ( 43.20,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.91) -- ( 43.20,209.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,256.38) -- ( 43.20,256.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,302.86) -- ( 43.20,302.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 70.49) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.97) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.44) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.91) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,256.38) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,302.86) {0.25};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 70.49) rectangle ( 97.78,287.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.78, 70.49) rectangle (135.74,101.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.74, 70.49) rectangle (173.70,101.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.70, 70.49) rectangle (211.65, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.65, 70.49) rectangle (249.61, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.61, 70.49) rectangle (287.57,101.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.57, 70.49) rectangle (325.52, 70.49);
\definecolor{drawColor}{RGB}{255,106,106}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] ( 59.83, 70.49) --
	( 59.95, 70.49) --
	( 60.08, 70.49) --
	( 60.21, 70.49) --
	( 60.33, 70.49) --
	( 60.46, 70.49) --
	( 60.59, 70.50) --
	( 60.71, 70.50) --
	( 60.84, 70.50) --
	( 60.97, 70.51) --
	( 61.09, 70.52) --
	( 61.22, 70.54) --
	( 61.35, 70.57) --
	( 61.47, 70.62) --
	( 61.60, 70.67) --
	( 61.73, 70.75) --
	( 61.85, 70.84) --
	( 61.98, 70.96) --
	( 62.11, 71.11) --
	( 62.23, 71.28) --
	( 62.36, 71.49) --
	( 62.48, 71.73) --
	( 62.61, 72.01) --
	( 62.74, 72.33) --
	( 62.86, 72.68) --
	( 62.99, 73.08) --
	( 63.12, 73.52) --
	( 63.24, 74.01) --
	( 63.37, 74.54) --
	( 63.50, 75.12) --
	( 63.62, 75.74) --
	( 63.75, 76.41) --
	( 63.88, 77.13) --
	( 64.00, 77.90) --
	( 64.13, 78.72) --
	( 64.26, 79.58) --
	( 64.38, 80.49) --
	( 64.51, 81.44) --
	( 64.64, 82.44) --
	( 64.76, 83.49) --
	( 64.89, 84.58) --
	( 65.02, 85.71) --
	( 65.14, 86.89) --
	( 65.27, 88.11) --
	( 65.39, 89.36) --
	( 65.52, 90.66) --
	( 65.65, 91.99) --
	( 65.77, 93.36) --
	( 65.90, 94.76) --
	( 66.03, 96.19) --
	( 66.15, 97.66) --
	( 66.28, 99.16) --
	( 66.41,100.69) --
	( 66.53,102.24) --
	( 66.66,103.82) --
	( 66.79,105.43) --
	( 66.91,107.06) --
	( 67.04,108.71) --
	( 67.17,110.38) --
	( 67.29,112.07) --
	( 67.42,113.78) --
	( 67.55,115.51) --
	( 67.67,117.25) --
	( 67.80,119.00) --
	( 67.93,120.77) --
	( 68.05,122.55) --
	( 68.18,124.34) --
	( 68.30,126.14) --
	( 68.43,127.94) --
	( 68.56,129.75) --
	( 68.68,131.57) --
	( 68.81,133.39) --
	( 68.94,135.22) --
	( 69.06,137.04) --
	( 69.19,138.87) --
	( 69.32,140.70) --
	( 69.44,142.53) --
	( 69.57,144.36) --
	( 69.70,146.18) --
	( 69.82,148.00) --
	( 69.95,149.82) --
	( 70.08,151.63) --
	( 70.20,153.43) --
	( 70.33,155.23) --
	( 70.46,157.03) --
	( 70.58,158.81) --
	( 70.71,160.59) --
	( 70.84,162.35) --
	( 70.96,164.11) --
	( 71.09,165.86) --
	( 71.21,167.59) --
	( 71.34,169.32) --
	( 71.47,171.03) --
	( 71.59,172.73) --
	( 71.72,174.42) --
	( 71.85,176.09) --
	( 71.97,177.76) --
	( 72.10,179.40) --
	( 72.23,181.04) --
	( 72.35,182.65) --
	( 72.48,184.26) --
	( 72.61,185.84) --
	( 72.73,187.42) --
	( 72.86,188.97) --
	( 72.99,190.51) --
	( 73.11,192.03) --
	( 73.24,193.54) --
	( 73.37,195.03) --
	( 73.49,196.50) --
	( 73.62,197.96) --
	( 73.75,199.40) --
	( 73.87,200.82) --
	( 74.00,202.22) --
	( 74.12,203.60) --
	( 74.25,204.97) --
	( 74.38,206.32) --
	( 74.50,207.65) --
	( 74.63,208.96) --
	( 74.76,210.26) --
	( 74.88,211.54) --
	( 75.01,212.79) --
	( 75.14,214.03) --
	( 75.26,215.25) --
	( 75.39,216.46) --
	( 75.52,217.64) --
	( 75.64,218.81) --
	( 75.77,219.95) --
	( 75.90,221.08) --
	( 76.02,222.19) --
	( 76.15,223.29) --
	( 76.28,224.36) --
	( 76.40,225.42) --
	( 76.53,226.45) --
	( 76.66,227.47) --
	( 76.78,228.47) --
	( 76.91,229.46) --
	( 77.03,230.42) --
	( 77.16,231.37) --
	( 77.29,232.30) --
	( 77.41,233.21) --
	( 77.54,234.11) --
	( 77.67,234.98) --
	( 77.79,235.84) --
	( 77.92,236.69) --
	( 78.05,237.51) --
	( 78.17,238.32) --
	( 78.30,239.11) --
	( 78.43,239.88) --
	( 78.55,240.64) --
	( 78.68,241.38) --
	( 78.81,242.10) --
	( 78.93,242.81) --
	( 79.06,243.50) --
	( 79.19,244.18) --
	( 79.31,244.84) --
	( 79.44,245.48) --
	( 79.57,246.11) --
	( 79.69,246.72) --
	( 79.82,247.32) --
	( 79.94,247.90) --
	( 80.07,248.46) --
	( 80.20,249.02) --
	( 80.32,249.55) --
	( 80.45,250.07) --
	( 80.58,250.58) --
	( 80.70,251.07) --
	( 80.83,251.55) --
	( 80.96,252.01) --
	( 81.08,252.46) --
	( 81.21,252.90) --
	( 81.34,253.32) --
	( 81.46,253.73) --
	( 81.59,254.12) --
	( 81.72,254.50) --
	( 81.84,254.87) --
	( 81.97,255.23) --
	( 82.10,255.57) --
	( 82.22,255.90) --
	( 82.35,256.22) --
	( 82.48,256.52) --
	( 82.60,256.81) --
	( 82.73,257.09) --
	( 82.85,257.36) --
	( 82.98,257.62) --
	( 83.11,257.86) --
	( 83.23,258.10) --
	( 83.36,258.32) --
	( 83.49,258.53) --
	( 83.61,258.73) --
	( 83.74,258.91) --
	( 83.87,259.09) --
	( 83.99,259.26) --
	( 84.12,259.41) --
	( 84.25,259.56) --
	( 84.37,259.69) --
	( 84.50,259.82) --
	( 84.63,259.93) --
	( 84.75,260.04) --
	( 84.88,260.13) --
	( 85.01,260.22) --
	( 85.13,260.29) --
	( 85.26,260.36) --
	( 85.39,260.41) --
	( 85.51,260.46) --
	( 85.64,260.50) --
	( 85.76,260.53) --
	( 85.89,260.55) --
	( 86.02,260.56) --
	( 86.14,260.57) --
	( 86.27,260.56) --
	( 86.40,260.55) --
	( 86.52,260.53) --
	( 86.65,260.50) --
	( 86.78,260.46) --
	( 86.90,260.42) --
	( 87.03,260.37) --
	( 87.16,260.31) --
	( 87.28,260.24) --
	( 87.41,260.16) --
	( 87.54,260.08) --
	( 87.66,259.99) --
	( 87.79,259.89) --
	( 87.92,259.79) --
	( 88.04,259.68) --
	( 88.17,259.56) --
	( 88.30,259.44) --
	( 88.42,259.31) --
	( 88.55,259.17) --
	( 88.67,259.03) --
	( 88.80,258.88) --
	( 88.93,258.73) --
	( 89.05,258.57) --
	( 89.18,258.40) --
	( 89.31,258.23) --
	( 89.43,258.05) --
	( 89.56,257.87) --
	( 89.69,257.68) --
	( 89.81,257.48) --
	( 89.94,257.28) --
	( 90.07,257.07) --
	( 90.19,256.86) --
	( 90.32,256.65) --
	( 90.45,256.43) --
	( 90.57,256.20) --
	( 90.70,255.97) --
	( 90.83,255.74) --
	( 90.95,255.50) --
	( 91.08,255.25) --
	( 91.21,255.00) --
	( 91.33,254.75) --
	( 91.46,254.49) --
	( 91.58,254.23) --
	( 91.71,253.97) --
	( 91.84,253.70) --
	( 91.96,253.42) --
	( 92.09,253.14) --
	( 92.22,252.86) --
	( 92.34,252.58) --
	( 92.47,252.29) --
	( 92.60,251.99) --
	( 92.72,251.70) --
	( 92.85,251.40) --
	( 92.98,251.09) --
	( 93.10,250.79) --
	( 93.23,250.48) --
	( 93.36,250.16) --
	( 93.48,249.85) --
	( 93.61,249.53) --
	( 93.74,249.21) --
	( 93.86,248.88) --
	( 93.99,248.55) --
	( 94.12,248.22) --
	( 94.24,247.89) --
	( 94.37,247.55) --
	( 94.49,247.21) --
	( 94.62,246.87) --
	( 94.75,246.52) --
	( 94.87,246.18) --
	( 95.00,245.83) --
	( 95.13,245.48) --
	( 95.25,245.12) --
	( 95.38,244.77) --
	( 95.51,244.41) --
	( 95.63,244.05) --
	( 95.76,243.68) --
	( 95.89,243.32) --
	( 96.01,242.95) --
	( 96.14,242.58) --
	( 96.27,242.21) --
	( 96.39,241.84) --
	( 96.52,241.46) --
	( 96.65,241.09) --
	( 96.77,240.71) --
	( 96.90,240.33) --
	( 97.02,239.95) --
	( 97.15,239.56) --
	( 97.28,239.18) --
	( 97.40,238.79) --
	( 97.53,238.41) --
	( 97.66,238.02) --
	( 97.78,237.63) --
	( 97.91,237.23) --
	( 98.04,236.84) --
	( 98.16,236.45) --
	( 98.29,236.05) --
	( 98.42,235.66) --
	( 98.54,235.26) --
	( 98.67,234.86) --
	( 98.80,234.46) --
	( 98.92,234.06) --
	( 99.05,233.66) --
	( 99.18,233.25) --
	( 99.30,232.85) --
	( 99.43,232.44) --
	( 99.56,232.04) --
	( 99.68,231.63) --
	( 99.81,231.22) --
	( 99.93,230.82) --
	(100.06,230.41) --
	(100.19,230.00) --
	(100.31,229.59) --
	(100.44,229.18) --
	(100.57,228.77) --
	(100.69,228.35) --
	(100.82,227.94) --
	(100.95,227.53) --
	(101.07,227.12) --
	(101.20,226.70) --
	(101.33,226.29) --
	(101.45,225.87) --
	(101.58,225.46) --
	(101.71,225.04) --
	(101.83,224.63) --
	(101.96,224.21) --
	(102.09,223.79) --
	(102.21,223.38) --
	(102.34,222.96) --
	(102.47,222.54) --
	(102.59,222.13) --
	(102.72,221.71) --
	(102.84,221.29) --
	(102.97,220.87) --
	(103.10,220.45) --
	(103.22,220.04) --
	(103.35,219.62) --
	(103.48,219.20) --
	(103.60,218.78) --
	(103.73,218.36) --
	(103.86,217.95) --
	(103.98,217.53) --
	(104.11,217.11) --
	(104.24,216.69) --
	(104.36,216.28) --
	(104.49,215.86) --
	(104.62,215.44) --
	(104.74,215.02) --
	(104.87,214.61) --
	(105.00,214.19) --
	(105.12,213.77) --
	(105.25,213.36) --
	(105.38,212.94) --
	(105.50,212.53) --
	(105.63,212.11) --
	(105.75,211.70) --
	(105.88,211.28) --
	(106.01,210.87) --
	(106.13,210.45) --
	(106.26,210.04) --
	(106.39,209.62) --
	(106.51,209.21) --
	(106.64,208.80) --
	(106.77,208.39) --
	(106.89,207.97) --
	(107.02,207.56) --
	(107.15,207.15) --
	(107.27,206.74) --
	(107.40,206.33) --
	(107.53,205.92) --
	(107.65,205.51) --
	(107.78,205.10) --
	(107.91,204.70) --
	(108.03,204.29) --
	(108.16,203.88) --
	(108.29,203.47) --
	(108.41,203.07) --
	(108.54,202.66) --
	(108.66,202.26) --
	(108.79,201.85) --
	(108.92,201.45) --
	(109.04,201.05) --
	(109.17,200.65) --
	(109.30,200.24) --
	(109.42,199.84) --
	(109.55,199.44) --
	(109.68,199.04) --
	(109.80,198.64) --
	(109.93,198.25) --
	(110.06,197.85) --
	(110.18,197.45) --
	(110.31,197.06) --
	(110.44,196.66) --
	(110.56,196.26) --
	(110.69,195.87) --
	(110.82,195.48) --
	(110.94,195.08) --
	(111.07,194.69) --
	(111.20,194.30) --
	(111.32,193.91) --
	(111.45,193.52) --
	(111.57,193.13) --
	(111.70,192.74) --
	(111.83,192.36) --
	(111.95,191.97) --
	(112.08,191.59) --
	(112.21,191.20) --
	(112.33,190.82) --
	(112.46,190.43) --
	(112.59,190.05) --
	(112.71,189.67) --
	(112.84,189.29) --
	(112.97,188.91) --
	(113.09,188.53) --
	(113.22,188.15) --
	(113.35,187.77) --
	(113.47,187.40) --
	(113.60,187.02) --
	(113.73,186.65) --
	(113.85,186.27) --
	(113.98,185.90) --
	(114.11,185.53) --
	(114.23,185.15) --
	(114.36,184.78) --
	(114.48,184.41) --
	(114.61,184.05) --
	(114.74,183.68) --
	(114.86,183.31) --
	(114.99,182.94) --
	(115.12,182.58) --
	(115.24,182.21) --
	(115.37,181.85) --
	(115.50,181.49) --
	(115.62,181.13) --
	(115.75,180.77) --
	(115.88,180.41) --
	(116.00,180.05) --
	(116.13,179.69) --
	(116.26,179.33) --
	(116.38,178.98) --
	(116.51,178.62) --
	(116.64,178.27) --
	(116.76,177.91) --
	(116.89,177.56) --
	(117.02,177.21) --
	(117.14,176.86) --
	(117.27,176.51) --
	(117.39,176.16) --
	(117.52,175.81) --
	(117.65,175.47) --
	(117.77,175.12) --
	(117.90,174.77) --
	(118.03,174.43) --
	(118.15,174.09) --
	(118.28,173.74) --
	(118.41,173.40) --
	(118.53,173.06) --
	(118.66,172.72) --
	(118.79,172.39) --
	(118.91,172.05) --
	(119.04,171.71) --
	(119.17,171.38) --
	(119.29,171.04) --
	(119.42,170.71) --
	(119.55,170.38) --
	(119.67,170.04) --
	(119.80,169.71) --
	(119.93,169.38) --
	(120.05,169.05) --
	(120.18,168.73) --
	(120.30,168.40) --
	(120.43,168.07) --
	(120.56,167.75) --
	(120.68,167.42) --
	(120.81,167.10) --
	(120.94,166.78) --
	(121.06,166.46) --
	(121.19,166.14) --
	(121.32,165.82) --
	(121.44,165.50) --
	(121.57,165.18) --
	(121.70,164.86) --
	(121.82,164.55) --
	(121.95,164.23) --
	(122.08,163.92) --
	(122.20,163.61) --
	(122.33,163.30) --
	(122.46,162.99) --
	(122.58,162.68) --
	(122.71,162.37) --
	(122.84,162.06) --
	(122.96,161.75) --
	(123.09,161.45) --
	(123.21,161.14) --
	(123.34,160.84) --
	(123.47,160.53) --
	(123.59,160.23) --
	(123.72,159.93) --
	(123.85,159.63) --
	(123.97,159.33) --
	(124.10,159.03) --
	(124.23,158.73) --
	(124.35,158.44) --
	(124.48,158.14) --
	(124.61,157.85) --
	(124.73,157.55) --
	(124.86,157.26) --
	(124.99,156.97) --
	(125.11,156.67) --
	(125.24,156.38) --
	(125.37,156.10) --
	(125.49,155.81) --
	(125.62,155.52) --
	(125.75,155.23) --
	(125.87,154.95) --
	(126.00,154.66) --
	(126.12,154.38) --
	(126.25,154.10) --
	(126.38,153.81) --
	(126.50,153.53) --
	(126.63,153.25) --
	(126.76,152.97) --
	(126.88,152.69) --
	(127.01,152.42) --
	(127.14,152.14) --
	(127.26,151.87) --
	(127.39,151.59) --
	(127.52,151.32) --
	(127.64,151.04) --
	(127.77,150.77) --
	(127.90,150.50) --
	(128.02,150.23) --
	(128.15,149.96) --
	(128.28,149.69) --
	(128.40,149.42) --
	(128.53,149.16) --
	(128.66,148.89) --
	(128.78,148.63) --
	(128.91,148.36) --
	(129.03,148.10) --
	(129.16,147.84) --
	(129.29,147.58) --
	(129.41,147.31) --
	(129.54,147.06) --
	(129.67,146.80) --
	(129.79,146.54) --
	(129.92,146.28) --
	(130.05,146.02) --
	(130.17,145.77) --
	(130.30,145.51) --
	(130.43,145.26) --
	(130.55,145.01) --
	(130.68,144.76) --
	(130.81,144.50) --
	(130.93,144.25) --
	(131.06,144.00) --
	(131.19,143.76) --
	(131.31,143.51) --
	(131.44,143.26) --
	(131.57,143.02) --
	(131.69,142.77) --
	(131.82,142.53) --
	(131.94,142.28) --
	(132.07,142.04) --
	(132.20,141.80) --
	(132.32,141.56) --
	(132.45,141.32) --
	(132.58,141.08) --
	(132.70,140.84) --
	(132.83,140.60) --
	(132.96,140.36) --
	(133.08,140.13) --
	(133.21,139.89) --
	(133.34,139.66) --
	(133.46,139.42) --
	(133.59,139.19) --
	(133.72,138.96) --
	(133.84,138.73) --
	(133.97,138.49) --
	(134.10,138.26) --
	(134.22,138.04) --
	(134.35,137.81) --
	(134.48,137.58) --
	(134.60,137.35) --
	(134.73,137.13) --
	(134.85,136.90) --
	(134.98,136.68) --
	(135.11,136.45) --
	(135.23,136.23) --
	(135.36,136.01) --
	(135.49,135.79) --
	(135.61,135.57) --
	(135.74,135.35) --
	(135.87,135.13) --
	(135.99,134.91) --
	(136.12,134.69) --
	(136.25,134.48) --
	(136.37,134.26) --
	(136.50,134.05) --
	(136.63,133.83) --
	(136.75,133.62) --
	(136.88,133.40) --
	(137.01,133.19) --
	(137.13,132.98) --
	(137.26,132.77) --
	(137.39,132.56) --
	(137.51,132.35) --
	(137.64,132.14) --
	(137.76,131.93) --
	(137.89,131.73) --
	(138.02,131.52) --
	(138.14,131.31) --
	(138.27,131.11) --
	(138.40,130.91) --
	(138.52,130.70) --
	(138.65,130.50) --
	(138.78,130.30) --
	(138.90,130.10) --
	(139.03,129.90) --
	(139.16,129.70) --
	(139.28,129.50) --
	(139.41,129.30) --
	(139.54,129.10) --
	(139.66,128.90) --
	(139.79,128.71) --
	(139.92,128.51) --
	(140.04,128.32) --
	(140.17,128.12) --
	(140.30,127.93) --
	(140.42,127.73) --
	(140.55,127.54) --
	(140.67,127.35) --
	(140.80,127.16) --
	(140.93,126.97) --
	(141.05,126.78) --
	(141.18,126.59) --
	(141.31,126.40) --
	(141.43,126.21) --
	(141.56,126.03) --
	(141.69,125.84) --
	(141.81,125.66) --
	(141.94,125.47) --
	(142.07,125.29) --
	(142.19,125.10) --
	(142.32,124.92) --
	(142.45,124.74) --
	(142.57,124.56) --
	(142.70,124.37) --
	(142.83,124.19) --
	(142.95,124.01) --
	(143.08,123.84) --
	(143.21,123.66) --
	(143.33,123.48) --
	(143.46,123.30) --
	(143.58,123.12) --
	(143.71,122.95) --
	(143.84,122.77) --
	(143.96,122.60) --
	(144.09,122.42) --
	(144.22,122.25) --
	(144.34,122.08) --
	(144.47,121.91) --
	(144.60,121.73) --
	(144.72,121.56) --
	(144.85,121.39) --
	(144.98,121.22) --
	(145.10,121.05) --
	(145.23,120.88) --
	(145.36,120.72) --
	(145.48,120.55) --
	(145.61,120.38) --
	(145.74,120.22) --
	(145.86,120.05) --
	(145.99,119.89) --
	(146.12,119.72) --
	(146.24,119.56) --
	(146.37,119.39) --
	(146.49,119.23) --
	(146.62,119.07) --
	(146.75,118.91) --
	(146.87,118.75) --
	(147.00,118.59) --
	(147.13,118.43) --
	(147.25,118.27) --
	(147.38,118.11) --
	(147.51,117.95) --
	(147.63,117.79) --
	(147.76,117.63) --
	(147.89,117.48) --
	(148.01,117.32) --
	(148.14,117.17) --
	(148.27,117.01) --
	(148.39,116.86) --
	(148.52,116.70) --
	(148.65,116.55) --
	(148.77,116.40) --
	(148.90,116.25) --
	(149.03,116.10) --
	(149.15,115.94) --
	(149.28,115.79) --
	(149.40,115.64) --
	(149.53,115.49) --
	(149.66,115.35) --
	(149.78,115.20) --
	(149.91,115.05) --
	(150.04,114.90) --
	(150.16,114.76) --
	(150.29,114.61) --
	(150.42,114.46) --
	(150.54,114.32) --
	(150.67,114.17) --
	(150.80,114.03) --
	(150.92,113.89) --
	(151.05,113.74) --
	(151.18,113.60) --
	(151.30,113.46) --
	(151.43,113.32) --
	(151.56,113.18) --
	(151.68,113.04) --
	(151.81,112.90) --
	(151.94,112.76) --
	(152.06,112.62) --
	(152.19,112.48) --
	(152.31,112.34) --
	(152.44,112.20) --
	(152.57,112.07) --
	(152.69,111.93) --
	(152.82,111.79) --
	(152.95,111.66) --
	(153.07,111.52) --
	(153.20,111.39) --
	(153.33,111.25) --
	(153.45,111.12) --
	(153.58,110.99) --
	(153.71,110.85) --
	(153.83,110.72) --
	(153.96,110.59) --
	(154.09,110.46) --
	(154.21,110.33) --
	(154.34,110.20) --
	(154.47,110.07) --
	(154.59,109.94) --
	(154.72,109.81) --
	(154.85,109.68) --
	(154.97,109.55) --
	(155.10,109.42) --
	(155.22,109.30) --
	(155.35,109.17) --
	(155.48,109.04) --
	(155.60,108.92) --
	(155.73,108.79) --
	(155.86,108.67) --
	(155.98,108.54) --
	(156.11,108.42) --
	(156.24,108.30) --
	(156.36,108.17) --
	(156.49,108.05) --
	(156.62,107.93) --
	(156.74,107.80) --
	(156.87,107.68) --
	(157.00,107.56) --
	(157.12,107.44) --
	(157.25,107.32) --
	(157.38,107.20) --
	(157.50,107.08) --
	(157.63,106.96) --
	(157.76,106.85) --
	(157.88,106.73) --
	(158.01,106.61) --
	(158.13,106.49) --
	(158.26,106.38) --
	(158.39,106.26) --
	(158.51,106.14) --
	(158.64,106.03) --
	(158.77,105.91) --
	(158.89,105.80) --
	(159.02,105.68) --
	(159.15,105.57) --
	(159.27,105.46) --
	(159.40,105.34) --
	(159.53,105.23) --
	(159.65,105.12) --
	(159.78,105.01) --
	(159.91,104.90) --
	(160.03,104.78) --
	(160.16,104.67) --
	(160.29,104.56) --
	(160.41,104.45) --
	(160.54,104.34) --
	(160.67,104.23) --
	(160.79,104.13) --
	(160.92,104.02) --
	(161.04,103.91) --
	(161.17,103.80) --
	(161.30,103.69) --
	(161.42,103.59) --
	(161.55,103.48) --
	(161.68,103.38) --
	(161.80,103.27) --
	(161.93,103.16) --
	(162.06,103.06) --
	(162.18,102.95) --
	(162.31,102.85) --
	(162.44,102.75) --
	(162.56,102.64) --
	(162.69,102.54) --
	(162.82,102.44) --
	(162.94,102.34) --
	(163.07,102.23) --
	(163.20,102.13) --
	(163.32,102.03) --
	(163.45,101.93) --
	(163.58,101.83) --
	(163.70,101.73) --
	(163.83,101.63) --
	(163.95,101.53) --
	(164.08,101.43) --
	(164.21,101.33) --
	(164.33,101.23) --
	(164.46,101.13) --
	(164.59,101.04) --
	(164.71,100.94) --
	(164.84,100.84) --
	(164.97,100.75) --
	(165.09,100.65) --
	(165.22,100.55) --
	(165.35,100.46) --
	(165.47,100.36) --
	(165.60,100.27) --
	(165.73,100.17) --
	(165.85,100.08) --
	(165.98, 99.98) --
	(166.11, 99.89) --
	(166.23, 99.80) --
	(166.36, 99.70) --
	(166.49, 99.61) --
	(166.61, 99.52) --
	(166.74, 99.43) --
	(166.86, 99.33) --
	(166.99, 99.24) --
	(167.12, 99.15) --
	(167.24, 99.06) --
	(167.37, 98.97) --
	(167.50, 98.88) --
	(167.62, 98.79) --
	(167.75, 98.70) --
	(167.88, 98.61) --
	(168.00, 98.52) --
	(168.13, 98.43) --
	(168.26, 98.35) --
	(168.38, 98.26) --
	(168.51, 98.17) --
	(168.64, 98.08) --
	(168.76, 98.00) --
	(168.89, 97.91) --
	(169.02, 97.82) --
	(169.14, 97.74) --
	(169.27, 97.65) --
	(169.40, 97.56) --
	(169.52, 97.48) --
	(169.65, 97.39) --
	(169.77, 97.31) --
	(169.90, 97.23) --
	(170.03, 97.14) --
	(170.15, 97.06) --
	(170.28, 96.97) --
	(170.41, 96.89) --
	(170.53, 96.81) --
	(170.66, 96.73) --
	(170.79, 96.64) --
	(170.91, 96.56) --
	(171.04, 96.48) --
	(171.17, 96.40) --
	(171.29, 96.32) --
	(171.42, 96.24) --
	(171.55, 96.15) --
	(171.67, 96.07) --
	(171.80, 95.99) --
	(171.93, 95.91) --
	(172.05, 95.84) --
	(172.18, 95.76) --
	(172.31, 95.68) --
	(172.43, 95.60) --
	(172.56, 95.52) --
	(172.68, 95.44) --
	(172.81, 95.36) --
	(172.94, 95.29) --
	(173.06, 95.21) --
	(173.19, 95.13) --
	(173.32, 95.05) --
	(173.44, 94.98) --
	(173.57, 94.90) --
	(173.70, 94.83) --
	(173.82, 94.75) --
	(173.95, 94.68) --
	(174.08, 94.60) --
	(174.20, 94.52) --
	(174.33, 94.45) --
	(174.46, 94.38) --
	(174.58, 94.30) --
	(174.71, 94.23) --
	(174.84, 94.15) --
	(174.96, 94.08) --
	(175.09, 94.01) --
	(175.22, 93.93) --
	(175.34, 93.86) --
	(175.47, 93.79) --
	(175.59, 93.72) --
	(175.72, 93.65) --
	(175.85, 93.57) --
	(175.97, 93.50) --
	(176.10, 93.43) --
	(176.23, 93.36) --
	(176.35, 93.29) --
	(176.48, 93.22) --
	(176.61, 93.15) --
	(176.73, 93.08) --
	(176.86, 93.01) --
	(176.99, 92.94) --
	(177.11, 92.87) --
	(177.24, 92.80) --
	(177.37, 92.73) --
	(177.49, 92.66) --
	(177.62, 92.60) --
	(177.75, 92.53) --
	(177.87, 92.46) --
	(178.00, 92.39) --
	(178.13, 92.33) --
	(178.25, 92.26) --
	(178.38, 92.19) --
	(178.50, 92.12) --
	(178.63, 92.06) --
	(178.76, 91.99) --
	(178.88, 91.93) --
	(179.01, 91.86) --
	(179.14, 91.79) --
	(179.26, 91.73) --
	(179.39, 91.66) --
	(179.52, 91.60) --
	(179.64, 91.54) --
	(179.77, 91.47) --
	(179.90, 91.41) --
	(180.02, 91.34) --
	(180.15, 91.28) --
	(180.28, 91.22) --
	(180.40, 91.15) --
	(180.53, 91.09) --
	(180.66, 91.03) --
	(180.78, 90.96) --
	(180.91, 90.90) --
	(181.04, 90.84) --
	(181.16, 90.78) --
	(181.29, 90.71) --
	(181.41, 90.65) --
	(181.54, 90.59) --
	(181.67, 90.53) --
	(181.79, 90.47) --
	(181.92, 90.41) --
	(182.05, 90.35) --
	(182.17, 90.29) --
	(182.30, 90.23) --
	(182.43, 90.17) --
	(182.55, 90.11) --
	(182.68, 90.05) --
	(182.81, 89.99) --
	(182.93, 89.93) --
	(183.06, 89.87) --
	(183.19, 89.81) --
	(183.31, 89.75) --
	(183.44, 89.70) --
	(183.57, 89.64) --
	(183.69, 89.58) --
	(183.82, 89.52) --
	(183.95, 89.46) --
	(184.07, 89.41) --
	(184.20, 89.35) --
	(184.32, 89.29) --
	(184.45, 89.24) --
	(184.58, 89.18) --
	(184.70, 89.12) --
	(184.83, 89.07) --
	(184.96, 89.01) --
	(185.08, 88.95) --
	(185.21, 88.90) --
	(185.34, 88.84) --
	(185.46, 88.79) --
	(185.59, 88.73) --
	(185.72, 88.68) --
	(185.84, 88.62) --
	(185.97, 88.57) --
	(186.10, 88.52) --
	(186.22, 88.46) --
	(186.35, 88.41) --
	(186.48, 88.35) --
	(186.60, 88.30) --
	(186.73, 88.25) --
	(186.86, 88.19) --
	(186.98, 88.14) --
	(187.11, 88.09) --
	(187.23, 88.03) --
	(187.36, 87.98) --
	(187.49, 87.93) --
	(187.61, 87.88) --
	(187.74, 87.83) --
	(187.87, 87.77) --
	(187.99, 87.72) --
	(188.12, 87.67) --
	(188.25, 87.62) --
	(188.37, 87.57) --
	(188.50, 87.52) --
	(188.63, 87.47) --
	(188.75, 87.42) --
	(188.88, 87.36) --
	(189.01, 87.31) --
	(189.13, 87.26) --
	(189.26, 87.21) --
	(189.39, 87.16) --
	(189.51, 87.11) --
	(189.64, 87.07) --
	(189.77, 87.02) --
	(189.89, 86.97) --
	(190.02, 86.92) --
	(190.14, 86.87) --
	(190.27, 86.82) --
	(190.40, 86.77) --
	(190.52, 86.72) --
	(190.65, 86.68) --
	(190.78, 86.63) --
	(190.90, 86.58) --
	(191.03, 86.53) --
	(191.16, 86.48) --
	(191.28, 86.44) --
	(191.41, 86.39) --
	(191.54, 86.34) --
	(191.66, 86.30) --
	(191.79, 86.25) --
	(191.92, 86.20) --
	(192.04, 86.16) --
	(192.17, 86.11) --
	(192.30, 86.06) --
	(192.42, 86.02) --
	(192.55, 85.97) --
	(192.67, 85.93) --
	(192.80, 85.88) --
	(192.93, 85.84) --
	(193.05, 85.79) --
	(193.18, 85.75) --
	(193.31, 85.70) --
	(193.43, 85.66) --
	(193.56, 85.61) --
	(193.69, 85.57) --
	(193.81, 85.52) --
	(193.94, 85.48) --
	(194.07, 85.43) --
	(194.19, 85.39) --
	(194.32, 85.35) --
	(194.45, 85.30) --
	(194.57, 85.26) --
	(194.70, 85.22) --
	(194.83, 85.17) --
	(194.95, 85.13) --
	(195.08, 85.09) --
	(195.21, 85.04) --
	(195.33, 85.00) --
	(195.46, 84.96) --
	(195.58, 84.92) --
	(195.71, 84.88) --
	(195.84, 84.83) --
	(195.96, 84.79) --
	(196.09, 84.75) --
	(196.22, 84.71) --
	(196.34, 84.67) --
	(196.47, 84.62) --
	(196.60, 84.58) --
	(196.72, 84.54) --
	(196.85, 84.50) --
	(196.98, 84.46) --
	(197.10, 84.42) --
	(197.23, 84.38) --
	(197.36, 84.34) --
	(197.48, 84.30) --
	(197.61, 84.26) --
	(197.74, 84.22) --
	(197.86, 84.18) --
	(197.99, 84.14) --
	(198.12, 84.10) --
	(198.24, 84.06) --
	(198.37, 84.02) --
	(198.49, 83.98) --
	(198.62, 83.94) --
	(198.75, 83.90) --
	(198.87, 83.86) --
	(199.00, 83.83) --
	(199.13, 83.79) --
	(199.25, 83.75) --
	(199.38, 83.71) --
	(199.51, 83.67) --
	(199.63, 83.63) --
	(199.76, 83.60) --
	(199.89, 83.56) --
	(200.01, 83.52) --
	(200.14, 83.48) --
	(200.27, 83.45) --
	(200.39, 83.41) --
	(200.52, 83.37) --
	(200.65, 83.33) --
	(200.77, 83.30) --
	(200.90, 83.26) --
	(201.03, 83.22) --
	(201.15, 83.19) --
	(201.28, 83.15) --
	(201.40, 83.11) --
	(201.53, 83.08) --
	(201.66, 83.04) --
	(201.78, 83.00) --
	(201.91, 82.97) --
	(202.04, 82.93) --
	(202.16, 82.90) --
	(202.29, 82.86) --
	(202.42, 82.83) --
	(202.54, 82.79) --
	(202.67, 82.76) --
	(202.80, 82.72) --
	(202.92, 82.69) --
	(203.05, 82.65) --
	(203.18, 82.62) --
	(203.30, 82.58) --
	(203.43, 82.55) --
	(203.56, 82.51) --
	(203.68, 82.48) --
	(203.81, 82.44) --
	(203.94, 82.41) --
	(204.06, 82.38) --
	(204.19, 82.34) --
	(204.31, 82.31) --
	(204.44, 82.27) --
	(204.57, 82.24) --
	(204.69, 82.21) --
	(204.82, 82.17) --
	(204.95, 82.14) --
	(205.07, 82.11) --
	(205.20, 82.07) --
	(205.33, 82.04) --
	(205.45, 82.01) --
	(205.58, 81.98) --
	(205.71, 81.94) --
	(205.83, 81.91) --
	(205.96, 81.88) --
	(206.09, 81.85) --
	(206.21, 81.81) --
	(206.34, 81.78) --
	(206.47, 81.75) --
	(206.59, 81.72) --
	(206.72, 81.69) --
	(206.85, 81.65) --
	(206.97, 81.62) --
	(207.10, 81.59) --
	(207.22, 81.56) --
	(207.35, 81.53) --
	(207.48, 81.50) --
	(207.60, 81.47) --
	(207.73, 81.43) --
	(207.86, 81.40) --
	(207.98, 81.37) --
	(208.11, 81.34) --
	(208.24, 81.31) --
	(208.36, 81.28) --
	(208.49, 81.25) --
	(208.62, 81.22) --
	(208.74, 81.19) --
	(208.87, 81.16) --
	(209.00, 81.13) --
	(209.12, 81.10) --
	(209.25, 81.07) --
	(209.38, 81.04) --
	(209.50, 81.01) --
	(209.63, 80.98) --
	(209.76, 80.95) --
	(209.88, 80.92) --
	(210.01, 80.89) --
	(210.13, 80.86) --
	(210.26, 80.84) --
	(210.39, 80.81) --
	(210.51, 80.78) --
	(210.64, 80.75) --
	(210.77, 80.72) --
	(210.89, 80.69) --
	(211.02, 80.66) --
	(211.15, 80.63) --
	(211.27, 80.61) --
	(211.40, 80.58) --
	(211.53, 80.55) --
	(211.65, 80.52) --
	(211.78, 80.49) --
	(211.91, 80.47) --
	(212.03, 80.44) --
	(212.16, 80.41) --
	(212.29, 80.38) --
	(212.41, 80.35) --
	(212.54, 80.33) --
	(212.67, 80.30) --
	(212.79, 80.27) --
	(212.92, 80.25) --
	(213.04, 80.22) --
	(213.17, 80.19) --
	(213.30, 80.16) --
	(213.42, 80.14) --
	(213.55, 80.11) --
	(213.68, 80.08) --
	(213.80, 80.06) --
	(213.93, 80.03) --
	(214.06, 80.00) --
	(214.18, 79.98) --
	(214.31, 79.95) --
	(214.44, 79.92) --
	(214.56, 79.90) --
	(214.69, 79.87) --
	(214.82, 79.85) --
	(214.94, 79.82) --
	(215.07, 79.80) --
	(215.20, 79.77) --
	(215.32, 79.74) --
	(215.45, 79.72) --
	(215.58, 79.69) --
	(215.70, 79.67) --
	(215.83, 79.64) --
	(215.95, 79.62) --
	(216.08, 79.59) --
	(216.21, 79.57) --
	(216.33, 79.54) --
	(216.46, 79.52) --
	(216.59, 79.49) --
	(216.71, 79.47) --
	(216.84, 79.44) --
	(216.97, 79.42) --
	(217.09, 79.39) --
	(217.22, 79.37) --
	(217.35, 79.34) --
	(217.47, 79.32) --
	(217.60, 79.30) --
	(217.73, 79.27) --
	(217.85, 79.25) --
	(217.98, 79.22) --
	(218.11, 79.20) --
	(218.23, 79.18) --
	(218.36, 79.15) --
	(218.49, 79.13) --
	(218.61, 79.10) --
	(218.74, 79.08) --
	(218.86, 79.06) --
	(218.99, 79.03) --
	(219.12, 79.01) --
	(219.24, 78.99) --
	(219.37, 78.96) --
	(219.50, 78.94) --
	(219.62, 78.92) --
	(219.75, 78.89) --
	(219.88, 78.87) --
	(220.00, 78.85) --
	(220.13, 78.83) --
	(220.26, 78.80) --
	(220.38, 78.78) --
	(220.51, 78.76) --
	(220.64, 78.74) --
	(220.76, 78.71) --
	(220.89, 78.69) --
	(221.02, 78.67) --
	(221.14, 78.65) --
	(221.27, 78.62) --
	(221.40, 78.60) --
	(221.52, 78.58) --
	(221.65, 78.56) --
	(221.77, 78.54) --
	(221.90, 78.51) --
	(222.03, 78.49) --
	(222.15, 78.47) --
	(222.28, 78.45) --
	(222.41, 78.43) --
	(222.53, 78.41) --
	(222.66, 78.38) --
	(222.79, 78.36) --
	(222.91, 78.34) --
	(223.04, 78.32) --
	(223.17, 78.30) --
	(223.29, 78.28) --
	(223.42, 78.26) --
	(223.55, 78.24) --
	(223.67, 78.22) --
	(223.80, 78.19) --
	(223.93, 78.17) --
	(224.05, 78.15) --
	(224.18, 78.13) --
	(224.31, 78.11) --
	(224.43, 78.09) --
	(224.56, 78.07) --
	(224.68, 78.05) --
	(224.81, 78.03) --
	(224.94, 78.01) --
	(225.06, 77.99) --
	(225.19, 77.97) --
	(225.32, 77.95) --
	(225.44, 77.93) --
	(225.57, 77.91) --
	(225.70, 77.89) --
	(225.82, 77.87) --
	(225.95, 77.85) --
	(226.08, 77.83) --
	(226.20, 77.81) --
	(226.33, 77.79) --
	(226.46, 77.77) --
	(226.58, 77.75) --
	(226.71, 77.73) --
	(226.84, 77.71) --
	(226.96, 77.69) --
	(227.09, 77.67) --
	(227.22, 77.65) --
	(227.34, 77.64) --
	(227.47, 77.62) --
	(227.59, 77.60) --
	(227.72, 77.58) --
	(227.85, 77.56) --
	(227.97, 77.54) --
	(228.10, 77.52) --
	(228.23, 77.50) --
	(228.35, 77.48) --
	(228.48, 77.47) --
	(228.61, 77.45) --
	(228.73, 77.43) --
	(228.86, 77.41) --
	(228.99, 77.39) --
	(229.11, 77.37) --
	(229.24, 77.36) --
	(229.37, 77.34) --
	(229.49, 77.32) --
	(229.62, 77.30) --
	(229.75, 77.28) --
	(229.87, 77.26) --
	(230.00, 77.25) --
	(230.13, 77.23) --
	(230.25, 77.21) --
	(230.38, 77.19) --
	(230.50, 77.18) --
	(230.63, 77.16) --
	(230.76, 77.14) --
	(230.88, 77.12) --
	(231.01, 77.10) --
	(231.14, 77.09) --
	(231.26, 77.07) --
	(231.39, 77.05) --
	(231.52, 77.03) --
	(231.64, 77.02) --
	(231.77, 77.00) --
	(231.90, 76.98) --
	(232.02, 76.97) --
	(232.15, 76.95) --
	(232.28, 76.93) --
	(232.40, 76.91) --
	(232.53, 76.90) --
	(232.66, 76.88) --
	(232.78, 76.86) --
	(232.91, 76.85) --
	(233.04, 76.83) --
	(233.16, 76.81) --
	(233.29, 76.80) --
	(233.41, 76.78) --
	(233.54, 76.76) --
	(233.67, 76.75) --
	(233.79, 76.73) --
	(233.92, 76.72) --
	(234.05, 76.70) --
	(234.17, 76.68) --
	(234.30, 76.67) --
	(234.43, 76.65) --
	(234.55, 76.63) --
	(234.68, 76.62) --
	(234.81, 76.60) --
	(234.93, 76.59) --
	(235.06, 76.57) --
	(235.19, 76.55) --
	(235.31, 76.54) --
	(235.44, 76.52) --
	(235.57, 76.51) --
	(235.69, 76.49) --
	(235.82, 76.47) --
	(235.95, 76.46) --
	(236.07, 76.44) --
	(236.20, 76.43) --
	(236.32, 76.41) --
	(236.45, 76.40) --
	(236.58, 76.38) --
	(236.70, 76.37) --
	(236.83, 76.35) --
	(236.96, 76.34) --
	(237.08, 76.32) --
	(237.21, 76.31) --
	(237.34, 76.29) --
	(237.46, 76.28) --
	(237.59, 76.26) --
	(237.72, 76.25) --
	(237.84, 76.23) --
	(237.97, 76.22) --
	(238.10, 76.20) --
	(238.22, 76.19) --
	(238.35, 76.17) --
	(238.48, 76.16) --
	(238.60, 76.14) --
	(238.73, 76.13) --
	(238.86, 76.11) --
	(238.98, 76.10) --
	(239.11, 76.08) --
	(239.23, 76.07) --
	(239.36, 76.05) --
	(239.49, 76.04) --
	(239.61, 76.03) --
	(239.74, 76.01) --
	(239.87, 76.00) --
	(239.99, 75.98) --
	(240.12, 75.97) --
	(240.25, 75.95) --
	(240.37, 75.94) --
	(240.50, 75.93) --
	(240.63, 75.91) --
	(240.75, 75.90) --
	(240.88, 75.88) --
	(241.01, 75.87) --
	(241.13, 75.86) --
	(241.26, 75.84) --
	(241.39, 75.83) --
	(241.51, 75.82) --
	(241.64, 75.80) --
	(241.77, 75.79) --
	(241.89, 75.77) --
	(242.02, 75.76) --
	(242.14, 75.75) --
	(242.27, 75.73) --
	(242.40, 75.72) --
	(242.52, 75.71) --
	(242.65, 75.69) --
	(242.78, 75.68) --
	(242.90, 75.67) --
	(243.03, 75.65) --
	(243.16, 75.64) --
	(243.28, 75.63) --
	(243.41, 75.61) --
	(243.54, 75.60) --
	(243.66, 75.59) --
	(243.79, 75.57) --
	(243.92, 75.56) --
	(244.04, 75.55) --
	(244.17, 75.54) --
	(244.30, 75.52) --
	(244.42, 75.51) --
	(244.55, 75.50) --
	(244.68, 75.48) --
	(244.80, 75.47) --
	(244.93, 75.46) --
	(245.05, 75.45) --
	(245.18, 75.43) --
	(245.31, 75.42) --
	(245.43, 75.41) --
	(245.56, 75.40) --
	(245.69, 75.38) --
	(245.81, 75.37) --
	(245.94, 75.36) --
	(246.07, 75.35) --
	(246.19, 75.33) --
	(246.32, 75.32) --
	(246.45, 75.31) --
	(246.57, 75.30) --
	(246.70, 75.29) --
	(246.83, 75.27) --
	(246.95, 75.26) --
	(247.08, 75.25) --
	(247.21, 75.24) --
	(247.33, 75.22) --
	(247.46, 75.21) --
	(247.59, 75.20) --
	(247.71, 75.19) --
	(247.84, 75.18) --
	(247.96, 75.17) --
	(248.09, 75.15) --
	(248.22, 75.14) --
	(248.34, 75.13) --
	(248.47, 75.12) --
	(248.60, 75.11) --
	(248.72, 75.09) --
	(248.85, 75.08) --
	(248.98, 75.07) --
	(249.10, 75.06) --
	(249.23, 75.05) --
	(249.36, 75.04) --
	(249.48, 75.03) --
	(249.61, 75.01) --
	(249.74, 75.00) --
	(249.86, 74.99) --
	(249.99, 74.98) --
	(250.12, 74.97) --
	(250.24, 74.96) --
	(250.37, 74.95) --
	(250.50, 74.94) --
	(250.62, 74.92) --
	(250.75, 74.91) --
	(250.87, 74.90) --
	(251.00, 74.89) --
	(251.13, 74.88) --
	(251.25, 74.87) --
	(251.38, 74.86) --
	(251.51, 74.85) --
	(251.63, 74.84) --
	(251.76, 74.82) --
	(251.89, 74.81) --
	(252.01, 74.80) --
	(252.14, 74.79) --
	(252.27, 74.78) --
	(252.39, 74.77) --
	(252.52, 74.76) --
	(252.65, 74.75) --
	(252.77, 74.74) --
	(252.90, 74.73) --
	(253.03, 74.72) --
	(253.15, 74.71) --
	(253.28, 74.70) --
	(253.41, 74.69) --
	(253.53, 74.68) --
	(253.66, 74.67) --
	(253.78, 74.65) --
	(253.91, 74.64) --
	(254.04, 74.63) --
	(254.16, 74.62) --
	(254.29, 74.61) --
	(254.42, 74.60) --
	(254.54, 74.59) --
	(254.67, 74.58) --
	(254.80, 74.57) --
	(254.92, 74.56) --
	(255.05, 74.55) --
	(255.18, 74.54) --
	(255.30, 74.53) --
	(255.43, 74.52) --
	(255.56, 74.51) --
	(255.68, 74.50) --
	(255.81, 74.49) --
	(255.94, 74.48) --
	(256.06, 74.47) --
	(256.19, 74.46) --
	(256.32, 74.45) --
	(256.44, 74.44) --
	(256.57, 74.43) --
	(256.69, 74.42) --
	(256.82, 74.41) --
	(256.95, 74.40) --
	(257.07, 74.39) --
	(257.20, 74.38) --
	(257.33, 74.38) --
	(257.45, 74.37) --
	(257.58, 74.36) --
	(257.71, 74.35) --
	(257.83, 74.34) --
	(257.96, 74.33) --
	(258.09, 74.32) --
	(258.21, 74.31) --
	(258.34, 74.30) --
	(258.47, 74.29) --
	(258.59, 74.28) --
	(258.72, 74.27) --
	(258.85, 74.26) --
	(258.97, 74.25) --
	(259.10, 74.24) --
	(259.23, 74.23) --
	(259.35, 74.23) --
	(259.48, 74.22) --
	(259.60, 74.21) --
	(259.73, 74.20) --
	(259.86, 74.19) --
	(259.98, 74.18) --
	(260.11, 74.17) --
	(260.24, 74.16) --
	(260.36, 74.15) --
	(260.49, 74.14) --
	(260.62, 74.13) --
	(260.74, 74.13) --
	(260.87, 74.12) --
	(261.00, 74.11) --
	(261.12, 74.10) --
	(261.25, 74.09) --
	(261.38, 74.08) --
	(261.50, 74.07) --
	(261.63, 74.06) --
	(261.76, 74.06) --
	(261.88, 74.05) --
	(262.01, 74.04) --
	(262.14, 74.03) --
	(262.26, 74.02) --
	(262.39, 74.01) --
	(262.51, 74.00) --
	(262.64, 73.99) --
	(262.77, 73.99) --
	(262.89, 73.98) --
	(263.02, 73.97) --
	(263.15, 73.96) --
	(263.27, 73.95) --
	(263.40, 73.94) --
	(263.53, 73.94) --
	(263.65, 73.93) --
	(263.78, 73.92) --
	(263.91, 73.91) --
	(264.03, 73.90) --
	(264.16, 73.89) --
	(264.29, 73.89) --
	(264.41, 73.88) --
	(264.54, 73.87) --
	(264.67, 73.86) --
	(264.79, 73.85) --
	(264.92, 73.84) --
	(265.05, 73.84) --
	(265.17, 73.83) --
	(265.30, 73.82) --
	(265.42, 73.81) --
	(265.55, 73.80) --
	(265.68, 73.80) --
	(265.80, 73.79) --
	(265.93, 73.78) --
	(266.06, 73.77) --
	(266.18, 73.76) --
	(266.31, 73.76) --
	(266.44, 73.75) --
	(266.56, 73.74) --
	(266.69, 73.73) --
	(266.82, 73.73) --
	(266.94, 73.72) --
	(267.07, 73.71) --
	(267.20, 73.70) --
	(267.32, 73.69) --
	(267.45, 73.69) --
	(267.58, 73.68) --
	(267.70, 73.67) --
	(267.83, 73.66) --
	(267.96, 73.66) --
	(268.08, 73.65) --
	(268.21, 73.64) --
	(268.33, 73.63) --
	(268.46, 73.63) --
	(268.59, 73.62) --
	(268.71, 73.61) --
	(268.84, 73.60) --
	(268.97, 73.60) --
	(269.09, 73.59) --
	(269.22, 73.58) --
	(269.35, 73.57) --
	(269.47, 73.57) --
	(269.60, 73.56) --
	(269.73, 73.55) --
	(269.85, 73.54) --
	(269.98, 73.54) --
	(270.11, 73.53) --
	(270.23, 73.52) --
	(270.36, 73.52) --
	(270.49, 73.51) --
	(270.61, 73.50) --
	(270.74, 73.49) --
	(270.87, 73.49) --
	(270.99, 73.48) --
	(271.12, 73.47) --
	(271.24, 73.46) --
	(271.37, 73.46) --
	(271.50, 73.45) --
	(271.62, 73.44) --
	(271.75, 73.44) --
	(271.88, 73.43) --
	(272.00, 73.42) --
	(272.13, 73.42) --
	(272.26, 73.41) --
	(272.38, 73.40) --
	(272.51, 73.39) --
	(272.64, 73.39) --
	(272.76, 73.38) --
	(272.89, 73.37) --
	(273.02, 73.37) --
	(273.14, 73.36) --
	(273.27, 73.35) --
	(273.40, 73.35) --
	(273.52, 73.34) --
	(273.65, 73.33) --
	(273.78, 73.33) --
	(273.90, 73.32) --
	(274.03, 73.31) --
	(274.15, 73.31) --
	(274.28, 73.30) --
	(274.41, 73.29) --
	(274.53, 73.29) --
	(274.66, 73.28) --
	(274.79, 73.27) --
	(274.91, 73.27) --
	(275.04, 73.26) --
	(275.17, 73.25) --
	(275.29, 73.25) --
	(275.42, 73.24) --
	(275.55, 73.23) --
	(275.67, 73.23) --
	(275.80, 73.22) --
	(275.93, 73.22) --
	(276.05, 73.21) --
	(276.18, 73.20) --
	(276.31, 73.20) --
	(276.43, 73.19) --
	(276.56, 73.18) --
	(276.69, 73.18) --
	(276.81, 73.17) --
	(276.94, 73.16) --
	(277.06, 73.16) --
	(277.19, 73.15) --
	(277.32, 73.15) --
	(277.44, 73.14) --
	(277.57, 73.13) --
	(277.70, 73.13) --
	(277.82, 73.12) --
	(277.95, 73.11) --
	(278.08, 73.11) --
	(278.20, 73.10) --
	(278.33, 73.10) --
	(278.46, 73.09) --
	(278.58, 73.08) --
	(278.71, 73.08) --
	(278.84, 73.07) --
	(278.96, 73.07) --
	(279.09, 73.06) --
	(279.22, 73.05) --
	(279.34, 73.05) --
	(279.47, 73.04) --
	(279.60, 73.04) --
	(279.72, 73.03) --
	(279.85, 73.02) --
	(279.97, 73.02) --
	(280.10, 73.01) --
	(280.23, 73.01) --
	(280.35, 73.00) --
	(280.48, 72.99) --
	(280.61, 72.99) --
	(280.73, 72.98) --
	(280.86, 72.98) --
	(280.99, 72.97) --
	(281.11, 72.97) --
	(281.24, 72.96) --
	(281.37, 72.95) --
	(281.49, 72.95) --
	(281.62, 72.94) --
	(281.75, 72.94) --
	(281.87, 72.93) --
	(282.00, 72.93) --
	(282.13, 72.92) --
	(282.25, 72.91) --
	(282.38, 72.91) --
	(282.51, 72.90) --
	(282.63, 72.90) --
	(282.76, 72.89) --
	(282.88, 72.89) --
	(283.01, 72.88) --
	(283.14, 72.88) --
	(283.26, 72.87) --
	(283.39, 72.86) --
	(283.52, 72.86) --
	(283.64, 72.85) --
	(283.77, 72.85) --
	(283.90, 72.84) --
	(284.02, 72.84) --
	(284.15, 72.83) --
	(284.28, 72.83) --
	(284.40, 72.82) --
	(284.53, 72.82) --
	(284.66, 72.81) --
	(284.78, 72.80) --
	(284.91, 72.80) --
	(285.04, 72.79) --
	(285.16, 72.79) --
	(285.29, 72.78) --
	(285.42, 72.78) --
	(285.54, 72.77) --
	(285.67, 72.77) --
	(285.79, 72.76) --
	(285.92, 72.76) --
	(286.05, 72.75) --
	(286.17, 72.75) --
	(286.30, 72.74) --
	(286.43, 72.74) --
	(286.55, 72.73) --
	(286.68, 72.73) --
	(286.81, 72.72) --
	(286.93, 72.72) --
	(287.06, 72.71) --
	(287.19, 72.71) --
	(287.31, 72.70) --
	(287.44, 72.70) --
	(287.57, 72.69) --
	(287.69, 72.69) --
	(287.82, 72.68) --
	(287.95, 72.68) --
	(288.07, 72.67) --
	(288.20, 72.67) --
	(288.32, 72.66) --
	(288.45, 72.66) --
	(288.58, 72.65) --
	(288.70, 72.65) --
	(288.83, 72.64) --
	(288.96, 72.64) --
	(289.08, 72.63) --
	(289.21, 72.63) --
	(289.34, 72.62) --
	(289.46, 72.62) --
	(289.59, 72.61) --
	(289.72, 72.61) --
	(289.84, 72.60) --
	(289.97, 72.60) --
	(290.10, 72.59) --
	(290.22, 72.59) --
	(290.35, 72.58) --
	(290.48, 72.58) --
	(290.60, 72.57) --
	(290.73, 72.57) --
	(290.86, 72.56) --
	(290.98, 72.56) --
	(291.11, 72.55) --
	(291.23, 72.55) --
	(291.36, 72.54) --
	(291.49, 72.54) --
	(291.61, 72.54) --
	(291.74, 72.53) --
	(291.87, 72.53) --
	(291.99, 72.52) --
	(292.12, 72.52) --
	(292.25, 72.51) --
	(292.37, 72.51) --
	(292.50, 72.50) --
	(292.63, 72.50) --
	(292.75, 72.49) --
	(292.88, 72.49) --
	(293.01, 72.49) --
	(293.13, 72.48) --
	(293.26, 72.48) --
	(293.39, 72.47) --
	(293.51, 72.47) --
	(293.64, 72.46) --
	(293.77, 72.46) --
	(293.89, 72.45) --
	(294.02, 72.45) --
	(294.14, 72.44) --
	(294.27, 72.44) --
	(294.40, 72.44) --
	(294.52, 72.43) --
	(294.65, 72.43) --
	(294.78, 72.42) --
	(294.90, 72.42) --
	(295.03, 72.41) --
	(295.16, 72.41) --
	(295.28, 72.41) --
	(295.41, 72.40) --
	(295.54, 72.40) --
	(295.66, 72.39) --
	(295.79, 72.39) --
	(295.92, 72.38) --
	(296.04, 72.38) --
	(296.17, 72.38) --
	(296.30, 72.37) --
	(296.42, 72.37) --
	(296.55, 72.36) --
	(296.68, 72.36) --
	(296.80, 72.35) --
	(296.93, 72.35) --
	(297.05, 72.35) --
	(297.18, 72.34) --
	(297.31, 72.34) --
	(297.43, 72.33) --
	(297.56, 72.33) --
	(297.69, 72.33) --
	(297.81, 72.32) --
	(297.94, 72.32) --
	(298.07, 72.31) --
	(298.19, 72.31) --
	(298.32, 72.31) --
	(298.45, 72.30) --
	(298.57, 72.30) --
	(298.70, 72.29) --
	(298.83, 72.29) --
	(298.95, 72.29) --
	(299.08, 72.28) --
	(299.21, 72.28) --
	(299.33, 72.27) --
	(299.46, 72.27) --
	(299.59, 72.27) --
	(299.71, 72.26) --
	(299.84, 72.26) --
	(299.96, 72.25) --
	(300.09, 72.25) --
	(300.22, 72.25) --
	(300.34, 72.24) --
	(300.47, 72.24) --
	(300.60, 72.23) --
	(300.72, 72.23) --
	(300.85, 72.23) --
	(300.98, 72.22) --
	(301.10, 72.22) --
	(301.23, 72.21) --
	(301.36, 72.21) --
	(301.48, 72.21) --
	(301.61, 72.20) --
	(301.74, 72.20) --
	(301.86, 72.20) --
	(301.99, 72.19) --
	(302.12, 72.19) --
	(302.24, 72.18) --
	(302.37, 72.18) --
	(302.50, 72.18) --
	(302.62, 72.17) --
	(302.75, 72.17) --
	(302.87, 72.17) --
	(303.00, 72.16) --
	(303.13, 72.16) --
	(303.25, 72.15) --
	(303.38, 72.15) --
	(303.51, 72.15) --
	(303.63, 72.14) --
	(303.76, 72.14) --
	(303.89, 72.14) --
	(304.01, 72.13) --
	(304.14, 72.13) --
	(304.27, 72.13) --
	(304.39, 72.12) --
	(304.52, 72.12) --
	(304.65, 72.11) --
	(304.77, 72.11) --
	(304.90, 72.11) --
	(305.03, 72.10) --
	(305.15, 72.10) --
	(305.28, 72.10) --
	(305.41, 72.09) --
	(305.53, 72.09) --
	(305.66, 72.09) --
	(305.78, 72.08) --
	(305.91, 72.08) --
	(306.04, 72.08) --
	(306.16, 72.07) --
	(306.29, 72.07) --
	(306.42, 72.07) --
	(306.54, 72.06) --
	(306.67, 72.06) --
	(306.80, 72.06) --
	(306.92, 72.05) --
	(307.05, 72.05) --
	(307.18, 72.05) --
	(307.30, 72.04) --
	(307.43, 72.04) --
	(307.56, 72.03) --
	(307.68, 72.03) --
	(307.81, 72.03) --
	(307.94, 72.02) --
	(308.06, 72.02) --
	(308.19, 72.02) --
	(308.32, 72.01) --
	(308.44, 72.01) --
	(308.57, 72.01) --
	(308.69, 72.00) --
	(308.82, 72.00) --
	(308.95, 72.00) --
	(309.07, 71.99) --
	(309.20, 71.99) --
	(309.33, 71.99) --
	(309.45, 71.99) --
	(309.58, 71.98) --
	(309.71, 71.98) --
	(309.83, 71.98) --
	(309.96, 71.97) --
	(310.09, 71.97) --
	(310.21, 71.97) --
	(310.34, 71.96) --
	(310.47, 71.96) --
	(310.59, 71.96) --
	(310.72, 71.95) --
	(310.85, 71.95) --
	(310.97, 71.95) --
	(311.10, 71.94) --
	(311.23, 71.94) --
	(311.35, 71.94) --
	(311.48, 71.93) --
	(311.60, 71.93) --
	(311.73, 71.93) --
	(311.86, 71.92) --
	(311.98, 71.92) --
	(312.11, 71.92) --
	(312.24, 71.92) --
	(312.36, 71.91) --
	(312.49, 71.91) --
	(312.62, 71.91) --
	(312.74, 71.90) --
	(312.87, 71.90) --
	(313.00, 71.90) --
	(313.12, 71.89) --
	(313.25, 71.89) --
	(313.38, 71.89) --
	(313.50, 71.88) --
	(313.63, 71.88) --
	(313.76, 71.88) --
	(313.88, 71.88) --
	(314.01, 71.87) --
	(314.14, 71.87) --
	(314.26, 71.87) --
	(314.39, 71.86) --
	(314.51, 71.86) --
	(314.64, 71.86) --
	(314.77, 71.86) --
	(314.89, 71.85) --
	(315.02, 71.85) --
	(315.15, 71.85) --
	(315.27, 71.84) --
	(315.40, 71.84) --
	(315.53, 71.84) --
	(315.65, 71.83) --
	(315.78, 71.83) --
	(315.91, 71.83) --
	(316.03, 71.83) --
	(316.16, 71.82) --
	(316.29, 71.82) --
	(316.41, 71.82) --
	(316.54, 71.81) --
	(316.67, 71.81) --
	(316.79, 71.81) --
	(316.92, 71.81) --
	(317.05, 71.80) --
	(317.17, 71.80) --
	(317.30, 71.80) --
	(317.42, 71.80) --
	(317.55, 71.79) --
	(317.68, 71.79) --
	(317.80, 71.79) --
	(317.93, 71.78) --
	(318.06, 71.78) --
	(318.18, 71.78) --
	(318.31, 71.78) --
	(318.44, 71.77) --
	(318.56, 71.77) --
	(318.69, 71.77) --
	(318.82, 71.76) --
	(318.94, 71.76) --
	(319.07, 71.76) --
	(319.20, 71.76) --
	(319.32, 71.75) --
	(319.45, 71.75) --
	(319.58, 71.75) --
	(319.70, 71.75) --
	(319.83, 71.74) --
	(319.96, 71.74) --
	(320.08, 71.74) --
	(320.21, 71.74) --
	(320.33, 71.73) --
	(320.46, 71.73) --
	(320.59, 71.73) --
	(320.71, 71.72) --
	(320.84, 71.72) --
	(320.97, 71.72) --
	(321.09, 71.72) --
	(321.22, 71.71) --
	(321.35, 71.71) --
	(321.47, 71.71) --
	(321.60, 71.71) --
	(321.73, 71.70) --
	(321.85, 71.70) --
	(321.98, 71.70) --
	(322.11, 71.70) --
	(322.23, 71.69) --
	(322.36, 71.69) --
	(322.49, 71.69) --
	(322.61, 71.69) --
	(322.74, 71.68) --
	(322.87, 71.68) --
	(322.99, 71.68) --
	(323.12, 71.68) --
	(323.24, 71.67) --
	(323.37, 71.67) --
	(323.50, 71.67) --
	(323.62, 71.67) --
	(323.75, 71.66) --
	(323.88, 71.66) --
	(324.00, 71.66) --
	(324.13, 71.66) --
	(324.26, 71.65) --
	(324.38, 71.65) --
	(324.51, 71.65) --
	(324.64, 71.65) --
	(324.76, 71.64) --
	(324.89, 71.64) --
	(325.02, 71.64) --
	(325.14, 71.64) --
	(325.27, 71.63) --
	(325.40, 71.63) --
	(325.52, 71.63);
\definecolor{drawColor}{RGB}{0,0,0}

\begin{scope}[xshift=-1cm]

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.70,312.15) rectangle (350.15,266.15);

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (198.70,300.15) -- (216.70,300.15);
\definecolor{drawColor}{RGB}{255,106,106}

\path[draw=drawColor,line width= 1pt,line join=round,line cap=round] (198.70,278.15) -- (216.70,278.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.70,293.71) {Empirical data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.70,273.71) {Fitted log-normal};
\end{scope}

\begin{scope}[xshift=0.2cm, yshift=0.3cm]
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.8, align=left] at (230.31,175.91) {{%
		$\begin{aligned}
		&\text{meanlog}  & 1.254\\[-.1cm]
		&\text{sdlog} & 0.723\\[-.1cm]
		&\text{mean}	& 4.551 \\[-.1cm]
		&\text{sd}	& 3.768 \\[-.1cm]
		&\text{median} & 3.505
		\end{aligned}$}
};

\end{scope}
\end{scope}
\end{tikzpicture}


==> graphics/illnessEvent.tex <==
% generated by Plantuml 1.2018.01      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-.59, xscale=0.59
,pstyle0/.style={fill=black,line width=1.0pt}
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.0pt}
,pstyle3/.style={color=plantucolor0002,line width=1.0pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]

\begin{scope}[yshift=1.9cm]
\draw[pstyle0] (163.6382pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (71.3524pt,66.9844pt) arc (180:270:16.9844pt) -- (88.3368pt,50pt) -- (238.9395pt,50pt) arc (270:360:16.9844pt) -- (255.9239pt,66.9844pt) -- (255.9239pt,66.9844pt) arc (0:90:16.9844pt) -- (238.9395pt,83.9688pt) -- (88.3368pt,83.9688pt) arc (90:180:16.9844pt) -- (71.3524pt,66.9844pt) -- cycle;
\draw[pstyle3] (163.6382pt,30pt) -- (163.6382pt,50pt);
\draw[pstyle4] (159.6382pt,40pt) -- (163.6382pt,50pt) -- (167.6382pt,40pt) -- (163.6382pt,44pt) -- cycle;
\end{scope}

\draw[pstyle1] (86.8632pt,157.9375pt) -- (240.4132pt,157.9375pt) -- (252.4132pt,177.1445pt) -- (240.4132pt,196.3516pt) -- (86.8632pt,196.3516pt) -- (74.8632pt,177.1445pt) -- (86.8632pt,157.9375pt) -- cycle;
\node at (86.8632pt,183.5469pt)[below right,color=black]{ };
\node at (48.4632pt,160.3398pt)[below right,color=black]{yes};
\node at (254.4132pt,160.3398pt)[below right,color=black]{no};
\begin{scope}[xshift=.6cm, xscale=1.2]

\draw[pstyle1] (10pt,223.3359pt) arc (180:270:16.9844pt) -- (26.9844pt,206.3516pt) -- (102.7419pt,206.3516pt) arc (270:360:16.9844pt) -- (119.7263pt,223.3359pt) -- (119.7263pt,223.3359pt) arc (0:90:16.9844pt) -- (102.7419pt,240.3203pt) -- (26.9844pt,240.3203pt) arc (90:180:16.9844pt) -- (10pt,223.3359pt) -- cycle;
\end{scope}
\draw[pstyle1] (225.5465pt,223.3359pt) arc (180:270:16.9844pt) -- (242.5309pt,206.3516pt) -- (282.2954pt,206.3516pt) arc (270:360:16.9844pt) -- (299.2798pt,223.3359pt) -- (299.2798pt,223.3359pt) arc (0:90:16.9844pt) -- (282.2954pt,240.3203pt) -- (242.5309pt,240.3203pt) arc (90:180:16.9844pt) -- (225.5465pt,223.3359pt) -- cycle;
\draw[pstyle1] (163.6382pt,246.3203pt) -- (175.6382pt,258.3203pt) -- (163.6382pt,270.3203pt) -- (151.6382pt,258.3203pt) -- (163.6382pt,246.3203pt) -- cycle;

\begin{scope}[yshift=-1.2cm]
%move
\draw[pstyle1] (55.761pt,361.2734pt) arc (180:270:16.9844pt) -- (72.7454pt,344.2891pt) -- (254.5309pt,344.2891pt) arc (270:360:16.9844pt) -- (271.5153pt,361.2734pt) -- (271.5153pt,361.2734pt) arc (0:90:16.9844pt) -- (254.5309pt,378.2578pt) -- (72.7454pt,378.2578pt) arc (90:180:16.9844pt) -- (55.761pt,361.2734pt) -- cycle;
\begin{scope}[yshift=-.23cm, xshift=-.1cm]
\node at (65.761pt,354.2891pt)[below right,color=black]{generate next illness event $\illnessEvent(\p)$};
\end{scope}
\draw[color=black,line width=1.0pt] (163.6382pt,408.2578pt) ellipse (10pt and 10pt);
\draw[pstyle0] (163.6382pt,408.2578pt) ellipse (6pt and 6pt);
\draw[pstyle3] (163.6382pt,304.2891pt) -- (163.6382pt,344.2891pt);
\draw[pstyle4] (159.6382pt,334.2891pt) -- (163.6382pt,344.2891pt) -- (167.6382pt,334.2891pt) -- (163.6382pt,338.2891pt) -- cycle;
\draw[pstyle3] (163.6382pt,378.2578pt) -- (163.6382pt,398.2578pt);
\draw[pstyle4] (159.6382pt,388.2578pt) -- (163.6382pt,398.2578pt) -- (167.6382pt,388.2578pt) -- (163.6382pt,392.2578pt) -- cycle;
\end{scope}

\draw[pstyle3] (74.8632pt,177.1445pt) -- (64.8632pt,177.1445pt);
\draw[pstyle3] (64.8632pt,177.1445pt) -- (64.8632pt,206.3516pt);
\draw[pstyle4] (60.8632pt,196.3516pt) -- (64.8632pt,206.3516pt) -- (68.8632pt,196.3516pt) -- (64.8632pt,200.3516pt) -- cycle;
\draw[pstyle3] (252.4132pt,177.1445pt) -- (262.4132pt,177.1445pt);
\draw[pstyle3] (262.4132pt,177.1445pt) -- (262.4132pt,206.3516pt);
\draw[pstyle4] (258.4132pt,196.3516pt) -- (262.4132pt,206.3516pt) -- (266.4132pt,196.3516pt) -- (262.4132pt,200.3516pt) -- cycle;
\draw[pstyle3] (64.8632pt,240.3203pt) -- (64.8632pt,258.3203pt);
\draw[pstyle3] (64.8632pt,258.3203pt) -- (151.6382pt,258.3203pt);
\draw[pstyle4] (141.6382pt,254.3203pt) -- (151.6382pt,258.3203pt) -- (141.6382pt,262.3203pt) -- (145.6382pt,258.3203pt) -- cycle;
\draw[pstyle3] (262.4132pt,240.3203pt) -- (262.4132pt,258.3203pt);
\draw[pstyle3] (262.4132pt,258.3203pt) -- (175.6382pt,258.3203pt);
\draw[pstyle4] (185.6382pt,254.3203pt) -- (175.6382pt,258.3203pt) -- (185.6382pt,262.3203pt) -- (181.6382pt,258.3203pt) -- cycle;
\draw[pstyle3] (163.6382pt,137.9375pt) -- (163.6382pt,157.9375pt);
\draw[pstyle4] (159.6382pt,147.9375pt) -- (163.6382pt,157.9375pt) -- (167.6382pt,147.9375pt) -- (163.6382pt,151.9375pt) -- cycle;

\begin{scope}[yshift=1.8cm, xshift=-.1cm]
\node at (81.3524pt,60pt)[below right,color=black]{generate new illness $\illness$ for $\p$};
\end{scope}

\node at (86.8632pt,157.9375pt)[below right,color=black]{$\exists$ appointment satisfying };
\begin{scope}[xshift=.0cm, yshift=.1cm]
\node at (86.8632pt,170.7422pt)[below right,color=black]{patient $\p$'s requirements?};
\end{scope}

\begin{scope}[xshift=0.6cm, yshift=-.1cm]
\node at (20pt,216.3516pt)[below right,color=black]{make appointment};
\end{scope}
\begin{scope}[xshift=0.0cm, yshift=-.1cm]
\node at (235.5465pt,216.3516pt)[below right,color=black]{walk-in};
\end{scope}
\end{tikzpicture}


==> graphics/overview.tex <==
\begin{tikzpicture}[xscale=0.8, line width=1pt, yscale=1.1]

%definitions
\def\dist{0.5}

%PATIENTS
\draw [draw=black, rounded corners=.1cm] (-2.8,.7*\dist) rectangle (3.2,-4.7*\dist);

\begin{scope}[xshift=-1.5cm, yshift=-1cm]
\draw[black]  (0,0) node {\includegraphics[height=1.8cm]{graphics/patient.pdf}};
\draw[black]  (.8,0) node {\includegraphics[height=1cm]{graphics/patient.pdf}};
\draw[black]  (-.8,0) node {\includegraphics[height=.7cm]{graphics/patient.pdf}};
\end{scope}

\draw[black]  (0,0) node[right] {\normalsize Patients};

\foreach \x [count=\y] in { location, age class, health status, preferences }{
	\draw[black] (0,-\dist*\y) node[right]{ $\bullet$ \, \x};
}


%PHYSICIANS
\begin{scope}[xshift=12cm, yshift=-0.25cm]
\draw [draw=black,rounded corners=.1cm] (-2.8,.7*\dist) rectangle (3.2,-3.7*\dist);
\begin{scope}[xshift=-1.5cm, yshift=-.7cm]
\draw[black]  (0,0) node {\includegraphics[height=1.8cm]{graphics/PCP.pdf}};
\end{scope}

\draw[black]  (0,0) node[right] {\normalsize Physicians};

\foreach \x [count=\y] in { location, opening hours, strategies }{
	\draw[black] (0,-\dist*\y) node[right]{ $\bullet$ \, \x};
}
\end{scope}


\draw[black, ->] (3.2,0) -- (9.2,0) node[midway, above, align=left, yshift=.1cm] {$\rightarrow$ \,request appointments\\[2*\dist] $\rightarrow$ \,visit with appointment\\[2*\dist] $\rightarrow$ \,vist as walk-ins};

\draw[black, <->] (3.2,-1) -- (9.2,-1) node[midway, align=left, fill=white] {$\leftrightarrow$ \,adjust preferences\\ \phantom{$\leftrightarrow$ \,}and strategies};


\draw[black, <-] (3.2,-2) -- (9.2,-2) node[midway, below, align=left, yshift=-.1cm] {$\leftarrow$ \,assign appointments\\[2*\dist] $\leftarrow$ \,manage admission\\[2*\dist] $\leftarrow$ \,perform treatments};
\begin{scope}[xshift=-.3cm]
\draw[ ->] (2,-4.7*\dist) to[out=270, in =270, looseness=1.3, edge node={node [sloped,above, align=left,yshift=.2cm, xshift=-.1cm] {$\circlearrowright$ \,develop \\\phantom{$\circlearrowright$ \,}illnesses}}] (-1,-4.7*\dist);
\end{scope}

\end{tikzpicture}

==> graphics/releaseEvent.tex <==
% generated by Plantuml 1.2018.01      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-.59, xscale=0.59
,pstyle0/.style={fill=black,line width=1.0pt}
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.0pt}
,pstyle3/.style={color=plantucolor0002,line width=1.0pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]
\draw[pstyle0] (132.8723pt,20pt) ellipse (10pt and 10pt);
\begin{scope}[xscale=.9, xshift=.53cm]

\draw[pstyle1] (50.6332pt,66.9844pt) arc (180:270:16.9844pt) -- (67.6176pt,50pt) -- (198.1269pt,50pt) arc (270:360:16.9844pt) -- (215.1113pt,66.9844pt) -- (215.1113pt,66.9844pt) arc (0:90:16.9844pt) -- (198.1269pt,83.9688pt) -- (67.6176pt,83.9688pt) arc (90:180:16.9844pt) -- (50.6332pt,66.9844pt) -- cycle;
\node at (62.6332pt,57pt)[below right,color=black]{$\gp$ treats illnesses of $\p$};
\draw[pstyle1] (48.416pt,120.9531pt) arc (180:270:16.9844pt) -- (65.4004pt,103.9688pt) -- (200.3441pt,103.9688pt) arc (270:360:16.9844pt) -- (217.3285pt,120.9531pt) -- (217.3285pt,120.9531pt) arc (0:90:16.9844pt) -- (200.3441pt,137.9375pt) -- (65.4004pt,137.9375pt) arc (90:180:16.9844pt) -- (48.416pt,120.9531pt) -- cycle;
\node at (60.416pt,110.9688pt)[below right,color=black]{$\p$ arranges follow-up};
\draw[pstyle1] (10pt,223.3242pt) arc (180:270:16.9844pt) -- (26.9844pt,206.3398pt) -- (238.7601pt,206.3398pt) arc (270:360:16.9844pt) -- (255.7445pt,223.3242pt) -- (255.7445pt,223.3242pt) arc (0:90:16.9844pt) -- (238.7601pt,240.3086pt) -- (26.9844pt,240.3086pt) arc (90:180:16.9844pt) -- (10pt,223.3242pt) -- cycle;
\node at (20pt,213.3398pt)[below right,color=black]{ initiate treatment of next patient $\p'$};
\node at (27.9037pt,280.3086pt)[below right,color=black]{ };
\draw[pstyle1] (67.791pt,157.9375pt) -- (197.9535pt,157.9375pt) -- (209.9535pt,169.9375pt) -- (197.9535pt,181.9375pt) -- (67.791pt,181.9375pt) -- (55.791pt,169.9375pt) -- (67.791pt,157.9375pt) -- cycle;
\node at (136.8723pt,181.9375pt)[below right,color=black]{yes};
\node at (67.791pt,159.5352pt)[below right,color=black]{ $\exists$ waiting patients? };
\node at (209.9535pt,154.1328pt)[below right,color=black]{no};

\draw[pstyle3] (132.8723pt,30pt) -- (132.8723pt,50pt);
\draw[pstyle4] (128.8723pt,40pt) -- (132.8723pt,50pt) -- (136.8723pt,40pt) -- (132.8723pt,44pt) -- cycle;
\draw[pstyle3] (132.8723pt,83.9688pt) -- (132.8723pt,103.9688pt);
\draw[pstyle4] (128.8723pt,93.9688pt) -- (132.8723pt,103.9688pt) -- (136.8723pt,93.9688pt) -- (132.8723pt,97.9688pt) -- cycle;
\draw[pstyle3] (132.8723pt,240.3086pt) -- (132.8723pt,275.3086pt);
\draw[pstyle4] (128.8723pt,265.3086pt) -- (132.8723pt,275.3086pt) -- (136.8723pt,265.3086pt) -- (132.8723pt,269.3086pt) -- cycle;
\draw[pstyle3] (132.8723pt,181.9375pt) -- (132.8723pt,206.3398pt);
\draw[pstyle4] (128.8723pt,196.3398pt) -- (132.8723pt,206.3398pt) -- (136.8723pt,196.3398pt) -- (132.8723pt,200.3398pt) -- cycle;
\draw[pstyle3] (209.9535pt,169.9375pt) -- (265.7445pt,169.9375pt);

\begin{scope}[yshift = -1.8cm]

\begin{scope}[yshift=1cm]
\draw[color=plantucolor0002,fill=plantucolor0002,line width=1.0pt] (261.7445pt,247.8086pt) -- (265.7445pt,257.8086pt) -- (269.7445pt,247.8086pt) -- (265.7445pt,251.8086pt) -- cycle;
\end{scope}
\draw[pstyle3] (265.7445pt,220.5pt) -- (265.7445pt,341.2773pt);
\draw[pstyle3] (265.7445pt,341.2773pt) -- (144.8723pt,341.2773pt);
\draw[pstyle4] (154.8723pt,337.2773pt) -- (144.8723pt,341.2773pt) -- (154.8723pt,345.2773pt) -- (150.8723pt,341.2773pt) -- cycle;
\draw[pstyle3] (132.8723pt,353.2773pt) -- (132.8723pt,373.2773pt);
\draw[pstyle4] (128.8723pt,363.2773pt) -- (132.8723pt,373.2773pt) -- (136.8723pt,363.2773pt) -- (132.8723pt,367.2773pt) -- cycle;
\end{scope}

\draw[pstyle3] (132.8723pt,137.9375pt) -- (132.8723pt,157.9375pt);
\draw[pstyle4] (128.8723pt,147.9375pt) -- (132.8723pt,157.9375pt) -- (136.8723pt,147.9375pt) -- (132.8723pt,151.9375pt) -- cycle;

\end{scope}

\begin{scope}[yshift=-1.8cm]
\draw[color=black,line width=1.0pt] (132.8723pt,383.2773pt) ellipse (10pt and 10pt);
\draw[pstyle0] (132.8723pt,383.2773pt) ellipse (6pt and 6pt);
\draw[pstyle1] (132.8723pt,329.2773pt) -- (144.8723pt,341.2773pt) -- (132.8723pt,353.2773pt) -- (120.8723pt,341.2773pt) -- (132.8723pt,329.2773pt) -- cycle;
\end{scope}


\end{tikzpicture}


==> graphics/runSimu.tex <==
% generated by Plantuml 1.2018.01      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-0.57, xscale=0.57
,pstyle0/.style={fill=black,line width=1.0pt}
,pstyle1/.style={color=plantucolor0002,fill=plantucolor0001,line width=1.0pt}
,pstyle3/.style={color=plantucolor0002,line width=1.0pt}
,pstyle4/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
,pstyle5/.style={color=plantucolor0002,fill=plantucolor0002,line width=1.0pt}
]
\draw[pstyle0] (153.9441pt,20pt) ellipse (10pt and 10pt);
\draw[pstyle1] (72.8608pt,66.9844pt) arc (180:270:16.9844pt) -- (89.8451pt,50pt) -- (218.043pt,50pt) arc (270:360:16.9844pt) -- (235.0274pt,66.9844pt) -- (235.0274pt,66.9844pt) arc (0:90:16.9844pt) -- (218.043pt,83.9688pt) -- (89.8451pt,83.9688pt) arc (90:180:16.9844pt) -- (72.8608pt,66.9844pt) -- cycle;
\node at (89.8608pt,56pt)[below right,color=black]{initialize evaluators};
\draw[pstyle1] (85.7155pt,120.9531pt) arc (180:270:16.9844pt) -- (102.6999pt,103.9688pt) -- (205.1883pt,103.9688pt) arc (270:360:16.9844pt) -- (222.1727pt,120.9531pt) -- (222.1727pt,120.9531pt) arc (0:90:16.9844pt) -- (205.1883pt,137.9375pt) -- (102.6999pt,137.9375pt) arc (90:180:16.9844pt) -- (85.7155pt,120.9531pt) -- cycle;
\node at (100.7155pt,110.9688pt)[below right,color=black]{initialize agents};
\draw[pstyle1] (86.9808pt,223.3242pt) arc (180:270:16.9844pt) -- (103.9652pt,206.3398pt) -- (203.923pt,206.3398pt) arc (270:360:16.9844pt) -- (220.9074pt,223.3242pt) -- (220.9074pt,223.3242pt) arc (0:90:16.9844pt) -- (203.923pt,240.3086pt) -- (103.9652pt,240.3086pt) arc (90:180:16.9844pt) -- (86.9808pt,223.3242pt) -- cycle;
\node at (96.9808pt,212.3398pt)[below right,color=black]{perform warm-up};
\begin{scope}[xscale=1.1, xshift=-0.5cm]
\draw[pstyle1] (129.3876pt,157.9375pt) -- (178.5006pt,157.9375pt) -- (190.5006pt,169.9375pt) -- (178.5006pt,181.9375pt) -- (129.3876pt,181.9375pt) -- (117.3876pt,169.9375pt) -- (129.3876pt,157.9375pt) -- cycle;
\end{scope}
\node at (157.9441pt,181.9375pt)[below right,color=black]{yes};
\node at (190.5006pt,152.1328pt)[below right,color=black]{no};
\draw[pstyle1] (153.9441pt,260.3086pt) -- (165.9441pt,272.3086pt) -- (153.9441pt,284.3086pt) -- (141.9441pt,272.3086pt) -- (153.9441pt,260.3086pt) -- cycle;
\draw[pstyle1] (34.142pt,321.293pt) arc (180:270:16.9844pt) -- (51.1263pt,304.3086pt) -- (256.7618pt,304.3086pt) arc (270:360:16.9844pt) -- (273.7462pt,321.293pt) -- (273.7462pt,321.293pt) arc (0:90:16.9844pt) -- (256.7618pt,338.2773pt) -- (51.1263pt,338.2773pt) arc (90:180:16.9844pt) -- (34.142pt,321.293pt) -- cycle;
\node at (55.142pt,310.3086pt)[below right,color=black]{ poll first element $(t,e)$ from $\mathcal{Q}$};
\draw[pstyle1] (111.0751pt,430.9722pt) arc (180:270:16.9844pt) -- (128.0595pt,413.9878pt) -- (179.8287pt,413.9878pt) arc (270:360:16.9844pt) -- (196.8131pt,430.9722pt) -- (196.8131pt,430.9722pt) arc (0:90:16.9844pt) -- (179.8287pt,447.9565pt) -- (128.0595pt,447.9565pt) arc (90:180:16.9844pt) -- (111.0751pt,430.9722pt) -- cycle;
\node at (121.0751pt,423.9878pt)[below right,color=black]{process $e$};
\draw[pstyle1] (36pt,494.0386pt) arc (180:270:16.9844pt) -- (52.9844pt,477.0542pt) -- (254.9038pt,477.0542pt) arc (270:360:16.9844pt) -- (271.8882pt,494.0386pt) -- (271.8882pt,494.0386pt) arc (0:90:16.9844pt) -- (254.9038pt,511.0229pt) -- (52.9844pt,511.0229pt) arc (90:180:16.9844pt) -- (36pt,494.0386pt) -- cycle;
\node at (56pt,482.0542pt)[below right,color=black]{poll next element $(t,e)$ from $\mathcal{Q}$};
\draw[pstyle1] (137.2774pt,358.2773pt) -- (170.6108pt,358.2773pt) -- (182.6108pt,370.2773pt) -- (170.6108pt,382.2773pt) -- (137.2774pt,382.2773pt) -- (125.2774pt,370.2773pt) -- (137.2774pt,358.2773pt) -- cycle;
\node at (157.9441pt,382.2773pt)[below right,color=black]{yes};

\node at (102.1917pt,352.4727pt)[below right,color=black]{no};
\draw[pstyle1] (73.6774pt,570.0073pt) arc (180:270:16.9844pt) -- (90.6618pt,553.0229pt) -- (217.2264pt,553.0229pt) arc (270:360:16.9844pt) -- (234.2108pt,570.0073pt) -- (234.2108pt,570.0073pt) arc (0:90:16.9844pt) -- (217.2264pt,586.9917pt) -- (90.6618pt,586.9917pt) arc (90:180:16.9844pt) -- (73.6774pt,570.0073pt) -- cycle;
\node at (93.6774pt,559.0229pt)[below right,color=black]{evaluate simulation};
\draw[color=black,line width=1.0pt] (153.9441pt,616.9917pt) ellipse (10pt and 10pt);
\draw[pstyle0] (153.9441pt,616.9917pt) ellipse (6pt and 6pt);
\draw[pstyle3] (153.9441pt,30pt) -- (153.9441pt,50pt);
\draw[pstyle4] (149.9441pt,40pt) -- (153.9441pt,50pt) -- (157.9441pt,40pt) -- (153.9441pt,44pt) -- cycle;
\draw[pstyle3] (153.9441pt,83.9688pt) -- (153.9441pt,103.9688pt);
\draw[pstyle4] (149.9441pt,93.9688pt) -- (153.9441pt,103.9688pt) -- (157.9441pt,93.9688pt) -- (153.9441pt,97.9688pt) -- cycle;
\draw[pstyle3] (153.9441pt,181.9375pt) -- (153.9441pt,206.3398pt);
\draw[pstyle4] (149.9441pt,196.3398pt) -- (153.9441pt,206.3398pt) -- (157.9441pt,196.3398pt) -- (153.9441pt,200.3398pt) -- cycle;
\draw[pstyle3] (192.5006pt,169.9375pt) -- (230.9074pt,169.9375pt);
\draw[pstyle5] (226.9074pt,213.3242pt) -- (230.9074pt,223.3242pt) -- (234.9074pt,213.3242pt) -- (230.9074pt,217.3242pt) -- cycle;
\draw[pstyle3] (230.9074pt,168.9375pt) -- (230.9074pt,273.3086pt);
\draw[pstyle3] (230.9074pt,272.3086pt) -- (165.9441pt,272.3086pt);
\draw[pstyle4] (175.9441pt,268.3086pt) -- (165.9441pt,272.3086pt) -- (175.9441pt,276.3086pt) -- (171.9441pt,272.3086pt) -- cycle;
\draw[pstyle3] (153.9441pt,240.3086pt) -- (153.9441pt,260.3086pt);
\draw[pstyle4] (149.9441pt,250.3086pt) -- (153.9441pt,260.3086pt) -- (157.9441pt,250.3086pt) -- (153.9441pt,254.3086pt) -- cycle;
\draw[pstyle3] (153.9441pt,137.9375pt) -- (153.9441pt,157.9375pt);
\draw[pstyle4] (149.9441pt,147.9375pt) -- (153.9441pt,157.9375pt) -- (157.9441pt,147.9375pt) -- (153.9441pt,151.9375pt) -- cycle;
\draw[pstyle3] (153.9441pt,284.3086pt) -- (153.9441pt,304.3086pt);
\draw[pstyle4] (149.9441pt,294.3086pt) -- (153.9441pt,304.3086pt) -- (157.9441pt,294.3086pt) -- (153.9441pt,298.3086pt) -- cycle;
\draw[pstyle3] (153.9441pt,447.9565pt) -- (153.9441pt,477.0542pt);
\draw[pstyle4] (149.9441pt,467.0542pt) -- (153.9441pt,477.0542pt) -- (157.9441pt,467.0542pt) -- (153.9441pt,471.0542pt) -- cycle;
\draw[pstyle3] (153.9441pt,382.2773pt) -- (153.9441pt,413.9878pt);
\draw[pstyle4] (149.9441pt,403.9878pt) -- (153.9441pt,413.9878pt) -- (157.9441pt,403.9878pt) -- (153.9441pt,407.9878pt) -- cycle;
\draw[pstyle3] (153.9441pt,511.0229pt) -- (153.9441pt,521.0229pt);
\draw[pstyle3] (153.9441pt,521.0229pt) -- (283.8882pt,521.0229pt);
\draw[pstyle5] (279.8882pt,457.0542pt) -- (283.8882pt,447.0542pt) -- (287.8882pt,457.0542pt) -- (283.8882pt,453.0542pt) -- cycle;
\draw[pstyle3] (283.8882pt,370.2773pt) -- (283.8882pt,521.0229pt);
\draw[pstyle3] (283.8882pt,370.2773pt) -- (182.6108pt,370.2773pt);
\draw[pstyle4] (192.6108pt,366.2773pt) -- (182.6108pt,370.2773pt) -- (192.6108pt,374.2773pt) -- (188.6108pt,370.2773pt) -- cycle;
\draw[pstyle3] (125.2774pt,370.2773pt) -- (24pt,370.2773pt);
\draw[pstyle5] (20pt,443.0542pt) -- (24pt,453.0542pt) -- (28pt,443.0542pt) -- (24pt,447.0542pt) -- cycle;
\draw[pstyle3] (24pt,370.2773pt) -- (24pt,533.0229pt);
\draw[pstyle3] (24pt,533.0229pt) -- (153.9441pt,533.0229pt);
\draw[pstyle3] (153.9441pt,533.0229pt) -- (153.9441pt,553.0229pt);
\draw[pstyle4] (149.9441pt,543.0229pt) -- (153.9441pt,553.0229pt) -- (157.9441pt,543.0229pt) -- (153.9441pt,547.0229pt) -- cycle;
\draw[pstyle3] (153.9441pt,338.2773pt) -- (153.9441pt,358.2773pt);
\draw[pstyle4] (149.9441pt,348.2773pt) -- (153.9441pt,358.2773pt) -- (157.9441pt,348.2773pt) -- (153.9441pt,352.2773pt) -- cycle;
\draw[pstyle3] (153.9441pt,586.9917pt) -- (153.9441pt,606.9917pt);
\draw[pstyle4] (149.9441pt,596.9917pt) -- (153.9441pt,606.9917pt) -- (157.9441pt,596.9917pt) -- (153.9441pt,600.9917pt) -- cycle;
\begin{scope}[xshift=-2mm, yshift=-1.2mm]
\node at (123.8876pt,162.5352pt)[below right,color=black]{warm-up?};
\node at (137.2774pt,363.875pt)[below right,color=black]{$t <  T$};
\end{scope}
\end{tikzpicture}


==> graphics/warmUp.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-17 14:06:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,xscale=0.8, yscale=0.64]
\definecolor{fillColor}{RGB}{255,255,255}

\begin{scope}
%access time regular appointments
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{drawColor}{gray}{0.8}
\def\sOne{*}
\def\mSize{1.7pt}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,233.26)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03,125.72)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.79,117.45)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.67,109.18)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.56,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.32,109.18)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.20,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.84,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.72, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.48,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36, 67.82)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.24,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.13, 76.09)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.01, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.65, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.53, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.41, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.29, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.05, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.93, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.81, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.70, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.58, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.22,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.10, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.98, 76.09)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.86,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.74, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.62, 76.09)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.50, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.38, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.27, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.15, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.03, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.79, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.67, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.55, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.43,109.18)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.31, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.19,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.07, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.95, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.84, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.72,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.48, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.36,109.18)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.24, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.12, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.00, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.88,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.76, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.64, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.52, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.41,100.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.29, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.17, 92.63)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.05, 84.36)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93,109.18)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};
\end{scope}

\begin{scope}
%walk-ins
\definecolor{drawColor}{RGB}{255,96,96}
\definecolor{drawColor}{gray}{0.55}
\def\mSize{1.5pt}
\def\sOne{square*}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,233.26)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03,131.08)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91,114.75)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.79, 96.33)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.67, 93.96)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.56, 92.47)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44, 87.72)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.32, 85.34)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.20, 88.91)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08, 80.29)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96, 84.45)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.84, 82.97)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.72, 82.67)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60, 83.86)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.48, 82.67)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36, 81.18)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.24, 82.97)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.13, 77.62)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.01, 78.81)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 76.43)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77, 80.89)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.65, 78.51)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.53, 82.37)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.41, 74.95)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.29, 77.32)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17, 76.43)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.05, 86.53)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.93, 78.21)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.81, 77.62)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.70, 77.03)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.58, 71.38)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 78.81)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34, 68.41)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.22, 79.40)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.10, 73.76)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.98, 77.92)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.86, 83.86)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.74, 71.38)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.62, 68.11)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.50, 74.06)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.38, 74.35)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.27, 78.51)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.15, 77.62)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.03, 78.51)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91, 82.97)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.79, 80.00)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.67, 71.09)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.55, 72.27)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.43, 72.87)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.31, 71.98)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.19, 75.54)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.07, 69.30)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.95, 81.18)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.84, 82.67)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.72, 73.76)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 67.82)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.48, 72.87)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.36, 74.35)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.24, 71.68)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.12, 77.62)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.00, 73.76)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.88, 74.95)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.76, 78.51)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.64, 79.40)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.52, 77.62)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.41, 72.57)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.29, 71.09)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.17, 77.62)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.05, 73.46)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 77.32)  node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};
\end{scope}



\begin{scope}
%Waiting time Walk-in
\definecolor{drawColor}{RGB}{110,0,110}
\definecolor{drawColor}{gray}{0.35}
\def\mSize{1.9pt}
\def\sOne{triangle*}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15,233.26) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03,186.60) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91,158.76) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.79,141.45) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.67,126.14) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.56,118.62) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44, 98.42) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.32,111.59) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.20,117.24) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08,107.08) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96,111.72) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.84, 98.67) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.72, 97.92) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60, 98.42) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.48, 95.41) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.36, 88.39) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.24, 93.28) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.13, 94.41) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.01, 92.15) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 77.10) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77, 90.27) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.65, 92.15) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.53, 85.25) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.41, 81.99) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.29, 78.23) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17, 81.62) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.05, 84.75) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.93, 87.13) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.81, 77.85) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.70, 87.39) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.58, 80.86) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 83.50) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34, 81.49) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.22, 78.48) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.10, 83.25) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.98, 80.36) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.86, 84.75) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.74, 78.60) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.62, 71.71) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.50, 76.10) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.38, 75.85) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.27, 72.21) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.15, 75.47) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.03, 79.23) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91, 73.21) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.79, 78.35) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.67, 80.86) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.55, 72.33) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.43, 83.12) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.31, 79.61) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.19, 73.96) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.07, 71.20) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.95, 81.11) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.84, 83.00) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.72, 85.75) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 80.36) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.48, 72.71) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.36, 77.98) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.24, 70.70) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.12, 78.60) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.00, 70.20) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.88, 82.37) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.76, 74.47) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.64, 79.23) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.52, 81.49) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.41, 67.82) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.29, 74.47) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.17, 75.85) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.05, 75.34) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 75.47) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}};
\end{scope}




\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 61.20) -- (255.93, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 61.20) -- ( 54.27, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08, 61.20) -- ( 83.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 61.20) -- (111.89, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.70, 61.20) -- (140.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.50, 61.20) -- (169.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.31, 61.20) -- (198.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.12, 61.20) -- (227.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 61.20) -- (255.93, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.27, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.08, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.89, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.70, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.50, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.31, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.12, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 39.60) {70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 77.20) -- ( 49.20,239.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 77.20) -- ( 43.20, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.66) -- ( 43.20,109.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,142.12) -- ( 43.20,142.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,174.58) -- ( 43.20,174.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,207.04) -- ( 43.20,207.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.49) -- ( 43.20,239.49);

\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 22.60) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.80,150.54) {Standardized Value};
\end{scope}

\begin{scope}[xshift=-2.7cm, yshift=-2.5cm]

\path[draw=black,line width= 0.1pt,line join=round,line cap=round] (189.70,310.15) rectangle (330.15,264.15);

\definecolor{drawColor}{gray}{0.8}
\def\sOne{*}
\def\mSize{2pt}
\path[draw=black,line width= .6pt,line join=round,line cap=round] (198.70,300) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}} node[right, xshift=.2cm] {Avg.~access time};
;

\definecolor{drawColor}{gray}{0.35}
\def\mSize{2.4pt}
\def\sOne{triangle*}
\path[draw=drawColor,line width= .6pt,line join=round,line cap=round] (198.70,274) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}} node[right, xshift=.2cm] {Avg.~waiting time walk-in};
;

\definecolor{drawColor}{gray}{0.55}
\def\mSize{1.6pt}
\def\sOne{square*}
\path[draw=drawColor,line width= .6pt,line join=round,line cap=round] (198.70,287) node[mark size=\mSize, color=drawColor] {\pgfuseplotmark{\sOne}} node[right, xshift=.2cm] {Avg.~daily overtime};
;

\end{scope}
\end{tikzpicture}

